Assume/Guarantee Contracts for the Compositional Multi-Agent Reinforcement Learning of Heterogeneous Teams

Multi-agent reinforcement learning (MARL) problems for heterogeneous teams require agents to collaborate to complete team tasks while making the best use of diverse agent capabilities. We introduce assume/guarantee contracts for heterogeneous multi-agent systems (AGC-MAS) and Iterative Heterogeneous Assignment for MARL (IHA-MARL). AGC-MAS contracts are compositional objects that encode the assumptions provided to, and the guarantees required of, each subtask contributing to the overall team task. We formulate contracts as tuples that specify a subtask, an automaton, timeout and success-probability requirements, and dispatch behavior. The automaton tracks an agent's high-level progress through the subtask associated with its contract and provides a natural mechanism for synchronization across contracts. Our abstraction enables robust interaction across heterogeneous low-level subtask implementations, allows heterogeneous agents to substitute for one another in satisfying contracts, and supports reuse of previously satisfied contracts in new team contexts. Having defined our theoretical framework, we develop a decomposition algorithm that breaks down a team task into a set of contracts. We then propose an iterative algorithm for task assignment and MARL that alternates between assigning contracts representing subtasks to individual agents, training the assigned agents to satisfy their contracts, and assessing their resulting capabilities to inform the next round of task assignments until the team's success probability meets the desired threshold. Our experimental results demonstrate the versatility of contracts in enabling agent substitution and contract reuse. Across three benchmarks with five seeds each, IHA-MARL achieves observed $100\%$ final evaluation success. In CPU timing pilots, comparable baselines required approximately $7$--$11\times$ more training-loop time.

==> figures/chessmaze_automaton.tex <==
\begin{tikzpicture}[
    >={Stealth[length=4pt,width=3.5pt]}, auto, semithick,
    every state/.style={draw=black!80,fill=black!3,minimum size=7.5mm,inner sep=0pt,font=\small},
    initial text={}, initial where=left, initial distance=4mm,
    accepting/.style={double distance=1.2pt},
    lbl/.style={font=\small,inner sep=1pt},
    every edge/.append style={draw=black!65}]
  \node[state,initial,fill=orange!25] (si)  at (0,0)       {$u_I$};
  \node[state] (s1)  at (2.0,1.0)  {$u_1$};
  \node[state] (s2)  at (3.7,1.0)  {$u_2$};
  \node[state] (s3)  at (5.4,1.8) {$u_3$};
  \node[state] (s5)  at (5.4,0.2) {$u_5$};
  \node[state] (s4)  at (7.0,1.0)  {$u_4$};
  \node[state] (s6)  at (1.3,-1.0)  {$u_6$};
  \node[state] (s7)  at (2.6,-1.0)  {$u_7$};
  \node[state] (s9)  at (3.9,-0.2) {$u_9$};
  \node[state] (s8)  at (3.9,-1.8) {$u_8$};
  \node[state] (s10) at (5.4,-1.0)  {$u_{10}$};
  \node[state] (s11) at (7.0,-1.0)  {$u_{11}$};
  \node[state,accepting,fill=green!12] (g) at (8.6,0) {$u_F$};

  \path[->]
    (si)  edge node[lbl] {$Y$} (s1)
    (si)  edge node[lbl,swap] {$B$} (s6)
    (s1)  edge node[lbl] {$R$} (s2)
    (s2)  edge[bend left=20]  node[lbl] {$Y$} (s3)
    (s3)  edge[bend left=20]  node[lbl,pos=0.22] {$\neg Y$} (s2)
    (s2)  edge[bend right=20] node[lbl,swap,pos=0.6] {$B$} (s5)
    (s5)  edge[bend right=20] node[lbl,swap,pos=0.22] {$\neg B$} (s2)
    (s3)  edge node[lbl] {$B$} (s4)
    (s5)  edge node[lbl] {$Y$} (s4)
    (s4)  edge node[lbl] {$T$} (g)
    (s6)  edge node[lbl,swap] {$R$} (s7)
    (s7)  edge[bend left=20]  node[lbl] {$B$} (s9)
    (s9)  edge[bend left=20]  node[lbl,pos=0.22] {$\neg B$} (s7)
    (s7)  edge[bend right=20] node[lbl,swap] {$Y$} (s8)
    (s8)  edge[bend right=20] node[lbl,swap,pos=0.22] {$\neg Y$} (s7)
    (s9)  edge node[lbl] {$Y$} (s10)
    (s8)  edge node[lbl,swap] {$B$} (s10)
    (s10) edge node[lbl,swap] {$P$} (s11)
    (s11) edge node[lbl,swap] {$T$} (g);
\end{tikzpicture}


==> figures/chessmaze_map.tex <==
\begin{tikzpicture}[x=0.4cm,y=0.4cm,line join=round,
  wall/.style={fill=cmWall,draw=cmWall,line width=0.3pt},
  lavawave/.style={decorate,decoration={snake,amplitude=0.9pt,segment length=4.6pt},
                   line width=0.55pt,line cap=round},
  plate/.style={rounded corners=1.2pt,draw=black!70,line width=0.4pt},
  platelbl/.style={font=\sffamily\bfseries\scriptsize,inner sep=0pt},
  gate/.style={line width=2.6pt,line cap=butt},
  gateedge/.style={line width=3.6pt,line cap=butt,draw=black!70},
  piece/.style={line width=0.25pt,draw=black!60}]
\definecolor{cmWall}{HTML}{4A5562}
\definecolor{cmGrid}{HTML}{E3E7EC}
\definecolor{cmR}{HTML}{D1495B}
\definecolor{cmY}{HTML}{E9B949}
\definecolor{cmB}{HTML}{2E86AB}
\definecolor{cmP}{HTML}{8E5BD6}
\definecolor{cmLava}{HTML}{C8352B}
\definecolor{cmLavaHot}{HTML}{F4A03A}
\definecolor{cmCheck}{HTML}{F1F2F5}
\definecolor{cmKnight}{HTML}{1F6F99}
\definecolor{cmKing}{HTML}{D9603B}
\definecolor{cmRook}{HTML}{2F9C7C}
\def\pieceScale{1.08}
\colorlet{cmKnight}{black!80}\colorlet{cmKing}{black!80}\colorlet{cmRook}{black!80}
\definecolor{cmGold}{HTML}{C9A227}

\clip (0.5,0.5) rectangle (20.5,15.5);
\fill[white] (0,0) rectangle (21,16);
\foreach \x in {1,...,19}
  \foreach \y in {1,...,14} {
    \pgfmathtruncatemacro{\chk}{mod(\x+\y,2)}
    \ifnum\chk=0 \fill[cmCheck] (\x,\y) rectangle ++(1,1); \fi}

\fill[wall] (0,0) rectangle (21,1)  (0,15) rectangle (21,16)
            (0,0) rectangle (1,16)  (20,0) rectangle (21,16);
\fill[wall] (5,4) rectangle (6,15)               %
            (5,10) rectangle (7,11)              %
            (9,10) rectangle (17,11)             %
            (19,10) rectangle (20,11)            %
            (10,4) rectangle (11,10)             %
            (15,4) rectangle (16,10)             %
            (10,5) rectangle (16,6)              %
            (5,1) rectangle (6,2) (10,1) rectangle (11,2) (15,1) rectangle (16,2);

\foreach \x/\y/\w in {11/4/4, 12/3/1, 14/3/1, 11/1/1, 13/1/1} {
  \begin{scope}
    \clip (\x,\y) rectangle ++(\w,1);
    \shade[top color=cmLavaHot,bottom color=cmLava,middle color=cmLava!55!cmLavaHot] (\x,\y) rectangle ++(\w,1);
    \foreach \h/\c in {0.8/cmLavaHot!45!white, 0.5/cmLava!75!black, 0.2/cmLavaHot!45!white}
      \draw[lavawave,\c] (\x-0.2,\y+\h) -- (\x+\w+0.2,\y+\h);
    \foreach \bx/\by/\br in {0.27/0.33/0.07, 0.7/0.62/0.05}
      \fill[cmLavaHot!50!white] (\x+\bx,\y+\by) circle (\br);
  \end{scope}
  \draw[cmLava!60!black,line width=0.35pt] (\x,\y) rectangle ++(\w,1);}

\draw[gateedge] (5.5,2) -- (5.5,4);
\draw[gate,cmR] (5.5,2) -- (5.5,4);
\draw[gateedge] (10.5,2) -- (10.5,4);
\draw[gate,cmY] (10.5,2) -- (10.5,4);
\draw[gateedge] (15.5,2) -- (15.5,4);
\foreach \y in {2,3} {
  \draw[gate,cmY] (15.5,\y) -- (15.5,\y+0.5);
  \draw[gate,cmB] (15.5,\y+0.5) -- (15.5,\y+1);}
\draw[gateedge] (7,10.5) -- (9,10.5);
\draw[gate,cmB] (7,10.5) -- (9,10.5);
\draw[gateedge] (17,10.5) -- (19,10.5);
\foreach \x in {17,18} {
  \draw[gate,cmB] (\x,10.5) -- (\x+1/3,10.5);
  \draw[gate,cmY] (\x+1/3,10.5) -- (\x+2/3,10.5);
  \draw[gate,cmP] (\x+2/3,10.5) -- (\x+1,10.5);}

\foreach \x/\y/\c/\l/\t in {3/13/cmR/R/white, 12/14/cmP/P/white,
                            13/8/cmB/B/white, 2/3/cmY/Y/black}
  \node[plate,fill=\c,minimum size=0.32cm,platelbl,text=\t] at (\x+.5,\y+.5) {\l};

\begin{scope}[shift={(19.5,5.55)},scale=1.2,draw=black!70,line width=0.35pt]
  \filldraw[fill=cmGold!85] (-0.28,-0.05) rectangle (0.28,0.36);           %
  \filldraw[fill=cmGold] (-0.28,0.36) -- (-0.28,0.44) -- (-0.17,0.37) -- (-0.09,0.46)
     -- (0,0.38) -- (0.09,0.46) -- (0.17,0.37) -- (0.28,0.44) -- (0.28,0.36) -- cycle; %
  \filldraw[fill=cmR!90!black] (-0.17,0.0) rectangle (0.17,0.28);          %
  \filldraw[fill=cmGold] (-0.36,-0.15) rectangle (0.36,-0.05);             %
  \filldraw[fill=cmGold!85] (-0.34,-0.05) rectangle (-0.27,0.14)
                            (0.27,-0.05) rectangle (0.34,0.14);            %
  \filldraw[fill=cmGold!70!black] (-0.33,-0.45) rectangle (-0.24,-0.15)
                                  (0.24,-0.45) rectangle (0.33,-0.15);     %
\end{scope}

\filldraw[piece,fill=cmKnight,shift={(6.5,1.52)},scale=\pieceScale]
(-0.086,0.338)..controls(-0.069,0.348)and(-0.061,0.362)..(-0.061,0.38)..controls(-0.061,0.391)and(-0.064,0.403)..(-0.071,0.415)..controls(-0.078,0.428)and(-0.081,0.439)..(-0.081,0.449)..controls(-0.081,0.47)and(-0.068,0.487)..(-0.042,0.5)..controls(-0.004,0.464)and(0.016,0.436)..(0.02,0.416)..controls(0.023,0.396)and(0.025,0.383)..(0.025,0.378)..controls(0.025,0.357)and(0.017,0.344)..(0.002,0.338)--(0.005,0.338)..controls(0.005,0.338)and(0.004,0.338)..(0.003,0.338)..controls(0.242,0.186)and(0.372,-0.093)..(0.392,-0.5)--(-0.257,-0.5)..controls(-0.262,-0.475)and(-0.265,-0.45)..(-0.265,-0.424)..controls(-0.265,-0.352)and(-0.22,-0.285)..(-0.13,-0.222)..controls(-0.04,-0.159)and(0.005,-0.102)..(0.005,-0.052)..controls(0.005,-0.049)and(0.005,-0.045)..(0.005,-0.042)..controls(-0.025,-0.117)and(-0.066,-0.154)..(-0.118,-0.154)..controls(-0.118,-0.154)and(-0.12,-0.154)..(-0.124,-0.154)..controls(-0.164,-0.219)and(-0.207,-0.251)..(-0.253,-0.251)..controls(-0.255,-0.251)and(-0.257,-0.251)..(-0.258,-0.251)--(-0.226,-0.182)--(-0.297,-0.235)..controls(-0.348,-0.223)and(-0.38,-0.198)..(-0.392,-0.161)..controls(-0.352,-0.059)and(-0.333,0.034)..(-0.333,0.119)..controls(-0.333,0.131)and(-0.333,0.143)..(-0.334,0.154)..controls(-0.313,0.203)and(-0.28,0.25)..(-0.236,0.297)..controls(-0.235,0.301)and(-0.234,0.305)..(-0.234,0.309)..controls(-0.234,0.322)and(-0.239,0.331)..(-0.249,0.337)..controls(-0.259,0.343)and(-0.264,0.353)..(-0.264,0.369)..controls(-0.264,0.385)and(-0.26,0.408)..(-0.251,0.438)..controls(-0.204,0.426)and(-0.169,0.393)..(-0.144,0.338)--cycle
(-0.257,0.168)--(-0.257,0.157)..controls(-0.256,0.144)and(-0.253,0.137)..(-0.249,0.137)--(-0.235,0.137)..controls(-0.205,0.137)and(-0.189,0.148)..(-0.189,0.17)..controls(-0.189,0.185)and(-0.18,0.203)..(-0.16,0.225)--(-0.164,0.225)..controls(-0.207,0.225)and(-0.237,0.21)..(-0.253,0.182)--cycle
(-0.33,-0.133)--(-0.33,-0.149)..controls(-0.33,-0.162)and(-0.324,-0.168)..(-0.311,-0.168)--(-0.305,-0.168)..controls(-0.273,-0.162)and(-0.257,-0.147)..(-0.257,-0.123)--(-0.261,-0.1)..controls(-0.289,-0.1)and(-0.312,-0.111)..(-0.33,-0.133)--cycle
(0.003,0.285)--(0.037,0.225)..controls(0.205,0.105)and(0.289,-0.125)..(0.292,-0.465)--(0.344,-0.465)..controls(0.324,-0.086)and(0.21,0.164)..(0.003,0.285)--cycle;
\filldraw[piece,fill=cmKing,shift={(7.5,1.52)},scale=\pieceScale]
(-0.047,0.146)..controls(-0.046,0.148)and(-0.046,0.149)..(-0.045,0.15)..controls(-0.06,0.17)and(-0.08,0.185)..(-0.102,0.198)..controls(-0.135,0.216)and(-0.169,0.225)..(-0.204,0.225)..controls(-0.239,0.225)and(-0.272,0.216)..(-0.305,0.198)..controls(-0.338,0.18)and(-0.364,0.155)..(-0.382,0.121)..controls(-0.401,0.088)and(-0.41,0.054)..(-0.41,0.018)..controls(-0.41,-0.018)and(-0.401,-0.052)..(-0.383,-0.085)..controls(-0.365,-0.117)and(-0.339,-0.143)..(-0.306,-0.16)..controls(-0.296,-0.167)and(-0.286,-0.172)..(-0.276,-0.175)--(-0.047,-0.175)--cycle
(0.047,-0.175)--(0.276,-0.175)..controls(0.287,-0.172)and(0.297,-0.167)..(0.307,-0.16)..controls(0.34,-0.143)and(0.365,-0.117)..(0.383,-0.085)..controls(0.401,-0.052)and(0.41,-0.018)..(0.41,0.018)..controls(0.41,0.054)and(0.401,0.088)..(0.383,0.121)..controls(0.364,0.155)and(0.339,0.18)..(0.306,0.198)..controls(0.273,0.216)and(0.239,0.225)..(0.204,0.225)..controls(0.17,0.225)and(0.136,0.216)..(0.103,0.198)..controls(0.08,0.185)and(0.061,0.17)..(0.045,0.15)..controls(0.046,0.149)and(0.047,0.148)..(0.047,0.146)--cycle
(-0.253,-0.244)--(-0.253,-0.447)--(0.253,-0.447)--(0.253,-0.244)--cycle
(-0.307,-0.5)--(-0.307,-0.244)..controls(-0.326,-0.238)and(-0.344,-0.23)..(-0.361,-0.221)..controls(-0.392,-0.197)and(-0.419,-0.163)..(-0.443,-0.119)..controls(-0.467,-0.075)and(-0.479,-0.03)..(-0.479,0.018)..controls(-0.479,0.066)and(-0.467,0.112)..(-0.443,0.156)..controls(-0.418,0.2)and(-0.384,0.234)..(-0.34,0.257)..controls(-0.295,0.281)and(-0.25,0.293)..(-0.204,0.293)..controls(-0.168,0.293)and(-0.133,0.286)..(-0.1,0.272)--(-0.1,0.273)..controls(-0.1,0.289)and(-0.096,0.304)..(-0.088,0.319)..controls(-0.08,0.333)and(-0.068,0.344)..(-0.054,0.352)..controls(-0.048,0.355)and(-0.042,0.357)..(-0.035,0.359)--(-0.035,0.395)--(-0.107,0.395)--(-0.107,0.442)--(-0.035,0.442)--(-0.035,0.5)--(0.035,0.5)--(0.035,0.442)--(0.108,0.442)--(0.108,0.395)--(0.035,0.395)--(0.035,0.359)..controls(0.043,0.357)and(0.049,0.355)..(0.055,0.352)..controls(0.069,0.344)and(0.08,0.333)..(0.088,0.319)..controls(0.096,0.304)and(0.1,0.289)..(0.1,0.273)--(0.1,0.272)..controls(0.134,0.286)and(0.169,0.293)..(0.204,0.293)..controls(0.25,0.293)and(0.295,0.281)..(0.34,0.257)..controls(0.384,0.234)and(0.418,0.2)..(0.443,0.156)..controls(0.467,0.112)and(0.479,0.066)..(0.479,0.018)..controls(0.479,-0.03)and(0.467,-0.075)..(0.443,-0.119)..controls(0.419,-0.163)and(0.392,-0.197)..(0.362,-0.221)..controls(0.344,-0.23)and(0.326,-0.238)..(0.308,-0.244)--(0.308,-0.5)--cycle
(-0.062,0.268)..controls(-0.062,0.257)and(-0.059,0.247)..(-0.054,0.237)..controls(-0.048,0.227)and(-0.04,0.22)..(-0.03,0.214)..controls(-0.02,0.209)and(-0.01,0.206)..(0,0.206)..controls(0.011,0.206)and(0.021,0.209)..(0.031,0.214)..controls(0.041,0.22)and(0.049,0.227)..(0.054,0.237)..controls(0.059,0.247)and(0.062,0.257)..(0.062,0.268)..controls(0.062,0.279)and(0.059,0.289)..(0.054,0.299)..controls(0.049,0.309)and(0.041,0.317)..(0.031,0.322)..controls(0.021,0.327)and(0.011,0.33)..(0,0.33)..controls(-0.01,0.33)and(-0.02,0.327)..(-0.03,0.322)..controls(-0.04,0.317)and(-0.048,0.309)..(-0.054,0.299)..controls(-0.059,0.289)and(-0.062,0.279)..(-0.062,0.268)--cycle
(0.219,-0.279)--(0.219,-0.412)--(-0.218,-0.412)--(-0.218,-0.279)--cycle
(-0.08,-0.141)--(-0.267,-0.141)..controls(-0.275,-0.138)and(-0.283,-0.134)..(-0.291,-0.128)..controls(-0.318,-0.114)and(-0.339,-0.093)..(-0.354,-0.066)..controls(-0.368,-0.039)and(-0.376,-0.01)..(-0.376,0.019)..controls(-0.376,0.049)and(-0.368,0.077)..(-0.353,0.105)..controls(-0.338,0.132)and(-0.317,0.153)..(-0.29,0.168)..controls(-0.264,0.183)and(-0.236,0.191)..(-0.208,0.191)..controls(-0.18,0.191)and(-0.153,0.183)..(-0.126,0.168)..controls(-0.107,0.158)and(-0.092,0.145)..(-0.079,0.129)..controls(-0.08,0.128)and(-0.08,0.127)..(-0.08,0.126)--cycle
(0.081,0.126)..controls(0.081,0.127)and(0.08,0.128)..(0.08,0.129)..controls(0.092,0.145)and(0.108,0.158)..(0.126,0.168)..controls(0.154,0.183)and(0.181,0.191)..(0.208,0.191)..controls(0.237,0.191)and(0.265,0.183)..(0.291,0.168)..controls(0.318,0.153)and(0.338,0.132)..(0.354,0.105)..controls(0.369,0.077)and(0.376,0.049)..(0.376,0.019)..controls(0.376,-0.01)and(0.369,-0.039)..(0.354,-0.066)..controls(0.34,-0.093)and(0.319,-0.114)..(0.291,-0.128)..controls(0.283,-0.134)and(0.275,-0.138)..(0.267,-0.141)--(0.081,-0.141)--cycle;
\filldraw[piece,fill=cmRook,shift={(8.5,1.52)},scale=\pieceScale]
(0.214,0.274)--(0.214,0.337)--(-0.214,0.337)--(-0.214,0.274)--cycle
(0.264,-0.379)--(0.264,-0.305)--(-0.263,-0.305)--(-0.263,-0.379)--cycle
(-0.095,0.5)--(0.091,0.5)--(0.091,0.396)--(0.205,0.396)--(0.205,0.5)--(0.385,0.5)--(0.385,0.392)--(0.308,0.392)--(0.308,0.295)--(0.247,0.195)--(0.247,-0.196)--(0.308,-0.295)--(0.308,-0.391)--(0.385,-0.391)--(0.385,-0.5)--(-0.385,-0.5)--(-0.385,-0.391)--(-0.308,-0.391)--(-0.308,-0.295)--(-0.246,-0.194)--(-0.246,-0.194)--(-0.246,0.195)--(-0.246,0.195)--(-0.308,0.295)--(-0.308,0.392)--(-0.385,0.392)--(-0.385,0.5)--(-0.208,0.5)--(-0.208,0.396)--(-0.095,0.396)--cycle
(0.349,-0.463)--(0.349,-0.426)--(-0.348,-0.426)--(-0.348,-0.463)--cycle;
\end{tikzpicture}


==> figures/fig_benchmark_combined.tex <==
\providecommand{\figurewidth}{5.85cm}
\providecommand{\figureheight}{3.7cm}
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{
  benchlegend/.style={font=\small, draw=none, fill=white, legend columns=4,
    at={(0.5,1)}, anchor=south, yshift=22pt,
    /tikz/every even column/.append style={column sep=10pt}},
  benchline/.style={line width=1.5pt, line cap=round, line join=round},
  monostyle/.style={benchline, steelblue31119180, dotted},
  atadstyle/.style={benchline, darkorange25512714, dashdotted},
  lotadstyle/.style={benchline, forestgreen4416044, dashed},
  contractstyle/.style={benchline, crimson2143940, solid},
}

\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=1.25cm, vertical sep=0.55cm},
  width=\figurewidth, height=\figureheight,
  tick label style={font=\small}, label style={font=\small},
  title style={font=\normalsize, at={(0.5,1)}, anchor=base, yshift=6pt},
  legend cell align={left},
  legend image code/.code={\draw[#1] (0cm,0cm) -- (0.9cm,0cm);},
  tick align=outside, tick pos=left,
  xmajorgrids, ymajorgrids,
  x grid style={darkgray176}, y grid style={darkgray176},
  xtick style={color=black}, ytick style={color=black},
  xticklabel style={/pgf/number format/.cd,fixed},
  scaled x ticks=false, scaled y ticks=false,
  axis line style={black},
  every axis y label/.style={at={(axis description cs:-0.21,0.5)}, rotate=90, anchor=south, align=center},
]


\nextgroupplot[
  title={Cooperative Buttons},
  xmin=0, xmax=2.5,
  xtick={0,0.5,...,2.5},
  xticklabels={},
  ymin=0, ymax=1,
  ytick={0,0.25,...,1},
  yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
  ylabel={Success Rate}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.14]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.015,0)
--(axis cs:0.03,0)
--(axis cs:0.045,0)
--(axis cs:0.06,0)
--(axis cs:0.075,0)
--(axis cs:0.09,0)
--(axis cs:0.105,0)
--(axis cs:0.12,0)
--(axis cs:0.135,0)
--(axis cs:0.15,0)
--(axis cs:0.165,0)
--(axis cs:0.18,0)
--(axis cs:0.195,0)
--(axis cs:0.21,0)
--(axis cs:0.225,0)
--(axis cs:0.24,0)
--(axis cs:0.255,0)
--(axis cs:0.27,0)
--(axis cs:0.285,0)
--(axis cs:0.3,0)
--(axis cs:0.315,0)
--(axis cs:0.33,0)
--(axis cs:0.345,0)
--(axis cs:0.36,0)
--(axis cs:0.375,0)
--(axis cs:0.39,0)
--(axis cs:0.405,0)
--(axis cs:0.42,0)
--(axis cs:0.435,0)
--(axis cs:0.45,0)
--(axis cs:0.465,0)
--(axis cs:0.48,0)
--(axis cs:0.495,0)
--(axis cs:0.51,0)
--(axis cs:0.525,0)
--(axis cs:0.54,0)
--(axis cs:0.555,0)
--(axis cs:0.57,0)
--(axis cs:0.585,0)
--(axis cs:0.6,0)
--(axis cs:0.615,0)
--(axis cs:0.63,0)
--(axis cs:0.645,0)
--(axis cs:0.66,0)
--(axis cs:0.675,0)
--(axis cs:0.69,0)
--(axis cs:0.705,0)
--(axis cs:0.72,0)
--(axis cs:0.735,0)
--(axis cs:0.75,0)
--(axis cs:0.765,0)
--(axis cs:0.78,0)
--(axis cs:0.795,0)
--(axis cs:0.81,0)
--(axis cs:0.825,0)
--(axis cs:0.84,0)
--(axis cs:0.855,0)
--(axis cs:0.87,0)
--(axis cs:0.885,0)
--(axis cs:0.9,0)
--(axis cs:0.915,0)
--(axis cs:0.93,0)
--(axis cs:0.945,0)
--(axis cs:0.96,0)
--(axis cs:0.975,0)
--(axis cs:0.99,0)
--(axis cs:1.005,0)
--(axis cs:1.02,0)
--(axis cs:1.035,0)
--(axis cs:1.05,0)
--(axis cs:1.065,0)
--(axis cs:1.08,0)
--(axis cs:1.095,0)
--(axis cs:1.11,0)
--(axis cs:1.125,0)
--(axis cs:1.14,0)
--(axis cs:1.155,0)
--(axis cs:1.17,0)
--(axis cs:1.185,0)
--(axis cs:1.2,0)
--(axis cs:1.215,0)
--(axis cs:1.23,0)
--(axis cs:1.245,0)
--(axis cs:1.26,0)
--(axis cs:1.275,0)
--(axis cs:1.29,0)
--(axis cs:1.305,0)
--(axis cs:1.32,0)
--(axis cs:1.335,0)
--(axis cs:1.35,0)
--(axis cs:1.365,0)
--(axis cs:1.38,0)
--(axis cs:1.395,0)
--(axis cs:1.41,0)
--(axis cs:1.425,0)
--(axis cs:1.44,0)
--(axis cs:1.455,0)
--(axis cs:1.47,0)
--(axis cs:1.485,0)
--(axis cs:1.5,0)
--(axis cs:1.515,0)
--(axis cs:1.53,0)
--(axis cs:1.545,0)
--(axis cs:1.56,0)
--(axis cs:1.575,0)
--(axis cs:1.59,0)
--(axis cs:1.605,0)
--(axis cs:1.62,0)
--(axis cs:1.635,0)
--(axis cs:1.65,0)
--(axis cs:1.665,0)
--(axis cs:1.68,0)
--(axis cs:1.695,0)
--(axis cs:1.71,0)
--(axis cs:1.725,0)
--(axis cs:1.74,0)
--(axis cs:1.755,0)
--(axis cs:1.77,0)
--(axis cs:1.785,0)
--(axis cs:1.8,0)
--(axis cs:1.815,0)
--(axis cs:1.83,0)
--(axis cs:1.845,0)
--(axis cs:1.86,0)
--(axis cs:1.875,0)
--(axis cs:1.89,0)
--(axis cs:1.905,0)
--(axis cs:1.92,0)
--(axis cs:1.935,0)
--(axis cs:1.95,0)
--(axis cs:1.965,0)
--(axis cs:1.98,0)
--(axis cs:1.995,0)
--(axis cs:2.01,0)
--(axis cs:2.025,0)
--(axis cs:2.04,0)
--(axis cs:2.055,0)
--(axis cs:2.07,0)
--(axis cs:2.085,0)
--(axis cs:2.1,0)
--(axis cs:2.115,0)
--(axis cs:2.13,0)
--(axis cs:2.145,0)
--(axis cs:2.16,0)
--(axis cs:2.175,0)
--(axis cs:2.19,0)
--(axis cs:2.205,0)
--(axis cs:2.22,0)
--(axis cs:2.235,0)
--(axis cs:2.25,0)
--(axis cs:2.265,0)
--(axis cs:2.28,0)
--(axis cs:2.295,0)
--(axis cs:2.31,0)
--(axis cs:2.325,0)
--(axis cs:2.34,0)
--(axis cs:2.355,0)
--(axis cs:2.37,0)
--(axis cs:2.385,0)
--(axis cs:2.4,0)
--(axis cs:2.415,0)
--(axis cs:2.43,0)
--(axis cs:2.445,0)
--(axis cs:2.46,0)
--(axis cs:2.475,0)
--(axis cs:2.49,0)
--(axis cs:2.5,0)
--(axis cs:2.5,0.6264)
--(axis cs:2.5,0.6264)
--(axis cs:2.49,0.6264)
--(axis cs:2.475,0.6264)
--(axis cs:2.46,0.6264)
--(axis cs:2.445,0.6264)
--(axis cs:2.43,0.6264)
--(axis cs:2.415,0.6264)
--(axis cs:2.4,0.6264)
--(axis cs:2.385,0.6264)
--(axis cs:2.37,0.6264)
--(axis cs:2.355,0.6264)
--(axis cs:2.34,0.6264)
--(axis cs:2.325,0.6264)
--(axis cs:2.31,0.6264)
--(axis cs:2.295,0.6264)
--(axis cs:2.28,0.6264)
--(axis cs:2.265,0.6264)
--(axis cs:2.25,0.6264)
--(axis cs:2.235,0.6264)
--(axis cs:2.22,0.6264)
--(axis cs:2.205,0.6264)
--(axis cs:2.19,0.6264)
--(axis cs:2.175,0.6264)
--(axis cs:2.16,0.6264)
--(axis cs:2.145,0.6264)
--(axis cs:2.13,0.6264)
--(axis cs:2.115,0.6264)
--(axis cs:2.1,0.6264)
--(axis cs:2.085,0.6264)
--(axis cs:2.07,0.6264)
--(axis cs:2.055,0.6264)
--(axis cs:2.04,0.6264)
--(axis cs:2.025,0.6264)
--(axis cs:2.01,0.6264)
--(axis cs:1.995,0.6264)
--(axis cs:1.98,0.6264)
--(axis cs:1.965,0.6264)
--(axis cs:1.95,0.6264)
--(axis cs:1.935,0.6264)
--(axis cs:1.92,0.6264)
--(axis cs:1.905,0.6264)
--(axis cs:1.89,0.6264)
--(axis cs:1.875,0.6264)
--(axis cs:1.86,0.6264)
--(axis cs:1.845,0.6264)
--(axis cs:1.83,0.6264)
--(axis cs:1.815,0.6264)
--(axis cs:1.8,0.6264)
--(axis cs:1.785,0.6264)
--(axis cs:1.77,0.6264)
--(axis cs:1.755,0.6264)
--(axis cs:1.74,0.6264)
--(axis cs:1.725,0.6264)
--(axis cs:1.71,0.6264)
--(axis cs:1.695,0.6264)
--(axis cs:1.68,0.6264)
--(axis cs:1.665,0.6264)
--(axis cs:1.65,0.6264)
--(axis cs:1.635,0.613872)
--(axis cs:1.62,0.613872)
--(axis cs:1.605,0.613872)
--(axis cs:1.59,0.613872)
--(axis cs:1.575,0.601344)
--(axis cs:1.56,0.601344)
--(axis cs:1.545,0.588816)
--(axis cs:1.53,0.576288)
--(axis cs:1.515,0.56376)
--(axis cs:1.5,0.56376)
--(axis cs:1.485,0.551232)
--(axis cs:1.47,0.551232)
--(axis cs:1.455,0.538704)
--(axis cs:1.44,0.538704)
--(axis cs:1.425,0.526176)
--(axis cs:1.41,0.513648)
--(axis cs:1.395,0.50112)
--(axis cs:1.38,0.488592)
--(axis cs:1.365,0.476064)
--(axis cs:1.35,0.463536)
--(axis cs:1.335,0.451008)
--(axis cs:1.32,0.43848)
--(axis cs:1.305,0.425952)
--(axis cs:1.29,0.413424)
--(axis cs:1.275,0.400896)
--(axis cs:1.26,0.388368)
--(axis cs:1.245,0.37584)
--(axis cs:1.23,0.363312)
--(axis cs:1.215,0.350784)
--(axis cs:1.2,0.338256)
--(axis cs:1.185,0.325728)
--(axis cs:1.17,0.3132)
--(axis cs:1.155,0.300672)
--(axis cs:1.14,0.288144)
--(axis cs:1.125,0.275616)
--(axis cs:1.11,0.263088)
--(axis cs:1.095,0.25056)
--(axis cs:1.08,0.238032)
--(axis cs:1.065,0.225504)
--(axis cs:1.05,0.212976)
--(axis cs:1.035,0.200448)
--(axis cs:1.02,0.18792)
--(axis cs:1.005,0.175392)
--(axis cs:0.99,0.162864)
--(axis cs:0.975,0.150336)
--(axis cs:0.96,0.137808)
--(axis cs:0.945,0.12528)
--(axis cs:0.93,0.112752)
--(axis cs:0.915,0.100224)
--(axis cs:0.9,0.087696)
--(axis cs:0.885,0.087696)
--(axis cs:0.87,0.075168)
--(axis cs:0.855,0.06264)
--(axis cs:0.84,0.050112)
--(axis cs:0.825,0.050112)
--(axis cs:0.81,0.037584)
--(axis cs:0.795,0.037584)
--(axis cs:0.78,0.037584)
--(axis cs:0.765,0.037584)
--(axis cs:0.75,0.025056)
--(axis cs:0.735,0.0255673469387755)
--(axis cs:0.72,0.01305)
--(axis cs:0.705,0.0133276595744681)
--(axis cs:0.69,0)
--(axis cs:0.675,0)
--(axis cs:0.66,0)
--(axis cs:0.645,0)
--(axis cs:0.63,0)
--(axis cs:0.615,0)
--(axis cs:0.6,0)
--(axis cs:0.585,0)
--(axis cs:0.57,0)
--(axis cs:0.555,0)
--(axis cs:0.54,0)
--(axis cs:0.525,0)
--(axis cs:0.51,0)
--(axis cs:0.495,0)
--(axis cs:0.48,0)
--(axis cs:0.465,0)
--(axis cs:0.45,0)
--(axis cs:0.435,0)
--(axis cs:0.42,0)
--(axis cs:0.405,0)
--(axis cs:0.39,0)
--(axis cs:0.375,0)
--(axis cs:0.36,0)
--(axis cs:0.345,0)
--(axis cs:0.33,0)
--(axis cs:0.315,0)
--(axis cs:0.3,0)
--(axis cs:0.285,0)
--(axis cs:0.27,0)
--(axis cs:0.255,0)
--(axis cs:0.24,0)
--(axis cs:0.225,0)
--(axis cs:0.21,0)
--(axis cs:0.195,0)
--(axis cs:0.18,0)
--(axis cs:0.165,0)
--(axis cs:0.15,0)
--(axis cs:0.135,0)
--(axis cs:0.12,0)
--(axis cs:0.105,0)
--(axis cs:0.09,0)
--(axis cs:0.075,0)
--(axis cs:0.06,0)
--(axis cs:0.045,0)
--(axis cs:0.03,0)
--(axis cs:0.015,0)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.14]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.015,0)
--(axis cs:0.03,0)
--(axis cs:0.045,0)
--(axis cs:0.06,0)
--(axis cs:0.075,0)
--(axis cs:0.09,0)
--(axis cs:0.105,0)
--(axis cs:0.12,0)
--(axis cs:0.135,0)
--(axis cs:0.15,0)
--(axis cs:0.165,0)
--(axis cs:0.18,0)
--(axis cs:0.195,0)
--(axis cs:0.21,0)
--(axis cs:0.225,0)
--(axis cs:0.24,0)
--(axis cs:0.255,0)
--(axis cs:0.27,0)
--(axis cs:0.285,0)
--(axis cs:0.3,0)
--(axis cs:0.315,0)
--(axis cs:0.33,0)
--(axis cs:0.345,0)
--(axis cs:0.36,0)
--(axis cs:0.375,0)
--(axis cs:0.39,0)
--(axis cs:0.405,0)
--(axis cs:0.42,0)
--(axis cs:0.435,0)
--(axis cs:0.45,0)
--(axis cs:0.465,0)
--(axis cs:0.48,0)
--(axis cs:0.495,0)
--(axis cs:0.51,0)
--(axis cs:0.525,0)
--(axis cs:0.54,0)
--(axis cs:0.555,0)
--(axis cs:0.57,0)
--(axis cs:0.585,0)
--(axis cs:0.6,0)
--(axis cs:0.615,0)
--(axis cs:0.63,0)
--(axis cs:0.645,0)
--(axis cs:0.66,0)
--(axis cs:0.675,0)
--(axis cs:0.69,0)
--(axis cs:0.705,0)
--(axis cs:0.72,0)
--(axis cs:0.735,0)
--(axis cs:0.75,0)
--(axis cs:0.765,0)
--(axis cs:0.78,0)
--(axis cs:0.795,0)
--(axis cs:0.81,0)
--(axis cs:0.825,0)
--(axis cs:0.84,0)
--(axis cs:0.855,0)
--(axis cs:0.87,0)
--(axis cs:0.885,0)
--(axis cs:0.9,0)
--(axis cs:0.915,0)
--(axis cs:0.93,0)
--(axis cs:0.945,0)
--(axis cs:0.96,0)
--(axis cs:0.975,0)
--(axis cs:0.99,0)
--(axis cs:1.005,0)
--(axis cs:1.02,0)
--(axis cs:1.035,0)
--(axis cs:1.05,0)
--(axis cs:1.065,0)
--(axis cs:1.08,0)
--(axis cs:1.095,0)
--(axis cs:1.11,0)
--(axis cs:1.125,0)
--(axis cs:1.14,0)
--(axis cs:1.155,0)
--(axis cs:1.17,0)
--(axis cs:1.185,0)
--(axis cs:1.2,0)
--(axis cs:1.215,0)
--(axis cs:1.23,0)
--(axis cs:1.245,0)
--(axis cs:1.26,0)
--(axis cs:1.275,0)
--(axis cs:1.29,0)
--(axis cs:1.305,0)
--(axis cs:1.32,0)
--(axis cs:1.335,0)
--(axis cs:1.35,0)
--(axis cs:1.365,0)
--(axis cs:1.38,0)
--(axis cs:1.395,0)
--(axis cs:1.41,0)
--(axis cs:1.425,0)
--(axis cs:1.44,0)
--(axis cs:1.455,0)
--(axis cs:1.47,0)
--(axis cs:1.485,0)
--(axis cs:1.5,0)
--(axis cs:1.515,0)
--(axis cs:1.53,0)
--(axis cs:1.545,0)
--(axis cs:1.56,0)
--(axis cs:1.575,0)
--(axis cs:1.59,0)
--(axis cs:1.605,0)
--(axis cs:1.62,0)
--(axis cs:1.635,0)
--(axis cs:1.65,0)
--(axis cs:1.665,0)
--(axis cs:1.68,0)
--(axis cs:1.695,0)
--(axis cs:1.71,0)
--(axis cs:1.725,0)
--(axis cs:1.74,0)
--(axis cs:1.755,0)
--(axis cs:1.77,0)
--(axis cs:1.785,0)
--(axis cs:1.8,0)
--(axis cs:1.815,0)
--(axis cs:1.83,0)
--(axis cs:1.845,0)
--(axis cs:1.86,0)
--(axis cs:1.875,0)
--(axis cs:1.89,0)
--(axis cs:1.905,0)
--(axis cs:1.92,0)
--(axis cs:1.935,0)
--(axis cs:1.95,0)
--(axis cs:1.965,0)
--(axis cs:1.98,0)
--(axis cs:1.995,0)
--(axis cs:2.01,0)
--(axis cs:2.025,0)
--(axis cs:2.04,0)
--(axis cs:2.055,0)
--(axis cs:2.07,0)
--(axis cs:2.085,0)
--(axis cs:2.1,0)
--(axis cs:2.115,0)
--(axis cs:2.13,0)
--(axis cs:2.145,0)
--(axis cs:2.16,0)
--(axis cs:2.175,0)
--(axis cs:2.19,0)
--(axis cs:2.205,0)
--(axis cs:2.22,0)
--(axis cs:2.235,0)
--(axis cs:2.25,0)
--(axis cs:2.265,0)
--(axis cs:2.28,0)
--(axis cs:2.295,0)
--(axis cs:2.31,0)
--(axis cs:2.325,0)
--(axis cs:2.34,0)
--(axis cs:2.355,0)
--(axis cs:2.37,0)
--(axis cs:2.385,0)
--(axis cs:2.4,0)
--(axis cs:2.415,0)
--(axis cs:2.43,0)
--(axis cs:2.445,0)
--(axis cs:2.46,0)
--(axis cs:2.475,0)
--(axis cs:2.49,0)
--(axis cs:2.5,0)
--(axis cs:2.5,0.885341964634919)
--(axis cs:2.5,0.885341964634919)
--(axis cs:2.49,0.885341964634919)
--(axis cs:2.475,0.885341964634919)
--(axis cs:2.46,0.885341964634919)
--(axis cs:2.445,0.885341964634919)
--(axis cs:2.43,0.885341964634919)
--(axis cs:2.415,0.885341964634919)
--(axis cs:2.4,0.885341964634919)
--(axis cs:2.385,0.885341964634919)
--(axis cs:2.37,0.885341964634919)
--(axis cs:2.355,0.885341964634919)
--(axis cs:2.34,0.885341964634919)
--(axis cs:2.325,0.885341964634919)
--(axis cs:2.31,0.885341964634919)
--(axis cs:2.295,0.885341964634919)
--(axis cs:2.28,0.885341964634919)
--(axis cs:2.265,0.885341964634919)
--(axis cs:2.25,0.885341964634919)
--(axis cs:2.235,0.885341964634919)
--(axis cs:2.22,0.903786588898146)
--(axis cs:2.205,0.903786588898146)
--(axis cs:2.19,0.903786588898146)
--(axis cs:2.175,0.903786588898146)
--(axis cs:2.16,0.903786588898146)
--(axis cs:2.145,0.903786588898146)
--(axis cs:2.13,0.903786588898146)
--(axis cs:2.115,0.903786588898146)
--(axis cs:2.1,0.903786588898146)
--(axis cs:2.085,0.903786588898146)
--(axis cs:2.07,0.903786588898146)
--(axis cs:2.055,0.903786588898146)
--(axis cs:2.04,0.903786588898146)
--(axis cs:2.025,0.903786588898146)
--(axis cs:2.01,0.903786588898146)
--(axis cs:1.995,0.903786588898146)
--(axis cs:1.98,0.913052858017437)
--(axis cs:1.965,0.913052858017437)
--(axis cs:1.95,0.913052858017437)
--(axis cs:1.935,0.913052858017437)
--(axis cs:1.92,0.913052858017437)
--(axis cs:1.905,0.913052858017437)
--(axis cs:1.89,0.913052858017437)
--(axis cs:1.875,0.913052858017437)
--(axis cs:1.86,0.913052858017437)
--(axis cs:1.845,0.913052858017437)
--(axis cs:1.83,0.913052858017437)
--(axis cs:1.815,0.913052858017437)
--(axis cs:1.8,0.913052858017437)
--(axis cs:1.785,0.922231213161374)
--(axis cs:1.77,0.922231213161374)
--(axis cs:1.755,0.922231213161374)
--(axis cs:1.74,0.922231213161374)
--(axis cs:1.725,0.922231213161374)
--(axis cs:1.71,0.922231213161374)
--(axis cs:1.695,0.922231213161374)
--(axis cs:1.68,0.922231213161374)
--(axis cs:1.665,0.922231213161374)
--(axis cs:1.65,0.922231213161374)
--(axis cs:1.635,0.922231213161374)
--(axis cs:1.62,0.922231213161374)
--(axis cs:1.605,0.922231213161374)
--(axis cs:1.59,0.922231213161374)
--(axis cs:1.575,0.922231213161374)
--(axis cs:1.56,0.922231213161374)
--(axis cs:1.545,0.922231213161374)
--(axis cs:1.53,0.922231213161374)
--(axis cs:1.515,0.922231213161374)
--(axis cs:1.5,0.913052858017437)
--(axis cs:1.485,0.913052858017437)
--(axis cs:1.47,0.913052858017437)
--(axis cs:1.455,0.903964187747542)
--(axis cs:1.44,0.894967902984005)
--(axis cs:1.425,0.894967902984005)
--(axis cs:1.41,0.894967902984005)
--(axis cs:1.395,0.894967902984005)
--(axis cs:1.38,0.894967902984005)
--(axis cs:1.365,0.894967902984005)
--(axis cs:1.35,0.894967902984005)
--(axis cs:1.335,0.886066761839499)
--(axis cs:1.32,0.877263577592407)
--(axis cs:1.305,0.868561215915342)
--(axis cs:1.29,0.859962591615382)
--(axis cs:1.275,0.851470664855687)
--(axis cs:1.26,0.843088436829778)
--(axis cs:1.245,0.834818944862144)
--(axis cs:1.23,0.826665256911959)
--(axis cs:1.215,0.818630465460626)
--(axis cs:1.2,0.810717680768738)
--(axis cs:1.185,0.802930023493778)
--(axis cs:1.17,0.795270616666615)
--(axis cs:1.155,0.78774257703254)
--(axis cs:1.14,0.780349005771174)
--(axis cs:1.125,0.773092978619075)
--(axis cs:1.11,0.765977535429121)
--(axis cs:1.095,0.747991814440968)
--(axis cs:1.08,0.741077910985872)
--(axis cs:1.065,0.734314711470294)
--(axis cs:1.05,0.727705164358425)
--(axis cs:1.035,0.70993755942654)
--(axis cs:1.02,0.70355884140181)
--(axis cs:1.005,0.697344)
--(axis cs:0.99,0.691295708673686)
--(axis cs:0.975,0.685416491820449)
--(axis cs:0.96,0.679708710512914)
--(axis cs:0.945,0.67417454869248)
--(axis cs:0.93,0.656982602444434)
--(axis cs:0.915,0.651731431263819)
--(axis cs:0.9,0.646662458170733)
--(axis cs:0.885,0.641777182215686)
--(axis cs:0.87,0.625002179605314)
--(axis cs:0.855,0.608313376477397)
--(axis cs:0.84,0.591716950520594)
--(axis cs:0.825,0.575219608467776)
--(axis cs:0.81,0.558828633097096)
--(axis cs:0.795,0.542551933363258)
--(axis cs:0.78,0.526398097427936)
--(axis cs:0.765,0.510376448172009)
--(axis cs:0.75,0.498034264219687)
--(axis cs:0.735,0.49195752829584)
--(axis cs:0.72,0.485789735995254)
--(axis cs:0.705,0.482927659574468)
--(axis cs:0.69,0.479949111382394)
--(axis cs:0.675,0.473215057511704)
--(axis cs:0.66,0.466390041982418)
--(axis cs:0.645,0.459486755560153)
--(axis cs:0.63,0.452520775276852)
--(axis cs:0.615,0.445510980578399)
--(axis cs:0.6,0.43848)
--(axis cs:0.585,0.433661538461538)
--(axis cs:0.57,0.428589473684211)
--(axis cs:0.555,0.423243243243243)
--(axis cs:0.54,0.4176)
--(axis cs:0.525,0.411634285714286)
--(axis cs:0.51,0.405317647058824)
--(axis cs:0.495,0.398618181818182)
--(axis cs:0.48,0.3915)
--(axis cs:0.465,0.383922580645161)
--(axis cs:0.45,0.37584)
--(axis cs:0.435,0.3672)
--(axis cs:0.42,0.357942857142857)
--(axis cs:0.405,0.348)
--(axis cs:0.39,0.337292307692308)
--(axis cs:0.375,0.325728)
--(axis cs:0.36,0.3132)
--(axis cs:0.345,0.326817391304348)
--(axis cs:0.33,0.3132)
--(axis cs:0.315,0.298285714285714)
--(axis cs:0.3,0.28188)
--(axis cs:0.285,0.296715789473684)
--(axis cs:0.27,0.2784)
--(axis cs:0.255,0.257929411764706)
--(axis cs:0.24,0.2349)
--(axis cs:0.225,0.2088)
--(axis cs:0.21,0.178971428571429)
--(axis cs:0.195,0.144553846153846)
--(axis cs:0.18,0.1566)
--(axis cs:0.165,0.113890909090909)
--(axis cs:0.15,0.06264)
--(axis cs:0.135,0)
--(axis cs:0.12,0)
--(axis cs:0.105,0)
--(axis cs:0.09,0)
--(axis cs:0.075,0)
--(axis cs:0.06,0)
--(axis cs:0.045,0)
--(axis cs:0.03,0)
--(axis cs:0.015,0)
--(axis cs:0,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.14]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.015,0)
--(axis cs:0.03,0)
--(axis cs:0.045,0)
--(axis cs:0.06,0)
--(axis cs:0.075,0)
--(axis cs:0.09,0)
--(axis cs:0.105,0)
--(axis cs:0.12,0)
--(axis cs:0.135,0)
--(axis cs:0.15,0)
--(axis cs:0.165,0)
--(axis cs:0.18,0)
--(axis cs:0.195,0)
--(axis cs:0.21,0)
--(axis cs:0.225,0)
--(axis cs:0.24,0)
--(axis cs:0.255,0)
--(axis cs:0.27,0)
--(axis cs:0.285,0)
--(axis cs:0.3,0)
--(axis cs:0.315,0)
--(axis cs:0.33,0)
--(axis cs:0.345,0)
--(axis cs:0.36,0)
--(axis cs:0.375,0.0199309531682019)
--(axis cs:0.39,0.0245805177437344)
--(axis cs:0.405,0.028576978045385)
--(axis cs:0.42,0.0320431329945889)
--(axis cs:0.435,0.0350739715044722)
--(axis cs:0.45,0.0377438372036126)
--(axis cs:0.465,0.0344445269973795)
--(axis cs:0.48,0.0385029144163777)
--(axis cs:0.495,0.0543272727272727)
--(axis cs:0.51,0.0558820728727736)
--(axis cs:0.525,0.0699182399306275)
--(axis cs:0.54,0.0710610631998415)
--(axis cs:0.555,0.0718443489851626)
--(axis cs:0.57,0.0840218739015143)
--(axis cs:0.585,0.0843766777156988)
--(axis cs:0.6,0.0954008582053238)
--(axis cs:0.615,0.105682370169194)
--(axis cs:0.63,0.115287369307462)
--(axis cs:0.645,0.124275073498555)
--(axis cs:0.66,0.132698567440376)
--(axis cs:0.675,0.140605507822093)
--(axis cs:0.69,0.148038741955041)
--(axis cs:0.705,0.15503685097574)
--(axis cs:0.72,0.161634627221695)
--(axis cs:0.735,0.16786349410406)
--(axis cs:0.75,0.173751875712358)
--(axis cs:0.765,0.182912032899386)
--(axis cs:0.78,0.191992110120757)
--(axis cs:0.795,0.200997129776795)
--(axis cs:0.81,0.209931750890445)
--(axis cs:0.825,0.218800296083557)
--(axis cs:0.84,0.227606776909657)
--(axis cs:0.855,0.236354917531186)
--(axis cs:0.87,0.245048176764306)
--(axis cs:0.885,0.253689768539517)
--(axis cs:0.9,0.262282680843533)
--(axis cs:0.915,0.270726894081614)
--(axis cs:0.93,0.278491007752089)
--(axis cs:0.945,0.286502796641619)
--(axis cs:0.96,0.29380322617428)
--(axis cs:0.975,0.299156864615048)
--(axis cs:0.99,0.306036276887195)
--(axis cs:1.005,0.311063358990182)
--(axis cs:1.02,0.317523748921909)
--(axis cs:1.035,0.323712)
--(axis cs:1.05,0.328268568736181)
--(axis cs:1.065,0.334047011616868)
--(axis cs:1.08,0.339562640226731)
--(axis cs:1.095,0.343654376282518)
--(axis cs:1.11,0.347562640226731)
--(axis cs:1.125,0.338942442726963)
--(axis cs:1.14,0.342448989625226)
--(axis cs:1.155,0.345777065029558)
--(axis cs:1.17,0.348927552708366)
--(axis cs:1.185,0.351901561679048)
--(axis cs:1.2,0.354700419076687)
--(axis cs:1.215,0.358897835086767)
--(axis cs:1.23,0.363086323371372)
--(axis cs:1.245,0.363086323371372)
--(axis cs:1.26,0.365475855817134)
--(axis cs:1.275,0.365475855817134)
--(axis cs:1.29,0.367698491156646)
--(axis cs:1.305,0.369756336961702)
--(axis cs:1.32,0.369756336961702)
--(axis cs:1.335,0.371651655848641)
--(axis cs:1.35,0.371651655848641)
--(axis cs:1.365,0.371651655848641)
--(axis cs:1.38,0.371651655848641)
--(axis cs:1.395,0.371651655848641)
--(axis cs:1.41,0.371651655848641)
--(axis cs:1.425,0.371651655848641)
--(axis cs:1.44,0.371651655848641)
--(axis cs:1.455,0.371651655848641)
--(axis cs:1.47,0.371651655848641)
--(axis cs:1.485,0.369756336961702)
--(axis cs:1.5,0.369756336961702)
--(axis cs:1.515,0.369756336961702)
--(axis cs:1.53,0.369756336961702)
--(axis cs:1.545,0.369756336961702)
--(axis cs:1.56,0.367914840328773)
--(axis cs:1.575,0.367914840328773)
--(axis cs:1.59,0.367914840328773)
--(axis cs:1.605,0.365910505580444)
--(axis cs:1.62,0.365910505580444)
--(axis cs:1.635,0.365910505580444)
--(axis cs:1.65,0.365910505580444)
--(axis cs:1.665,0.365910505580444)
--(axis cs:1.68,0.365910505580444)
--(axis cs:1.695,0.365910505580444)
--(axis cs:1.71,0.365910505580444)
--(axis cs:1.725,0.365910505580444)
--(axis cs:1.74,0.365910505580444)
--(axis cs:1.755,0.365910505580444)
--(axis cs:1.77,0.365910505580444)
--(axis cs:1.785,0.365910505580444)
--(axis cs:1.8,0.365910505580444)
--(axis cs:1.815,0.365910505580444)
--(axis cs:1.83,0.365910505580444)
--(axis cs:1.845,0.365910505580444)
--(axis cs:1.86,0.365910505580444)
--(axis cs:1.875,0.365910505580444)
--(axis cs:1.89,0.365910505580444)
--(axis cs:1.905,0.365910505580444)
--(axis cs:1.92,0.365910505580444)
--(axis cs:1.935,0.365910505580444)
--(axis cs:1.95,0.365910505580444)
--(axis cs:1.965,0.365910505580444)
--(axis cs:1.98,0.365910505580444)
--(axis cs:1.995,0.365910505580444)
--(axis cs:2.01,0.365910505580444)
--(axis cs:2.025,0.365910505580444)
--(axis cs:2.04,0.367698491156646)
--(axis cs:2.055,0.367698491156646)
--(axis cs:2.07,0.367698491156646)
--(axis cs:2.085,0.367698491156646)
--(axis cs:2.1,0.367698491156646)
--(axis cs:2.115,0.367698491156646)
--(axis cs:2.13,0.367698491156646)
--(axis cs:2.145,0.367698491156646)
--(axis cs:2.16,0.367698491156646)
--(axis cs:2.175,0.367698491156646)
--(axis cs:2.19,0.367698491156646)
--(axis cs:2.205,0.367698491156646)
--(axis cs:2.22,0.367698491156646)
--(axis cs:2.235,0.369756336961702)
--(axis cs:2.25,0.369756336961702)
--(axis cs:2.265,0.369756336961702)
--(axis cs:2.28,0.369756336961702)
--(axis cs:2.295,0.369756336961702)
--(axis cs:2.31,0.371651655848641)
--(axis cs:2.325,0.371651655848641)
--(axis cs:2.34,0.371651655848641)
--(axis cs:2.355,0.3736)
--(axis cs:2.37,0.3736)
--(axis cs:2.385,0.3736)
--(axis cs:2.4,0.3736)
--(axis cs:2.415,0.3736)
--(axis cs:2.43,0.3736)
--(axis cs:2.445,0.3736)
--(axis cs:2.46,0.3736)
--(axis cs:2.475,0.3736)
--(axis cs:2.49,0.3736)
--(axis cs:2.5,0.3736)
--(axis cs:2.5,1)
--(axis cs:2.5,1)
--(axis cs:2.49,1)
--(axis cs:2.475,1)
--(axis cs:2.46,1)
--(axis cs:2.445,1)
--(axis cs:2.43,1)
--(axis cs:2.415,1)
--(axis cs:2.4,1)
--(axis cs:2.385,1)
--(axis cs:2.37,1)
--(axis cs:2.355,1)
--(axis cs:2.34,1)
--(axis cs:2.325,1)
--(axis cs:2.31,1)
--(axis cs:2.295,1)
--(axis cs:2.28,1)
--(axis cs:2.265,1)
--(axis cs:2.25,1)
--(axis cs:2.235,1)
--(axis cs:2.22,1)
--(axis cs:2.205,1)
--(axis cs:2.19,1)
--(axis cs:2.175,1)
--(axis cs:2.16,1)
--(axis cs:2.145,1)
--(axis cs:2.13,1)
--(axis cs:2.115,1)
--(axis cs:2.1,1)
--(axis cs:2.085,1)
--(axis cs:2.07,1)
--(axis cs:2.055,1)
--(axis cs:2.04,1)
--(axis cs:2.025,1)
--(axis cs:2.01,1)
--(axis cs:1.995,1)
--(axis cs:1.98,1)
--(axis cs:1.965,1)
--(axis cs:1.95,1)
--(axis cs:1.935,1)
--(axis cs:1.92,1)
--(axis cs:1.905,1)
--(axis cs:1.89,1)
--(axis cs:1.875,1)
--(axis cs:1.86,1)
--(axis cs:1.845,1)
--(axis cs:1.83,1)
--(axis cs:1.815,1)
--(axis cs:1.8,1)
--(axis cs:1.785,1)
--(axis cs:1.77,1)
--(axis cs:1.755,1)
--(axis cs:1.74,1)
--(axis cs:1.725,1)
--(axis cs:1.71,1)
--(axis cs:1.695,1)
--(axis cs:1.68,1)
--(axis cs:1.665,1)
--(axis cs:1.65,1)
--(axis cs:1.635,1)
--(axis cs:1.62,1)
--(axis cs:1.605,1)
--(axis cs:1.59,1)
--(axis cs:1.575,1)
--(axis cs:1.56,1)
--(axis cs:1.545,1)
--(axis cs:1.53,1)
--(axis cs:1.515,1)
--(axis cs:1.5,1)
--(axis cs:1.485,1)
--(axis cs:1.47,1)
--(axis cs:1.455,1)
--(axis cs:1.44,1)
--(axis cs:1.425,1)
--(axis cs:1.41,1)
--(axis cs:1.395,1)
--(axis cs:1.38,1)
--(axis cs:1.365,1)
--(axis cs:1.35,1)
--(axis cs:1.335,1)
--(axis cs:1.32,1)
--(axis cs:1.305,1)
--(axis cs:1.29,1)
--(axis cs:1.275,1)
--(axis cs:1.26,1)
--(axis cs:1.245,1)
--(axis cs:1.23,1)
--(axis cs:1.215,1)
--(axis cs:1.2,1)
--(axis cs:1.185,1)
--(axis cs:1.17,1)
--(axis cs:1.155,1)
--(axis cs:1.14,1)
--(axis cs:1.125,1)
--(axis cs:1.11,1)
--(axis cs:1.095,1)
--(axis cs:1.08,1)
--(axis cs:1.065,1)
--(axis cs:1.05,1)
--(axis cs:1.035,1)
--(axis cs:1.02,1)
--(axis cs:1.005,1)
--(axis cs:0.99,1)
--(axis cs:0.975,1)
--(axis cs:0.96,1)
--(axis cs:0.945,1)
--(axis cs:0.93,1)
--(axis cs:0.915,1)
--(axis cs:0.9,1)
--(axis cs:0.885,1)
--(axis cs:0.87,0.978951823235694)
--(axis cs:0.855,0.955645082468814)
--(axis cs:0.84,0.932393223090343)
--(axis cs:0.825,0.909199703916443)
--(axis cs:0.81,0.886068249109555)
--(axis cs:0.795,0.863002870223205)
--(axis cs:0.78,0.840007889879244)
--(axis cs:0.765,0.817087967100614)
--(axis cs:0.75,0.794248124287642)
--(axis cs:0.735,0.787238546712267)
--(axis cs:0.72,0.780032039444971)
--(axis cs:0.705,0.772622723492345)
--(axis cs:0.69,0.765004736305828)
--(axis cs:0.675,0.757172269955685)
--(axis cs:0.66,0.749119614377806)
--(axis cs:0.645,0.740841205571212)
--(axis cs:0.63,0.732331678311586)
--(axis cs:0.615,0.723585922513733)
--(axis cs:0.6,0.714599141794676)
--(axis cs:0.585,0.705366912027891)
--(axis cs:0.57,0.694925494519538)
--(axis cs:0.555,0.684912407771594)
--(axis cs:0.54,0.673383381244603)
--(axis cs:0.525,0.672938902926515)
--(axis cs:0.51,0.661764985950756)
--(axis cs:0.495,0.64870303030303)
--(axis cs:0.48,0.636497085583622)
--(axis cs:0.465,0.636523214938104)
--(axis cs:0.45,0.628922829463054)
--(axis cs:0.435,0.613201890564493)
--(axis cs:0.42,0.59652829557684)
--(axis cs:0.405,0.578830429362022)
--(axis cs:0.39,0.56003486687165)
--(axis cs:0.375,0.540069046831798)
--(axis cs:0.36,0.51944893991402)
--(axis cs:0.345,0.496657900912609)
--(axis cs:0.33,0.472435489871963)
--(axis cs:0.315,0.451889327758049)
--(axis cs:0.3,0.429502834605843)
--(axis cs:0.285,0.398197328457147)
--(axis cs:0.27,0.370227220874265)
--(axis cs:0.255,0.33938425768798)
--(axis cs:0.24,0.2974)
--(axis cs:0.225,0.257803379413488)
--(axis cs:0.21,0.207542857142857)
--(axis cs:0.195,0.157166072613924)
--(axis cs:0.18,0.121066666666667)
--(axis cs:0.165,0.0569454545454545)
--(axis cs:0.15,0)
--(axis cs:0.135,0)
--(axis cs:0.12,0)
--(axis cs:0.105,0)
--(axis cs:0.09,0)
--(axis cs:0.075,0)
--(axis cs:0.06,0)
--(axis cs:0.045,0)
--(axis cs:0.03,0)
--(axis cs:0.015,0)
--(axis cs:0,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.14]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.05,0)
--(axis cs:0.1,0)
--(axis cs:0.15,0)
--(axis cs:0.2,0)
--(axis cs:0.25,0)
--(axis cs:0.3,0)
--(axis cs:0.35,0)
--(axis cs:0.4,0)
--(axis cs:0.45,0)
--(axis cs:0.5,0)
--(axis cs:0.55,0)
--(axis cs:0.6,0)
--(axis cs:0.65,0.0777687868386263)
--(axis cs:0.7,0.0777687868386263)
--(axis cs:0.75,0.3736)
--(axis cs:0.8,0.3736)
--(axis cs:0.85,0.3736)
--(axis cs:0.9,0.3736)
--(axis cs:0.95,0.3736)
--(axis cs:1,0.3736)
--(axis cs:1.05,0.3736)
--(axis cs:1.1,0.3736)
--(axis cs:1.15,0.3736)
--(axis cs:1.2,0.3736)
--(axis cs:1.25,0.3736)
--(axis cs:1.3,0.3736)
--(axis cs:1.35,0.3736)
--(axis cs:1.4,0.3736)
--(axis cs:1.45,0.3736)
--(axis cs:1.5,0.3736)
--(axis cs:1.55,1)
--(axis cs:1.6,1)
--(axis cs:1.65,1)
--(axis cs:1.7,1)
--(axis cs:1.75,1)
--(axis cs:1.8,1)
--(axis cs:1.85,1)
--(axis cs:1.9,1)
--(axis cs:1.95,1)
--(axis cs:2,1)
--(axis cs:2.05,1)
--(axis cs:2.1,1)
--(axis cs:2.15,1)
--(axis cs:2.2,1)
--(axis cs:2.25,1)
--(axis cs:2.3,1)
--(axis cs:2.35,1)
--(axis cs:2.4,1)
--(axis cs:2.45,1)
--(axis cs:2.5,1)
--(axis cs:2.5,1)
--(axis cs:2.5,1)
--(axis cs:2.45,1)
--(axis cs:2.4,1)
--(axis cs:2.35,1)
--(axis cs:2.3,1)
--(axis cs:2.25,1)
--(axis cs:2.2,1)
--(axis cs:2.15,1)
--(axis cs:2.1,1)
--(axis cs:2.05,1)
--(axis cs:2,1)
--(axis cs:1.95,1)
--(axis cs:1.9,1)
--(axis cs:1.85,1)
--(axis cs:1.8,1)
--(axis cs:1.75,1)
--(axis cs:1.7,1)
--(axis cs:1.65,1)
--(axis cs:1.6,1)
--(axis cs:1.55,1)
--(axis cs:1.5,1)
--(axis cs:1.45,1)
--(axis cs:1.4,1)
--(axis cs:1.35,1)
--(axis cs:1.3,1)
--(axis cs:1.25,1)
--(axis cs:1.2,1)
--(axis cs:1.15,1)
--(axis cs:1.1,1)
--(axis cs:1.05,1)
--(axis cs:1,1)
--(axis cs:0.95,1)
--(axis cs:0.9,1)
--(axis cs:0.85,1)
--(axis cs:0.8,1)
--(axis cs:0.75,1)
--(axis cs:0.7,1)
--(axis cs:0.65,1)
--(axis cs:0.6,0.922231213161374)
--(axis cs:0.55,0.922231213161374)
--(axis cs:0.5,0.922231213161374)
--(axis cs:0.45,0.922231213161374)
--(axis cs:0.4,0.922231213161374)
--(axis cs:0.35,0.922231213161374)
--(axis cs:0.3,0.922231213161374)
--(axis cs:0.25,0.922231213161374)
--(axis cs:0.2,0)
--(axis cs:0.15,0)
--(axis cs:0.1,0)
--(axis cs:0.05,0)
--(axis cs:0,0)
--(axis cs:0,0)
--cycle;

\addplot [monostyle]
table {%
0 0
0.015 0
0.03 0
0.045 0
0.06 0
0.075 0
0.09 0
0.105 0
0.12 0
0.135 0
0.15 0
0.165 0
0.18 0
0.195 0
0.21 0
0.225 0
0.24 0
0.255 0
0.27 0
0.285 0
0.3 0
0.315 0
0.33 0
0.345 0
0.36 0
0.375 0
0.39 0
0.405 0
0.42 0
0.435 0
0.45 0
0.465 0
0.48 0
0.495 0
0.51 0
0.525 0
0.54 0
0.555 0
0.57 0
0.585 0
0.6 0
0.615 0
0.63 0
0.645 0
0.66 0
0.675 0
0.69 0
0.705 0.00425531914893617
0.72 0.00416666666666667
0.735 0.00816326530612245
0.75 0.008
0.765 0.012
0.78 0.012
0.795 0.012
0.81 0.012
0.825 0.016
0.84 0.016
0.855 0.02
0.87 0.024
0.885 0.028
0.9 0.028
0.915 0.032
0.93 0.036
0.945 0.04
0.96 0.044
0.975 0.048
0.99 0.052
1.005 0.056
1.02 0.06
1.035 0.064
1.05 0.068
1.065 0.072
1.08 0.076
1.095 0.08
1.11 0.084
1.125 0.088
1.14 0.092
1.155 0.096
1.17 0.1
1.185 0.104
1.2 0.108
1.215 0.112
1.23 0.116
1.245 0.12
1.26 0.124
1.275 0.128
1.29 0.132
1.305 0.136
1.32 0.14
1.335 0.144
1.35 0.148
1.365 0.152
1.38 0.156
1.395 0.16
1.41 0.164
1.425 0.168
1.44 0.172
1.455 0.172
1.47 0.176
1.485 0.176
1.5 0.18
1.515 0.18
1.53 0.184
1.545 0.188
1.56 0.192
1.575 0.192
1.59 0.196
1.605 0.196
1.62 0.196
1.635 0.196
1.65 0.2
1.665 0.2
1.68 0.2
1.695 0.2
1.71 0.2
1.725 0.2
1.74 0.2
1.755 0.2
1.77 0.2
1.785 0.2
1.8 0.2
1.815 0.2
1.83 0.2
1.845 0.2
1.86 0.2
1.875 0.2
1.89 0.2
1.905 0.2
1.92 0.2
1.935 0.2
1.95 0.2
1.965 0.2
1.98 0.2
1.995 0.2
2.01 0.2
2.025 0.2
2.04 0.2
2.055 0.2
2.07 0.2
2.085 0.2
2.1 0.2
2.115 0.2
2.13 0.2
2.145 0.2
2.16 0.2
2.175 0.2
2.19 0.2
2.205 0.2
2.22 0.2
2.235 0.2
2.25 0.2
2.265 0.2
2.28 0.2
2.295 0.2
2.31 0.2
2.325 0.2
2.34 0.2
2.355 0.2
2.37 0.2
2.385 0.2
2.4 0.2
2.415 0.2
2.43 0.2
2.445 0.2
2.46 0.2
2.475 0.2
2.49 0.2
2.5 0.2
};
\addplot [atadstyle]
table {%
0 0
0.015 0
0.03 0
0.045 0
0.06 0
0.075 0
0.09 0
0.105 0
0.12 0
0.135 0
0.15 0.02
0.165 0.0363636363636364
0.18 0.05
0.195 0.0461538461538462
0.21 0.0571428571428571
0.225 0.0666666666666667
0.24 0.075
0.255 0.0823529411764706
0.27 0.0888888888888889
0.285 0.0947368421052631
0.3 0.09
0.315 0.0952380952380952
0.33 0.1
0.345 0.104347826086957
0.36 0.1
0.375 0.104
0.39 0.107692307692308
0.405 0.111111111111111
0.42 0.114285714285714
0.435 0.117241379310345
0.45 0.12
0.465 0.12258064516129
0.48 0.125
0.495 0.127272727272727
0.51 0.129411764705882
0.525 0.131428571428571
0.54 0.133333333333333
0.555 0.135135135135135
0.57 0.136842105263158
0.585 0.138461538461538
0.6 0.14
0.615 0.146341463414634
0.63 0.152380952380952
0.645 0.158139534883721
0.66 0.163636363636364
0.675 0.168888888888889
0.69 0.173913043478261
0.705 0.174468085106383
0.72 0.175
0.735 0.179591836734694
0.75 0.184
0.765 0.188
0.78 0.196
0.795 0.204
0.81 0.212
0.825 0.22
0.84 0.228
0.855 0.236
0.87 0.244
0.885 0.252
0.9 0.256
0.915 0.26
0.93 0.264
0.945 0.272
0.96 0.276
0.975 0.28
0.99 0.284
1.005 0.288
1.02 0.292
1.035 0.296
1.05 0.304
1.065 0.308
1.08 0.312
1.095 0.316
1.11 0.324
1.125 0.328
1.14 0.332
1.155 0.336
1.17 0.34
1.185 0.344
1.2 0.348
1.215 0.352
1.23 0.356
1.245 0.36
1.26 0.364
1.275 0.368
1.29 0.372
1.305 0.376
1.32 0.38
1.335 0.384
1.35 0.388
1.365 0.388
1.38 0.388
1.395 0.388
1.41 0.388
1.425 0.388
1.44 0.388
1.455 0.392
1.47 0.396
1.485 0.396
1.5 0.396
1.515 0.4
1.53 0.4
1.545 0.4
1.56 0.4
1.575 0.4
1.59 0.4
1.605 0.4
1.62 0.4
1.635 0.4
1.65 0.4
1.665 0.4
1.68 0.4
1.695 0.4
1.71 0.4
1.725 0.4
1.74 0.4
1.755 0.4
1.77 0.4
1.785 0.4
1.8 0.396
1.815 0.396
1.83 0.396
1.845 0.396
1.86 0.396
1.875 0.396
1.89 0.396
1.905 0.396
1.92 0.396
1.935 0.396
1.95 0.396
1.965 0.396
1.98 0.396
1.995 0.392
2.01 0.392
2.025 0.392
2.04 0.392
2.055 0.392
2.07 0.392
2.085 0.392
2.1 0.392
2.115 0.392
2.13 0.392
2.145 0.392
2.16 0.392
2.175 0.392
2.19 0.392
2.205 0.392
2.22 0.392
2.235 0.384
2.25 0.384
2.265 0.384
2.28 0.384
2.295 0.384
2.31 0.384
2.325 0.384
2.34 0.384
2.355 0.384
2.37 0.384
2.385 0.384
2.4 0.384
2.415 0.384
2.43 0.384
2.445 0.384
2.46 0.384
2.475 0.384
2.49 0.384
2.5 0.384
};
\addplot [lotadstyle]
table {%
0 0
0.015 0
0.03 0
0.045 0
0.06 0
0.075 0
0.09 0
0.105 0
0.12 0
0.135 0
0.15 0
0.165 0.0181818181818182
0.18 0.05
0.195 0.0615384615384615
0.21 0.0857142857142857
0.225 0.12
0.24 0.1375
0.255 0.164705882352941
0.27 0.177777777777778
0.285 0.189473684210526
0.3 0.21
0.315 0.219047619047619
0.33 0.227272727272727
0.345 0.243478260869565
0.36 0.258333333333333
0.375 0.28
0.39 0.292307692307692
0.405 0.303703703703704
0.42 0.314285714285714
0.435 0.324137931034483
0.45 0.333333333333333
0.465 0.335483870967742
0.48 0.3375
0.495 0.351515151515151
0.51 0.358823529411765
0.525 0.371428571428571
0.54 0.372222222222222
0.555 0.378378378378378
0.57 0.389473684210526
0.585 0.394871794871795
0.6 0.405
0.615 0.414634146341463
0.63 0.423809523809524
0.645 0.432558139534884
0.66 0.440909090909091
0.675 0.448888888888889
0.69 0.456521739130435
0.705 0.463829787234043
0.72 0.470833333333333
0.735 0.477551020408163
0.75 0.484
0.765 0.5
0.78 0.516
0.795 0.532
0.81 0.548
0.825 0.564
0.84 0.58
0.855 0.596
0.87 0.612
0.885 0.628
0.9 0.644
0.915 0.656
0.93 0.664
0.945 0.676
0.96 0.684
0.975 0.688
0.99 0.696
1.005 0.7
1.02 0.708
1.035 0.716
1.05 0.72
1.065 0.728
1.08 0.736
1.095 0.74
1.11 0.744
1.125 0.744
1.14 0.748
1.155 0.752
1.17 0.756
1.185 0.76
1.2 0.764
1.215 0.772
1.23 0.78
1.245 0.78
1.26 0.784
1.275 0.784
1.29 0.788
1.305 0.792
1.32 0.792
1.335 0.796
1.35 0.796
1.365 0.796
1.38 0.796
1.395 0.796
1.41 0.796
1.425 0.796
1.44 0.796
1.455 0.796
1.47 0.796
1.485 0.792
1.5 0.792
1.515 0.792
1.53 0.792
1.545 0.792
1.56 0.788
1.575 0.788
1.59 0.788
1.605 0.784
1.62 0.784
1.635 0.784
1.65 0.784
1.665 0.784
1.68 0.784
1.695 0.784
1.71 0.784
1.725 0.784
1.74 0.784
1.755 0.784
1.77 0.784
1.785 0.784
1.8 0.784
1.815 0.784
1.83 0.784
1.845 0.784
1.86 0.784
1.875 0.784
1.89 0.784
1.905 0.784
1.92 0.784
1.935 0.784
1.95 0.784
1.965 0.784
1.98 0.784
1.995 0.784
2.01 0.784
2.025 0.784
2.04 0.788
2.055 0.788
2.07 0.788
2.085 0.788
2.1 0.788
2.115 0.788
2.13 0.788
2.145 0.788
2.16 0.788
2.175 0.788
2.19 0.788
2.205 0.788
2.22 0.788
2.235 0.792
2.25 0.792
2.265 0.792
2.28 0.792
2.295 0.792
2.31 0.796
2.325 0.796
2.34 0.796
2.355 0.8
2.37 0.8
2.385 0.8
2.4 0.8
2.415 0.8
2.43 0.8
2.445 0.8
2.46 0.8
2.475 0.8
2.49 0.8
2.5 0.8
};
\addplot [contractstyle]
table {%
0 0
0 0
0.05 0
0.1 0
0.15 0
0.2 0
0.25 0.4
0.3 0.4
0.35 0.4
0.4 0.4
0.45 0.4
0.5 0.4
0.55 0.4
0.6 0.4
0.65 0.6
0.7 0.6
0.75 0.8
0.8 0.8
0.85 0.8
0.9 0.8
0.95 0.8
1 0.8
1.05 0.8
1.1 0.8
1.15 0.8
1.2 0.8
1.25 0.8
1.3 0.8
1.35 0.8
1.4 0.8
1.45 0.8
1.5 0.8
1.55 1
1.6 1
1.65 1
1.7 1
1.75 1
1.8 1
1.85 1
1.9 1
1.95 1
2 1
2.05 1
2.1 1
2.15 1
2.2 1
2.25 1
2.3 1
2.35 1
2.4 1
2.45 1
2.5 1
};


\nextgroupplot[
  title={Four Buttons},
  xmin=0, xmax=3,
  xtick={0,0.5,...,3},
  xticklabels={},
  ymin=0, ymax=1,
  ytick={0,0.25,...,1},
  yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
  legend style={benchlegend}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.14]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0)
--(axis cs:0.02,0)
--(axis cs:0.03,0)
--(axis cs:0.04,0)
--(axis cs:0.05,0)
--(axis cs:0.06,0)
--(axis cs:0.07,0)
--(axis cs:0.08,0)
--(axis cs:0.09,0)
--(axis cs:0.1,0)
--(axis cs:0.11,0)
--(axis cs:0.12,0)
--(axis cs:0.13,0)
--(axis cs:0.14,0)
--(axis cs:0.15,0)
--(axis cs:0.16,0)
--(axis cs:0.17,0)
--(axis cs:0.18,0)
--(axis cs:0.19,0)
--(axis cs:0.2,0)
--(axis cs:0.21,0)
--(axis cs:0.22,0)
--(axis cs:0.23,0)
--(axis cs:0.24,0)
--(axis cs:0.25,0)
--(axis cs:0.26,0)
--(axis cs:0.27,0)
--(axis cs:0.28,0)
--(axis cs:0.29,0)
--(axis cs:0.3,0)
--(axis cs:0.31,0)
--(axis cs:0.32,0)
--(axis cs:0.33,0)
--(axis cs:0.34,0)
--(axis cs:0.35,0)
--(axis cs:0.36,0)
--(axis cs:0.37,0)
--(axis cs:0.38,0)
--(axis cs:0.39,0)
--(axis cs:0.4,0)
--(axis cs:0.41,0)
--(axis cs:0.42,0)
--(axis cs:0.43,0)
--(axis cs:0.44,0)
--(axis cs:0.45,0)
--(axis cs:0.46,0)
--(axis cs:0.47,0)
--(axis cs:0.48,0)
--(axis cs:0.49,0)
--(axis cs:0.5,0)
--(axis cs:0.51,0)
--(axis cs:0.52,0)
--(axis cs:0.53,0)
--(axis cs:0.54,0)
--(axis cs:0.55,0)
--(axis cs:0.56,0)
--(axis cs:0.57,0)
--(axis cs:0.58,0)
--(axis cs:0.59,0)
--(axis cs:0.6,0)
--(axis cs:0.61,0)
--(axis cs:0.62,0)
--(axis cs:0.63,0)
--(axis cs:0.64,0)
--(axis cs:0.65,0)
--(axis cs:0.66,0)
--(axis cs:0.67,0)
--(axis cs:0.68,0)
--(axis cs:0.69,0)
--(axis cs:0.7,0)
--(axis cs:0.71,0)
--(axis cs:0.72,0)
--(axis cs:0.73,0)
--(axis cs:0.74,0)
--(axis cs:0.75,0)
--(axis cs:0.76,0)
--(axis cs:0.77,0)
--(axis cs:0.78,0)
--(axis cs:0.79,0)
--(axis cs:0.8,0)
--(axis cs:0.81,0)
--(axis cs:0.82,0)
--(axis cs:0.83,0)
--(axis cs:0.84,0)
--(axis cs:0.85,0)
--(axis cs:0.86,0)
--(axis cs:0.87,0)
--(axis cs:0.88,0)
--(axis cs:0.89,0)
--(axis cs:0.9,0)
--(axis cs:0.91,0)
--(axis cs:0.92,0)
--(axis cs:0.93,0)
--(axis cs:0.94,0)
--(axis cs:0.95,0)
--(axis cs:0.96,0)
--(axis cs:0.97,0)
--(axis cs:0.98,0)
--(axis cs:0.99,0)
--(axis cs:1,0)
--(axis cs:1.01,0)
--(axis cs:1.02,0)
--(axis cs:1.03,0)
--(axis cs:1.04,0)
--(axis cs:1.05,0)
--(axis cs:1.06,0)
--(axis cs:1.07,0)
--(axis cs:1.08,0)
--(axis cs:1.09,0)
--(axis cs:1.1,0)
--(axis cs:1.11,0)
--(axis cs:1.12,0)
--(axis cs:1.13,0)
--(axis cs:1.14,0)
--(axis cs:1.15,0)
--(axis cs:1.16,0)
--(axis cs:1.17,0)
--(axis cs:1.18,0)
--(axis cs:1.19,0)
--(axis cs:1.2,0)
--(axis cs:1.21,0)
--(axis cs:1.22,0)
--(axis cs:1.23,0)
--(axis cs:1.24,0)
--(axis cs:1.25,0)
--(axis cs:1.26,0)
--(axis cs:1.27,0)
--(axis cs:1.28,0)
--(axis cs:1.29,0)
--(axis cs:1.3,0)
--(axis cs:1.31,0)
--(axis cs:1.32,0)
--(axis cs:1.33,0)
--(axis cs:1.34,0)
--(axis cs:1.35,0)
--(axis cs:1.36,0)
--(axis cs:1.37,0)
--(axis cs:1.38,0)
--(axis cs:1.39,0)
--(axis cs:1.4,0)
--(axis cs:1.41,0)
--(axis cs:1.42,0)
--(axis cs:1.43,0)
--(axis cs:1.44,0)
--(axis cs:1.45,0)
--(axis cs:1.46,0)
--(axis cs:1.47,0)
--(axis cs:1.48,0)
--(axis cs:1.49,0)
--(axis cs:1.5,0)
--(axis cs:1.51,0)
--(axis cs:1.52,0)
--(axis cs:1.53,0)
--(axis cs:1.54,0)
--(axis cs:1.55,0)
--(axis cs:1.56,0)
--(axis cs:1.57,0)
--(axis cs:1.58,0)
--(axis cs:1.59,0)
--(axis cs:1.6,0)
--(axis cs:1.61,0)
--(axis cs:1.62,0)
--(axis cs:1.63,0)
--(axis cs:1.64,0)
--(axis cs:1.65,0)
--(axis cs:1.66,0)
--(axis cs:1.67,0)
--(axis cs:1.68,0)
--(axis cs:1.69,0)
--(axis cs:1.7,0)
--(axis cs:1.71,0)
--(axis cs:1.72,0)
--(axis cs:1.73,0)
--(axis cs:1.74,0)
--(axis cs:1.75,0)
--(axis cs:1.76,0)
--(axis cs:1.77,0)
--(axis cs:1.78,0)
--(axis cs:1.79,0)
--(axis cs:1.8,0)
--(axis cs:1.81,0)
--(axis cs:1.82,0)
--(axis cs:1.83,0)
--(axis cs:1.84,0)
--(axis cs:1.85,0)
--(axis cs:1.86,0)
--(axis cs:1.87,0)
--(axis cs:1.88,0)
--(axis cs:1.89,0)
--(axis cs:1.9,0)
--(axis cs:1.91,0)
--(axis cs:1.92,0)
--(axis cs:1.93,0)
--(axis cs:1.94,0)
--(axis cs:1.95,0)
--(axis cs:1.96,0)
--(axis cs:1.97,0)
--(axis cs:1.98,0)
--(axis cs:1.99,0)
--(axis cs:2,0)
--(axis cs:2.01,0)
--(axis cs:2.02,0)
--(axis cs:2.03,0)
--(axis cs:2.04,0)
--(axis cs:2.05,0)
--(axis cs:2.06,0)
--(axis cs:2.07,0)
--(axis cs:2.08,0)
--(axis cs:2.09,0)
--(axis cs:2.1,0)
--(axis cs:2.11,0)
--(axis cs:2.12,0)
--(axis cs:2.13,0)
--(axis cs:2.14,0)
--(axis cs:2.15,0)
--(axis cs:2.16,0)
--(axis cs:2.17,0)
--(axis cs:2.18,0)
--(axis cs:2.19,0)
--(axis cs:2.2,0)
--(axis cs:2.21,0)
--(axis cs:2.22,0)
--(axis cs:2.23,0)
--(axis cs:2.24,0)
--(axis cs:2.25,0)
--(axis cs:2.26,0)
--(axis cs:2.27,0)
--(axis cs:2.28,0)
--(axis cs:2.29,0)
--(axis cs:2.3,0)
--(axis cs:2.31,0)
--(axis cs:2.32,0)
--(axis cs:2.33,0)
--(axis cs:2.34,0)
--(axis cs:2.35,0)
--(axis cs:2.36,0)
--(axis cs:2.37,0)
--(axis cs:2.38,0)
--(axis cs:2.39,0)
--(axis cs:2.4,0)
--(axis cs:2.41,0)
--(axis cs:2.42,0)
--(axis cs:2.43,0)
--(axis cs:2.44,0)
--(axis cs:2.45,0)
--(axis cs:2.46,0)
--(axis cs:2.47,0)
--(axis cs:2.48,0)
--(axis cs:2.49,0)
--(axis cs:2.5,0)
--(axis cs:2.51,0)
--(axis cs:2.52,0)
--(axis cs:2.53,0)
--(axis cs:2.54,0)
--(axis cs:2.55,0)
--(axis cs:2.56,0)
--(axis cs:2.57,0)
--(axis cs:2.58,0)
--(axis cs:2.59,0)
--(axis cs:2.6,0)
--(axis cs:2.61,0)
--(axis cs:2.62,0)
--(axis cs:2.63,0)
--(axis cs:2.64,0)
--(axis cs:2.65,0)
--(axis cs:2.66,0)
--(axis cs:2.67,0)
--(axis cs:2.68,0)
--(axis cs:2.69,0)
--(axis cs:2.7,0)
--(axis cs:2.71,0)
--(axis cs:2.72,0)
--(axis cs:2.73,0)
--(axis cs:2.74,0)
--(axis cs:2.75,0)
--(axis cs:2.76,0)
--(axis cs:2.77,0)
--(axis cs:2.78,0)
--(axis cs:2.79,0)
--(axis cs:2.8,0)
--(axis cs:2.81,0)
--(axis cs:2.82,0)
--(axis cs:2.83,0)
--(axis cs:2.84,0)
--(axis cs:2.85,0)
--(axis cs:2.86,0)
--(axis cs:2.87,0)
--(axis cs:2.88,0)
--(axis cs:2.89,0)
--(axis cs:2.9,0)
--(axis cs:2.91,0)
--(axis cs:2.92,0)
--(axis cs:2.93,0)
--(axis cs:2.94,0)
--(axis cs:2.95,0)
--(axis cs:2.96,0)
--(axis cs:2.97,0)
--(axis cs:2.98,0)
--(axis cs:2.99,0)
--(axis cs:3,0)
--(axis cs:3,0.61793755942654)
--(axis cs:3,0.61793755942654)
--(axis cs:2.99,0.61793755942654)
--(axis cs:2.98,0.61793755942654)
--(axis cs:2.97,0.61793755942654)
--(axis cs:2.96,0.61793755942654)
--(axis cs:2.95,0.61582199191481)
--(axis cs:2.94,0.61582199191481)
--(axis cs:2.93,0.61582199191481)
--(axis cs:2.92,0.61582199191481)
--(axis cs:2.91,0.61582199191481)
--(axis cs:2.9,0.61582199191481)
--(axis cs:2.89,0.61582199191481)
--(axis cs:2.88,0.61582199191481)
--(axis cs:2.87,0.61582199191481)
--(axis cs:2.86,0.61582199191481)
--(axis cs:2.85,0.61582199191481)
--(axis cs:2.84,0.603295708673686)
--(axis cs:2.83,0.590769498853661)
--(axis cs:2.82,0.590769498853661)
--(axis cs:2.81,0.590769498853661)
--(axis cs:2.8,0.590769498853661)
--(axis cs:2.79,0.590769498853661)
--(axis cs:2.78,0.590769498853661)
--(axis cs:2.77,0.590769498853661)
--(axis cs:2.76,0.578243367267145)
--(axis cs:2.75,0.578243367267145)
--(axis cs:2.74,0.578243367267145)
--(axis cs:2.73,0.578243367267145)
--(axis cs:2.72,0.565717319156467)
--(axis cs:2.71,0.565717319156467)
--(axis cs:2.7,0.565717319156467)
--(axis cs:2.69,0.565717319156467)
--(axis cs:2.68,0.553191360242972)
--(axis cs:2.67,0.540665496783011)
--(axis cs:2.66,0.528139735631957)
--(axis cs:2.65,0.528139735631957)
--(axis cs:2.64,0.515614084317652)
--(axis cs:2.63,0.503088551124924)
--(axis cs:2.62,0.490563145193169)
--(axis cs:2.61,0.478037876629443)
--(axis cs:2.6,0.465512756639981)
--(axis cs:2.59,0.452987797683776)
--(axis cs:2.58,0.440463013652631)
--(axis cs:2.57,0.427938420083184)
--(axis cs:2.56,0.415414034407723)
--(axis cs:2.55,0.402889876252325)
--(axis cs:2.54,0.390365967793081)
--(axis cs:2.53,0.377842334184036)
--(axis cs:2.52,0.377842334184036)
--(axis cs:2.51,0.363312)
--(axis cs:2.5,0.350784)
--(axis cs:2.49,0.338256)
--(axis cs:2.48,0.325728)
--(axis cs:2.47,0.3132)
--(axis cs:2.46,0.300672)
--(axis cs:2.45,0.288144)
--(axis cs:2.44,0.275616)
--(axis cs:2.43,0.275616)
--(axis cs:2.42,0.263088)
--(axis cs:2.41,0.25056)
--(axis cs:2.4,0.238032)
--(axis cs:2.39,0.225504)
--(axis cs:2.38,0.212976)
--(axis cs:2.37,0.200448)
--(axis cs:2.36,0.18792)
--(axis cs:2.35,0.175392)
--(axis cs:2.34,0.175392)
--(axis cs:2.33,0.175392)
--(axis cs:2.32,0.162864)
--(axis cs:2.31,0.150336)
--(axis cs:2.3,0.137808)
--(axis cs:2.29,0.12528)
--(axis cs:2.28,0.12528)
--(axis cs:2.27,0.112752)
--(axis cs:2.26,0.112752)
--(axis cs:2.25,0.100224)
--(axis cs:2.24,0.087696)
--(axis cs:2.23,0.075168)
--(axis cs:2.22,0.075168)
--(axis cs:2.21,0.06264)
--(axis cs:2.2,0.050112)
--(axis cs:2.19,0.037584)
--(axis cs:2.18,0.037584)
--(axis cs:2.17,0.037584)
--(axis cs:2.16,0.037584)
--(axis cs:2.15,0.025056)
--(axis cs:2.14,0.025056)
--(axis cs:2.13,0.025056)
--(axis cs:2.12,0.025056)
--(axis cs:2.11,0.025056)
--(axis cs:2.1,0.025056)
--(axis cs:2.09,0.025056)
--(axis cs:2.08,0.025056)
--(axis cs:2.07,0.025056)
--(axis cs:2.06,0.025056)
--(axis cs:2.05,0.029056)
--(axis cs:2.04,0.029056)
--(axis cs:2.03,0.029056)
--(axis cs:2.02,0.0368892485264549)
--(axis cs:2.01,0.0368892485264549)
--(axis cs:2,0.0368892485264549)
--(axis cs:1.99,0.0368892485264549)
--(axis cs:1.98,0.0368892485264549)
--(axis cs:1.97,0.0368892485264549)
--(axis cs:1.96,0.0368892485264549)
--(axis cs:1.95,0.0368892485264549)
--(axis cs:1.94,0.0368892485264549)
--(axis cs:1.93,0.029056)
--(axis cs:1.92,0.029056)
--(axis cs:1.91,0.029056)
--(axis cs:1.9,0.029056)
--(axis cs:1.89,0.029056)
--(axis cs:1.88,0.029056)
--(axis cs:1.87,0.029056)
--(axis cs:1.86,0.029056)
--(axis cs:1.85,0.029056)
--(axis cs:1.84,0.029056)
--(axis cs:1.83,0.029056)
--(axis cs:1.82,0.029056)
--(axis cs:1.81,0.029056)
--(axis cs:1.8,0.029056)
--(axis cs:1.79,0.029056)
--(axis cs:1.78,0.025056)
--(axis cs:1.77,0.025056)
--(axis cs:1.76,0.025056)
--(axis cs:1.75,0.025056)
--(axis cs:1.74,0.025056)
--(axis cs:1.73,0.025056)
--(axis cs:1.72,0.025056)
--(axis cs:1.71,0.025056)
--(axis cs:1.7,0.025056)
--(axis cs:1.69,0.025056)
--(axis cs:1.68,0.025056)
--(axis cs:1.67,0.025056)
--(axis cs:1.66,0.025056)
--(axis cs:1.65,0.025056)
--(axis cs:1.64,0.025056)
--(axis cs:1.63,0.025056)
--(axis cs:1.62,0.025056)
--(axis cs:1.61,0.025056)
--(axis cs:1.6,0.025056)
--(axis cs:1.59,0.025056)
--(axis cs:1.58,0.025056)
--(axis cs:1.57,0.025056)
--(axis cs:1.56,0.025056)
--(axis cs:1.55,0.012528)
--(axis cs:1.54,0.012528)
--(axis cs:1.53,0.012528)
--(axis cs:1.52,0)
--(axis cs:1.51,0)
--(axis cs:1.5,0)
--(axis cs:1.49,0)
--(axis cs:1.48,0)
--(axis cs:1.47,0)
--(axis cs:1.46,0)
--(axis cs:1.45,0)
--(axis cs:1.44,0)
--(axis cs:1.43,0)
--(axis cs:1.42,0)
--(axis cs:1.41,0)
--(axis cs:1.4,0)
--(axis cs:1.39,0)
--(axis cs:1.38,0)
--(axis cs:1.37,0)
--(axis cs:1.36,0)
--(axis cs:1.35,0)
--(axis cs:1.34,0)
--(axis cs:1.33,0)
--(axis cs:1.32,0)
--(axis cs:1.31,0)
--(axis cs:1.3,0)
--(axis cs:1.29,0)
--(axis cs:1.28,0)
--(axis cs:1.27,0)
--(axis cs:1.26,0)
--(axis cs:1.25,0)
--(axis cs:1.24,0)
--(axis cs:1.23,0)
--(axis cs:1.22,0)
--(axis cs:1.21,0)
--(axis cs:1.2,0)
--(axis cs:1.19,0)
--(axis cs:1.18,0)
--(axis cs:1.17,0)
--(axis cs:1.16,0)
--(axis cs:1.15,0)
--(axis cs:1.14,0)
--(axis cs:1.13,0)
--(axis cs:1.12,0)
--(axis cs:1.11,0)
--(axis cs:1.1,0)
--(axis cs:1.09,0)
--(axis cs:1.08,0)
--(axis cs:1.07,0)
--(axis cs:1.06,0)
--(axis cs:1.05,0)
--(axis cs:1.04,0)
--(axis cs:1.03,0)
--(axis cs:1.02,0)
--(axis cs:1.01,0)
--(axis cs:1,0)
--(axis cs:0.99,0)
--(axis cs:0.98,0)
--(axis cs:0.97,0)
--(axis cs:0.96,0)
--(axis cs:0.95,0)
--(axis cs:0.94,0)
--(axis cs:0.93,0)
--(axis cs:0.92,0)
--(axis cs:0.91,0)
--(axis cs:0.9,0)
--(axis cs:0.89,0)
--(axis cs:0.88,0)
--(axis cs:0.87,0)
--(axis cs:0.86,0)
--(axis cs:0.85,0)
--(axis cs:0.84,0)
--(axis cs:0.83,0)
--(axis cs:0.82,0)
--(axis cs:0.81,0)
--(axis cs:0.8,0)
--(axis cs:0.79,0)
--(axis cs:0.78,0)
--(axis cs:0.77,0)
--(axis cs:0.76,0)
--(axis cs:0.75,0)
--(axis cs:0.74,0)
--(axis cs:0.73,0)
--(axis cs:0.72,0)
--(axis cs:0.71,0)
--(axis cs:0.7,0)
--(axis cs:0.69,0)
--(axis cs:0.68,0)
--(axis cs:0.67,0)
--(axis cs:0.66,0)
--(axis cs:0.65,0)
--(axis cs:0.64,0)
--(axis cs:0.63,0)
--(axis cs:0.62,0)
--(axis cs:0.61,0)
--(axis cs:0.6,0)
--(axis cs:0.59,0)
--(axis cs:0.58,0)
--(axis cs:0.57,0)
--(axis cs:0.56,0)
--(axis cs:0.55,0)
--(axis cs:0.54,0)
--(axis cs:0.53,0)
--(axis cs:0.52,0)
--(axis cs:0.51,0)
--(axis cs:0.5,0)
--(axis cs:0.49,0)
--(axis cs:0.48,0)
--(axis cs:0.47,0)
--(axis cs:0.46,0)
--(axis cs:0.45,0)
--(axis cs:0.44,0)
--(axis cs:0.43,0)
--(axis cs:0.42,0)
--(axis cs:0.41,0)
--(axis cs:0.4,0)
--(axis cs:0.39,0)
--(axis cs:0.38,0)
--(axis cs:0.37,0)
--(axis cs:0.36,0)
--(axis cs:0.35,0)
--(axis cs:0.34,0)
--(axis cs:0.33,0)
--(axis cs:0.32,0)
--(axis cs:0.31,0)
--(axis cs:0.3,0)
--(axis cs:0.29,0)
--(axis cs:0.28,0)
--(axis cs:0.27,0)
--(axis cs:0.26,0)
--(axis cs:0.25,0)
--(axis cs:0.24,0)
--(axis cs:0.23,0)
--(axis cs:0.22,0)
--(axis cs:0.21,0)
--(axis cs:0.2,0)
--(axis cs:0.19,0)
--(axis cs:0.18,0)
--(axis cs:0.17,0)
--(axis cs:0.16,0)
--(axis cs:0.15,0)
--(axis cs:0.14,0)
--(axis cs:0.13,0)
--(axis cs:0.12,0)
--(axis cs:0.11,0)
--(axis cs:0.1,0)
--(axis cs:0.09,0)
--(axis cs:0.08,0)
--(axis cs:0.07,0)
--(axis cs:0.06,0)
--(axis cs:0.05,0)
--(axis cs:0.04,0)
--(axis cs:0.03,0)
--(axis cs:0.02,0)
--(axis cs:0.01,0)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.14]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0)
--(axis cs:0.02,0)
--(axis cs:0.03,0)
--(axis cs:0.04,0)
--(axis cs:0.05,0)
--(axis cs:0.06,0)
--(axis cs:0.07,0)
--(axis cs:0.08,0)
--(axis cs:0.09,0)
--(axis cs:0.1,0)
--(axis cs:0.11,0)
--(axis cs:0.12,0)
--(axis cs:0.13,0)
--(axis cs:0.14,0)
--(axis cs:0.15,0)
--(axis cs:0.16,0)
--(axis cs:0.17,0)
--(axis cs:0.18,0)
--(axis cs:0.19,0)
--(axis cs:0.2,0)
--(axis cs:0.21,0)
--(axis cs:0.22,0)
--(axis cs:0.23,0)
--(axis cs:0.24,0)
--(axis cs:0.25,0)
--(axis cs:0.26,0.00299110718610101)
--(axis cs:0.27,0.00288032543846764)
--(axis cs:0.28,8.13801835641351e-05)
--(axis cs:0.29,7.85739703377808e-05)
--(axis cs:0.3,0.00155135381313633)
--(axis cs:0.31,0)
--(axis cs:0.32,0)
--(axis cs:0.33,0)
--(axis cs:0.34,0)
--(axis cs:0.35,0)
--(axis cs:0.36,0)
--(axis cs:0.37,0)
--(axis cs:0.38,0)
--(axis cs:0.39,0.0030974358974359)
--(axis cs:0.4,0.00301999999999999)
--(axis cs:0.41,0.00230243902439024)
--(axis cs:0.42,0.00224761904761905)
--(axis cs:0.43,0.0021953488372093)
--(axis cs:0.44,0.00214545454545455)
--(axis cs:0.45,0.00209777777777777)
--(axis cs:0.46,0)
--(axis cs:0.47,0)
--(axis cs:0.48,0)
--(axis cs:0.49,0)
--(axis cs:0.5,0)
--(axis cs:0.51,0)
--(axis cs:0.52,0)
--(axis cs:0.53,0)
--(axis cs:0.54,0)
--(axis cs:0.55,0)
--(axis cs:0.56,0)
--(axis cs:0.57,0)
--(axis cs:0.58,0)
--(axis cs:0.59,0)
--(axis cs:0.6,0)
--(axis cs:0.61,0)
--(axis cs:0.62,0)
--(axis cs:0.63,0)
--(axis cs:0.64,0)
--(axis cs:0.65,0)
--(axis cs:0.66,0.00296533963596041)
--(axis cs:0.67,0.00989965399082726)
--(axis cs:0.68,0.00566911598775832)
--(axis cs:0.69,0.00811421396509318)
--(axis cs:0.7,0.0148559901177157)
--(axis cs:0.71,0.0148559901177157)
--(axis cs:0.72,0.0171204992516657)
--(axis cs:0.73,0.0128105049507645)
--(axis cs:0.74,0.021393235437457)
--(axis cs:0.75,0.0229359517623723)
--(axis cs:0.76,0.0167292694247347)
--(axis cs:0.77,0.0167292694247347)
--(axis cs:0.78,0.0213689844963784)
--(axis cs:0.79,0.0267956922089597)
--(axis cs:0.8,0.0230559936884816)
--(axis cs:0.81,0.0276545124567042)
--(axis cs:0.82,0.0326628904722231)
--(axis cs:0.83,0.0331648182490203)
--(axis cs:0.84,0.0378291326061245)
--(axis cs:0.85,0.033888893472439)
--(axis cs:0.86,0.045719392042329)
--(axis cs:0.87,0.0459428788638272)
--(axis cs:0.88,0.0503279397107899)
--(axis cs:0.89,0.0493115538483402)
--(axis cs:0.9,0.049498446797868)
--(axis cs:0.91,0.0483237999126469)
--(axis cs:0.92,0.0521728866880255)
--(axis cs:0.93,0.0558798207650808)
--(axis cs:0.94,0.0594560643020188)
--(axis cs:0.95,0.0629120328993861)
--(axis cs:0.96,0.0767522397605338)
--(axis cs:0.97,0.0799921101207565)
--(axis cs:0.98,0.0905387350233719)
--(axis cs:0.99,0.0977176289183051)
--(axis cs:1,0.0939751002280681)
--(axis cs:1.01,0.106720137459006)
--(axis cs:1.02,0.112119569059244)
--(axis cs:1.03,0.124331122712574)
--(axis cs:1.04,0.13622532961255)
--(axis cs:1.05,0.147802482379666)
--(axis cs:1.06,0.149748496863913)
--(axis cs:1.07,0.160909352335734)
--(axis cs:1.08,0.171758830233989)
--(axis cs:1.09,0.182300003866171)
--(axis cs:1.1,0.182484513789962)
--(axis cs:1.11,0.19281019667034)
--(axis cs:1.12,0.200456040851748)
--(axis cs:1.13,0.207799246730382)
--(axis cs:1.14,0.211334503216989)
--(axis cs:1.15,0.213692865917138)
--(axis cs:1.16,0.217841801533818)
--(axis cs:1.17,0.222338388788636)
--(axis cs:1.18,0.226040476642566)
--(axis cs:1.19,0.233941125609554)
--(axis cs:1.2,0.235367397122826)
--(axis cs:1.21,0.24441986137039)
--(axis cs:1.22,0.251930875583582)
--(axis cs:1.23,0.260525805435314)
--(axis cs:1.24,0.273890694977821)
--(axis cs:1.25,0.280860499412957)
--(axis cs:1.26,0.286136402569812)
--(axis cs:1.27,0.306136402569812)
--(axis cs:1.28,0.31266459573049)
--(axis cs:1.29,0.3295349185149)
--(axis cs:1.3,0.335933297540135)
--(axis cs:1.31,0.342040476642566)
--(axis cs:1.32,0.358637113421105)
--(axis cs:1.33,0.364607779182687)
--(axis cs:1.34,0.367146250147207)
--(axis cs:1.35,0.36881019667034)
--(axis cs:1.36,0.38100260386151)
--(axis cs:1.37,0.386576385169299)
--(axis cs:1.38,0.400913567881212)
--(axis cs:1.39,0.415009090306578)
--(axis cs:1.4,0.420482765327001)
--(axis cs:1.41,0.436448293601134)
--(axis cs:1.42,0.452272806604079)
--(axis cs:1.43,0.466951534998173)
--(axis cs:1.44,0.469965735780313)
--(axis cs:1.45,0.472752239760534)
--(axis cs:1.46,0.472752239760534)
--(axis cs:1.47,0.487809831590948)
--(axis cs:1.48,0.50030419048642)
--(axis cs:1.49,0.502067849105134)
--(axis cs:1.5,0.504506224221978)
--(axis cs:1.51,0.517012547629564)
--(axis cs:1.52,0.529517582138101)
--(axis cs:1.53,0.542021209442159)
--(axis cs:1.54,0.552691067713778)
--(axis cs:1.55,0.552691067713778)
--(axis cs:1.56,0.554860859658057)
--(axis cs:1.57,0.554860859658057)
--(axis cs:1.58,0.567372264990849)
--(axis cs:1.59,0.579882548767445)
--(axis cs:1.6,0.594310702878615)
--(axis cs:1.61,0.606820389948883)
--(axis cs:1.62,0.619328712567581)
--(axis cs:1.63,0.631835512545733)
--(axis cs:1.64,0.631835512545733)
--(axis cs:1.65,0.64434060629398)
--(axis cs:1.66,0.658884314241938)
--(axis cs:1.67,0.673094568963037)
--(axis cs:1.68,0.687410644530909)
--(axis cs:1.69,0.699905781340098)
--(axis cs:1.7,0.712397732315326)
--(axis cs:1.71,0.72488601178836)
--(axis cs:1.72,0.737370030372568)
--(axis cs:1.73,0.749849065803772)
--(axis cs:1.74,0.749849065803772)
--(axis cs:1.75,0.762322223394069)
--(axis cs:1.76,0.774788381527736)
--(axis cs:1.77,0.774788381527736)
--(axis cs:1.78,0.787246115186741)
--(axis cs:1.79,0.787246115186741)
--(axis cs:1.8,0.796320579807816)
--(axis cs:1.81,0.808635223355143)
--(axis cs:1.82,0.796320579807816)
--(axis cs:1.83,0.808635223355143)
--(axis cs:1.84,0.820913594070629)
--(axis cs:1.85,0.835140539254031)
--(axis cs:1.86,0.835140539254031)
--(axis cs:1.87,0.846082780678143)
--(axis cs:1.88,0.848225692148488)
--(axis cs:1.89,0.848225692148488)
--(axis cs:1.9,0.860441727494602)
--(axis cs:1.91,0.860441727494602)
--(axis cs:1.92,0.860441727494602)
--(axis cs:1.93,0.86254059334077)
--(axis cs:1.94,0.874718200485264)
--(axis cs:1.95,0.884609352386087)
--(axis cs:1.96,0.896477891968593)
--(axis cs:1.97,0.896477891968593)
--(axis cs:1.98,0.896477891968593)
--(axis cs:1.99,0.908099433078831)
--(axis cs:2,0.91931968506133)
--(axis cs:2.01,0.91931968506133)
--(axis cs:2.02,0.91931968506133)
--(axis cs:2.03,0.91931968506133)
--(axis cs:2.04,0.924324816468587)
--(axis cs:2.05,0.924324816468587)
--(axis cs:2.06,0.935715823787849)
--(axis cs:2.07,0.94625778079404)
--(axis cs:2.08,0.94625778079404)
--(axis cs:2.09,0.93913682112038)
--(axis cs:2.1,0.93913682112038)
--(axis cs:2.11,0.93913682112038)
--(axis cs:2.12,0.93913682112038)
--(axis cs:2.13,0.933032096114084)
--(axis cs:2.14,0.93913682112038)
--(axis cs:2.15,0.93913682112038)
--(axis cs:2.16,0.93913682112038)
--(axis cs:2.17,0.93913682112038)
--(axis cs:2.18,0.93913682112038)
--(axis cs:2.19,0.93913682112038)
--(axis cs:2.2,0.933032096114084)
--(axis cs:2.21,0.933032096114084)
--(axis cs:2.22,0.933032096114084)
--(axis cs:2.23,0.933032096114084)
--(axis cs:2.24,0.933032096114084)
--(axis cs:2.25,0.933032096114084)
--(axis cs:2.26,0.933032096114084)
--(axis cs:2.27,0.933032096114084)
--(axis cs:2.28,0.933032096114084)
--(axis cs:2.29,0.933032096114084)
--(axis cs:2.3,0.93913682112038)
--(axis cs:2.31,0.93913682112038)
--(axis cs:2.32,0.94625778079404)
--(axis cs:2.33,0.94625778079404)
--(axis cs:2.34,0.95025778079404)
--(axis cs:2.35,0.95025778079404)
--(axis cs:2.36,0.95025778079404)
--(axis cs:2.37,0.95113682112038)
--(axis cs:2.38,0.960930812287882)
--(axis cs:2.39,0.960930812287882)
--(axis cs:2.4,0.960930812287882)
--(axis cs:2.41,0.960930812287882)
--(axis cs:2.42,0.960930812287882)
--(axis cs:2.43,0.960930812287882)
--(axis cs:2.44,0.960930812287882)
--(axis cs:2.45,0.968045572902796)
--(axis cs:2.46,0.968045572902796)
--(axis cs:2.47,0.968045572902796)
--(axis cs:2.48,0.968045572902796)
--(axis cs:2.49,0.968045572902796)
--(axis cs:2.5,0.968045572902796)
--(axis cs:2.51,0.968045572902796)
--(axis cs:2.52,0.968045572902796)
--(axis cs:2.53,0.968045572902796)
--(axis cs:2.54,0.968045572902796)
--(axis cs:2.55,0.977555375736772)
--(axis cs:2.56,0.977555375736772)
--(axis cs:2.57,0.977555375736772)
--(axis cs:2.58,0.977555375736772)
--(axis cs:2.59,0.977555375736772)
--(axis cs:2.6,0.977555375736772)
--(axis cs:2.61,0.977555375736772)
--(axis cs:2.62,0.977555375736772)
--(axis cs:2.63,0.981555375736773)
--(axis cs:2.64,0.981555375736773)
--(axis cs:2.65,0.981555375736773)
--(axis cs:2.66,0.970944)
--(axis cs:2.67,0.970944)
--(axis cs:2.68,0.970944)
--(axis cs:2.69,0.970944)
--(axis cs:2.7,0.981555375736773)
--(axis cs:2.71,0.981555375736773)
--(axis cs:2.72,0.981555375736773)
--(axis cs:2.73,0.981555375736773)
--(axis cs:2.74,0.981555375736773)
--(axis cs:2.75,0.981555375736773)
--(axis cs:2.76,0.981555375736773)
--(axis cs:2.77,0.981555375736773)
--(axis cs:2.78,0.981555375736773)
--(axis cs:2.79,0.981555375736773)
--(axis cs:2.8,0.981555375736773)
--(axis cs:2.81,0.981555375736773)
--(axis cs:2.82,0.981555375736773)
--(axis cs:2.83,0.981555375736773)
--(axis cs:2.84,0.981555375736773)
--(axis cs:2.85,0.981555375736773)
--(axis cs:2.86,0.981555375736773)
--(axis cs:2.87,0.981555375736773)
--(axis cs:2.88,0.981555375736773)
--(axis cs:2.89,0.981555375736773)
--(axis cs:2.9,0.975472)
--(axis cs:2.91,0.975472)
--(axis cs:2.92,0.975472)
--(axis cs:2.93,0.966516048057042)
--(axis cs:2.94,0.966516048057042)
--(axis cs:2.95,0.966516048057042)
--(axis cs:2.96,0.960045572902796)
--(axis cs:2.97,0.960045572902796)
--(axis cs:2.98,0.960045572902796)
--(axis cs:2.99,0.960045572902796)
--(axis cs:3,0.960045572902796)
--(axis cs:3,0.991954427097204)
--(axis cs:3,0.991954427097204)
--(axis cs:2.99,0.991954427097204)
--(axis cs:2.98,0.991954427097204)
--(axis cs:2.97,0.991954427097204)
--(axis cs:2.96,0.991954427097204)
--(axis cs:2.95,0.993483951942958)
--(axis cs:2.94,0.993483951942958)
--(axis cs:2.93,0.993483951942958)
--(axis cs:2.92,0.992528)
--(axis cs:2.91,0.992528)
--(axis cs:2.9,0.992528)
--(axis cs:2.89,1)
--(axis cs:2.88,1)
--(axis cs:2.87,1)
--(axis cs:2.86,1)
--(axis cs:2.85,1)
--(axis cs:2.84,1)
--(axis cs:2.83,1)
--(axis cs:2.82,1)
--(axis cs:2.81,1)
--(axis cs:2.8,1)
--(axis cs:2.79,1)
--(axis cs:2.78,1)
--(axis cs:2.77,1)
--(axis cs:2.76,1)
--(axis cs:2.75,1)
--(axis cs:2.74,1)
--(axis cs:2.73,1)
--(axis cs:2.72,1)
--(axis cs:2.71,1)
--(axis cs:2.7,1)
--(axis cs:2.69,1)
--(axis cs:2.68,1)
--(axis cs:2.67,1)
--(axis cs:2.66,1)
--(axis cs:2.65,1)
--(axis cs:2.64,1)
--(axis cs:2.63,1)
--(axis cs:2.62,0.998444624263227)
--(axis cs:2.61,0.998444624263227)
--(axis cs:2.6,0.998444624263227)
--(axis cs:2.59,0.998444624263227)
--(axis cs:2.58,0.998444624263227)
--(axis cs:2.57,0.998444624263227)
--(axis cs:2.56,0.998444624263227)
--(axis cs:2.55,0.998444624263227)
--(axis cs:2.54,0.999954427097204)
--(axis cs:2.53,0.999954427097204)
--(axis cs:2.52,0.999954427097204)
--(axis cs:2.51,0.999954427097204)
--(axis cs:2.5,0.999954427097204)
--(axis cs:2.49,0.999954427097204)
--(axis cs:2.48,0.999954427097204)
--(axis cs:2.47,0.999954427097204)
--(axis cs:2.46,0.999954427097204)
--(axis cs:2.45,0.999954427097204)
--(axis cs:2.44,0.999069187712118)
--(axis cs:2.43,0.999069187712118)
--(axis cs:2.42,0.999069187712118)
--(axis cs:2.41,0.999069187712118)
--(axis cs:2.4,0.999069187712118)
--(axis cs:2.39,0.999069187712118)
--(axis cs:2.38,0.999069187712118)
--(axis cs:2.37,1)
--(axis cs:2.36,0.99374221920596)
--(axis cs:2.35,0.99374221920596)
--(axis cs:2.34,0.99374221920596)
--(axis cs:2.33,0.98974221920596)
--(axis cs:2.32,0.98974221920596)
--(axis cs:2.31,0.98886317887962)
--(axis cs:2.3,0.98886317887962)
--(axis cs:2.29,0.986967903885916)
--(axis cs:2.28,0.986967903885916)
--(axis cs:2.27,0.986967903885916)
--(axis cs:2.26,0.986967903885916)
--(axis cs:2.25,0.986967903885916)
--(axis cs:2.24,0.986967903885916)
--(axis cs:2.23,0.986967903885916)
--(axis cs:2.22,0.986967903885916)
--(axis cs:2.21,0.986967903885916)
--(axis cs:2.2,0.986967903885916)
--(axis cs:2.19,0.98886317887962)
--(axis cs:2.18,0.98886317887962)
--(axis cs:2.17,0.98886317887962)
--(axis cs:2.16,0.98886317887962)
--(axis cs:2.15,0.98886317887962)
--(axis cs:2.14,0.98886317887962)
--(axis cs:2.13,0.986967903885916)
--(axis cs:2.12,0.98886317887962)
--(axis cs:2.11,0.98886317887962)
--(axis cs:2.1,0.98886317887962)
--(axis cs:2.09,0.98886317887962)
--(axis cs:2.08,0.98974221920596)
--(axis cs:2.07,0.98974221920596)
--(axis cs:2.06,0.992284176212151)
--(axis cs:2.05,0.995675183531413)
--(axis cs:2.04,0.995675183531413)
--(axis cs:2.03,0.99268031493867)
--(axis cs:2.02,0.99268031493867)
--(axis cs:2.01,0.99268031493867)
--(axis cs:2,0.99268031493867)
--(axis cs:1.99,0.995900566921169)
--(axis cs:1.98,0.999522108031407)
--(axis cs:1.97,0.999522108031407)
--(axis cs:1.96,0.999522108031407)
--(axis cs:1.95,1)
--(axis cs:1.94,1)
--(axis cs:1.93,1)
--(axis cs:1.92,1)
--(axis cs:1.91,1)
--(axis cs:1.9,1)
--(axis cs:1.89,1)
--(axis cs:1.88,1)
--(axis cs:1.87,1)
--(axis cs:1.86,1)
--(axis cs:1.85,1)
--(axis cs:1.84,1)
--(axis cs:1.83,1)
--(axis cs:1.82,1)
--(axis cs:1.81,1)
--(axis cs:1.8,1)
--(axis cs:1.79,1)
--(axis cs:1.78,1)
--(axis cs:1.77,1)
--(axis cs:1.76,1)
--(axis cs:1.75,1)
--(axis cs:1.74,1)
--(axis cs:1.73,1)
--(axis cs:1.72,1)
--(axis cs:1.71,1)
--(axis cs:1.7,1)
--(axis cs:1.69,1)
--(axis cs:1.68,1)
--(axis cs:1.67,1)
--(axis cs:1.66,1)
--(axis cs:1.65,1)
--(axis cs:1.64,1)
--(axis cs:1.63,1)
--(axis cs:1.62,1)
--(axis cs:1.61,1)
--(axis cs:1.6,1)
--(axis cs:1.59,1)
--(axis cs:1.58,1)
--(axis cs:1.57,1)
--(axis cs:1.56,1)
--(axis cs:1.55,1)
--(axis cs:1.54,1)
--(axis cs:1.53,1)
--(axis cs:1.52,1)
--(axis cs:1.51,1)
--(axis cs:1.5,1)
--(axis cs:1.49,1)
--(axis cs:1.48,1)
--(axis cs:1.47,1)
--(axis cs:1.46,1)
--(axis cs:1.45,1)
--(axis cs:1.44,1)
--(axis cs:1.43,1)
--(axis cs:1.42,1)
--(axis cs:1.41,1)
--(axis cs:1.4,1)
--(axis cs:1.39,1)
--(axis cs:1.38,1)
--(axis cs:1.37,1)
--(axis cs:1.36,1)
--(axis cs:1.35,1)
--(axis cs:1.34,1)
--(axis cs:1.33,1)
--(axis cs:1.32,1)
--(axis cs:1.31,1)
--(axis cs:1.3,1)
--(axis cs:1.29,1)
--(axis cs:1.28,1)
--(axis cs:1.27,1)
--(axis cs:1.26,1)
--(axis cs:1.25,1)
--(axis cs:1.24,1)
--(axis cs:1.23,1)
--(axis cs:1.22,0.996069124416418)
--(axis cs:1.21,0.98758013862961)
--(axis cs:1.2,0.972632602877174)
--(axis cs:1.19,0.966058874390445)
--(axis cs:1.18,0.957959523357434)
--(axis cs:1.17,0.945661611211364)
--(axis cs:1.16,0.950158198466182)
--(axis cs:1.15,0.946307134082862)
--(axis cs:1.14,0.940665496783011)
--(axis cs:1.13,0.928200753269618)
--(axis cs:1.12,0.919543959148252)
--(axis cs:1.11,0.91118980332966)
--(axis cs:1.1,0.897515486210038)
--(axis cs:1.09,0.881699996133829)
--(axis cs:1.08,0.868241169766012)
--(axis cs:1.07,0.855090647664267)
--(axis cs:1.06,0.842251503136088)
--(axis cs:1.05,0.836197517620334)
--(axis cs:1.04,0.82377467038745)
--(axis cs:1.03,0.811668877287426)
--(axis cs:1.02,0.799880430940756)
--(axis cs:1.01,0.789279862540994)
--(axis cs:1,0.778024899771932)
--(axis cs:0.99,0.766282371081695)
--(axis cs:0.98,0.749461264976628)
--(axis cs:0.97,0.728007889879243)
--(axis cs:0.96,0.707247760239466)
--(axis cs:0.95,0.697087967100614)
--(axis cs:0.94,0.676543935697981)
--(axis cs:0.93,0.656120179234919)
--(axis cs:0.92,0.635827113311974)
--(axis cs:0.91,0.615676200087353)
--(axis cs:0.9,0.606501553202132)
--(axis cs:0.89,0.59068844615166)
--(axis cs:0.88,0.57367206028921)
--(axis cs:0.87,0.554057121136173)
--(axis cs:0.86,0.538280607957671)
--(axis cs:0.85,0.518111106527561)
--(axis cs:0.84,0.506170867393876)
--(axis cs:0.83,0.48683518175098)
--(axis cs:0.82,0.471337109527777)
--(axis cs:0.81,0.452345487543296)
--(axis cs:0.8,0.448944006311518)
--(axis cs:0.79,0.43720430779104)
--(axis cs:0.78,0.418631015503622)
--(axis cs:0.77,0.415270730575265)
--(axis cs:0.76,0.415270730575265)
--(axis cs:0.75,0.401064048237628)
--(axis cs:0.74,0.386606764562543)
--(axis cs:0.73,0.371189495049236)
--(axis cs:0.72,0.358879500748334)
--(axis cs:0.71,0.345144009882284)
--(axis cs:0.7,0.345144009882284)
--(axis cs:0.69,0.327885786034907)
--(axis cs:0.68,0.314330884012242)
--(axis cs:0.67,0.302100346009173)
--(axis cs:0.66,0.28503466036404)
--(axis cs:0.65,0.280850533944477)
--(axis cs:0.64,0.26695532975024)
--(axis cs:0.63,0.253774056425729)
--(axis cs:0.62,0.237754577938507)
--(axis cs:0.61,0.222102378027621)
--(axis cs:0.6,0.209937399233088)
--(axis cs:0.59,0.206890866895502)
--(axis cs:0.58,0.194685245915262)
--(axis cs:0.57,0.182534388230709)
--(axis cs:0.56,0.170453099449383)
--(axis cs:0.55,0.155774307851513)
--(axis cs:0.54,0.143798521990867)
--(axis cs:0.53,0.131956977448971)
--(axis cs:0.52,0.120302066299589)
--(axis cs:0.51,0.108568352424302)
--(axis cs:0.5,0.0977263577592407)
--(axis cs:0.49,0.0820937304376264)
--(axis cs:0.48,0.0838040164884103)
--(axis cs:0.47,0.0855870806690148)
--(axis cs:0.46,0.0874476693792108)
--(axis cs:0.45,0.0779022222222222)
--(axis cs:0.44,0.0796727272727273)
--(axis cs:0.43,0.0815255813953488)
--(axis cs:0.42,0.0834666666666667)
--(axis cs:0.41,0.0855024390243902)
--(axis cs:0.4,0.06698)
--(axis cs:0.39,0.0686974358974359)
--(axis cs:0.38,0.0642936564205531)
--(axis cs:0.37,0.0660313228102978)
--(axis cs:0.36,0.0678655262216949)
--(axis cs:0.35,0.0698045412566005)
--(axis cs:0.34,0.0718576159994417)
--(axis cs:0.33,0.0740351195145763)
--(axis cs:0.32,0.0763487169994068)
--(axis cs:0.31,0.0788115788380974)
--(axis cs:0.3,0.0651153128535304)
--(axis cs:0.29,0.0550938398227657)
--(axis cs:0.28,0.057061476959293)
--(axis cs:0.27,0.0415641190059768)
--(axis cs:0.26,0.0431627389677451)
--(axis cs:0.25,0.025056)
--(axis cs:0.24,0.0261)
--(axis cs:0.23,0.0272347826086957)
--(axis cs:0.22,0.0284727272727273)
--(axis cs:0.21,0.0298285714285714)
--(axis cs:0.2,0)
--(axis cs:0.19,0)
--(axis cs:0.18,0)
--(axis cs:0.17,0)
--(axis cs:0.16,0)
--(axis cs:0.15,0)
--(axis cs:0.14,0)
--(axis cs:0.13,0)
--(axis cs:0.12,0)
--(axis cs:0.11,0)
--(axis cs:0.1,0)
--(axis cs:0.09,0)
--(axis cs:0.08,0)
--(axis cs:0.07,0)
--(axis cs:0.06,0)
--(axis cs:0.05,0)
--(axis cs:0.04,0)
--(axis cs:0.03,0)
--(axis cs:0.02,0)
--(axis cs:0.01,0)
--(axis cs:0,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.14]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0)
--(axis cs:0.02,0)
--(axis cs:0.03,0)
--(axis cs:0.04,0)
--(axis cs:0.05,0)
--(axis cs:0.06,0)
--(axis cs:0.07,0)
--(axis cs:0.08,0)
--(axis cs:0.09,0)
--(axis cs:0.1,0)
--(axis cs:0.11,0)
--(axis cs:0.12,0)
--(axis cs:0.13,0)
--(axis cs:0.14,0)
--(axis cs:0.15,0)
--(axis cs:0.16,0)
--(axis cs:0.17,0)
--(axis cs:0.18,0)
--(axis cs:0.19,0)
--(axis cs:0.2,0)
--(axis cs:0.21,0)
--(axis cs:0.22,0)
--(axis cs:0.23,0)
--(axis cs:0.24,0)
--(axis cs:0.25,0)
--(axis cs:0.26,0)
--(axis cs:0.27,0)
--(axis cs:0.28,0)
--(axis cs:0.29,0)
--(axis cs:0.3,0)
--(axis cs:0.31,0)
--(axis cs:0.32,0)
--(axis cs:0.33,0)
--(axis cs:0.34,0)
--(axis cs:0.35,0)
--(axis cs:0.36,0)
--(axis cs:0.37,0)
--(axis cs:0.38,0)
--(axis cs:0.39,0)
--(axis cs:0.4,0)
--(axis cs:0.41,0)
--(axis cs:0.42,0)
--(axis cs:0.43,0)
--(axis cs:0.44,0)
--(axis cs:0.45,0)
--(axis cs:0.46,0)
--(axis cs:0.47,0)
--(axis cs:0.48,0)
--(axis cs:0.49,0)
--(axis cs:0.5,0)
--(axis cs:0.51,0)
--(axis cs:0.52,0)
--(axis cs:0.53,0)
--(axis cs:0.54,0)
--(axis cs:0.55,0)
--(axis cs:0.56,0)
--(axis cs:0.57,0)
--(axis cs:0.58,0)
--(axis cs:0.59,0)
--(axis cs:0.6,0)
--(axis cs:0.61,0)
--(axis cs:0.62,0)
--(axis cs:0.63,0)
--(axis cs:0.64,0)
--(axis cs:0.65,0)
--(axis cs:0.66,0)
--(axis cs:0.67,0)
--(axis cs:0.68,0)
--(axis cs:0.69,0)
--(axis cs:0.7,0)
--(axis cs:0.71,0)
--(axis cs:0.72,0)
--(axis cs:0.73,0)
--(axis cs:0.74,0)
--(axis cs:0.75,0)
--(axis cs:0.76,0)
--(axis cs:0.77,0)
--(axis cs:0.78,0)
--(axis cs:0.79,0)
--(axis cs:0.8,0)
--(axis cs:0.81,0)
--(axis cs:0.82,0)
--(axis cs:0.83,0)
--(axis cs:0.84,0)
--(axis cs:0.85,0)
--(axis cs:0.86,0)
--(axis cs:0.87,0)
--(axis cs:0.88,0)
--(axis cs:0.89,0)
--(axis cs:0.9,0)
--(axis cs:0.91,0)
--(axis cs:0.92,0)
--(axis cs:0.93,0)
--(axis cs:0.94,0)
--(axis cs:0.95,0)
--(axis cs:0.96,0)
--(axis cs:0.97,0)
--(axis cs:0.98,0)
--(axis cs:0.99,0)
--(axis cs:1,0.00464005429272663)
--(axis cs:1.01,0.00986244707716571)
--(axis cs:1.02,0.0148295145708836)
--(axis cs:1.03,0.0195470580455177)
--(axis cs:1.04,0.0227759523857026)
--(axis cs:1.05,0.0271220293273541)
--(axis cs:1.06,0.0312338244913115)
--(axis cs:1.07,0.034034638263182)
--(axis cs:1.08,0.0366621060782267)
--(axis cs:1.09,0.0403092029115872)
--(axis cs:1.1,0.0426504490478036)
--(axis cs:1.11,0.0459716905040611)
--(axis cs:1.12,0.0480374466347293)
--(axis cs:1.13,0.0499412565572677)
--(axis cs:1.14,0.0516854979807478)
--(axis cs:1.15,0.0532726779225632)
--(axis cs:1.16,0.0559864527609262)
--(axis cs:1.17,0.0573257809444462)
--(axis cs:1.18,0.0585163863516563)
--(axis cs:1.19,0.060869225823138)
--(axis cs:1.2,0.0618298281582841)
--(axis cs:1.21,0.0639313623586906)
--(axis cs:1.22,0.0658720943115423)
--(axis cs:1.23,0.0676582652122489)
--(axis cs:1.24,0.0692959445886309)
--(axis cs:1.25,0.0698232451320955)
--(axis cs:1.26,0.0698232451320955)
--(axis cs:1.27,0.0703156128677801)
--(axis cs:1.28,0.0707010852799289)
--(axis cs:1.29,0.0719078341114425)
--(axis cs:1.3,0.0722562894282711)
--(axis cs:1.31,0.0722562894282711)
--(axis cs:1.32,0.0722562894282711)
--(axis cs:1.33,0.0733903261734807)
--(axis cs:1.34,0.0828393984519532)
--(axis cs:1.35,0.0828393984519532)
--(axis cs:1.36,0.0828393984519532)
--(axis cs:1.37,0.0839093501204371)
--(axis cs:1.38,0.0839093501204371)
--(axis cs:1.39,0.0839093501204371)
--(axis cs:1.4,0.0839093501204371)
--(axis cs:1.41,0.0931666696621005)
--(axis cs:1.42,0.0941143393321543)
--(axis cs:1.43,0.0941143393321543)
--(axis cs:1.44,0.0941143393321543)
--(axis cs:1.45,0.103285177672339)
--(axis cs:1.46,0.104110782448751)
--(axis cs:1.47,0.113192241030923)
--(axis cs:1.48,0.113192241030923)
--(axis cs:1.49,0.113192241030923)
--(axis cs:1.5,0.113192241030923)
--(axis cs:1.51,0.113192241030923)
--(axis cs:1.52,0.113192241030923)
--(axis cs:1.53,0.122177929839824)
--(axis cs:1.54,0.131064894997279)
--(axis cs:1.55,0.139850122066037)
--(axis cs:1.56,0.148530539294057)
--(axis cs:1.57,0.157103021440995)
--(axis cs:1.58,0.165564394223597)
--(axis cs:1.59,0.173911439414478)
--(axis cs:1.6,0.173911439414478)
--(axis cs:1.61,0.182140900625531)
--(axis cs:1.62,0.190249489803042)
--(axis cs:1.63,0.198233894456241)
--(axis cs:1.64,0.206881156681219)
--(axis cs:1.65,0.215286169698325)
--(axis cs:1.66,0.222907021380925)
--(axis cs:1.67,0.222907021380925)
--(axis cs:1.68,0.230392854115788)
--(axis cs:1.69,0.23774044614635)
--(axis cs:1.7,0.23774044614635)
--(axis cs:1.71,0.244946606311363)
--(axis cs:1.72,0.252008185559032)
--(axis cs:1.73,0.252008185559032)
--(axis cs:1.74,0.258922089014128)
--(axis cs:1.75,0.265685288529706)
--(axis cs:1.76,0.272294835641575)
--(axis cs:1.77,0.278747874830286)
--(axis cs:1.78,0.285041656982463)
--(axis cs:1.79,0.291173552931199)
--(axis cs:1.8,0.297141066944437)
--(axis cs:1.81,0.30294185002109)
--(axis cs:1.82,0.308573712847611)
--(axis cs:1.83,0.314034638263182)
--(axis cs:1.84,0.307435351207042)
--(axis cs:1.85,0.312484193783197)
--(axis cs:1.86,0.317360255913643)
--(axis cs:1.87,0.32206244057346)
--(axis cs:1.88,0.326589861759535)
--(axis cs:1.89,0.33094185002109)
--(axis cs:1.9,0.335117956680119)
--(axis cs:1.91,0.335117956680119)
--(axis cs:1.92,0.339117956680119)
--(axis cs:1.93,0.34294185002109)
--(axis cs:1.94,0.346589861759535)
--(axis cs:1.95,0.346589861759535)
--(axis cs:1.96,0.35006244057346)
--(axis cs:1.97,0.35006244057346)
--(axis cs:1.98,0.353360255913643)
--(axis cs:1.99,0.356484193783197)
--(axis cs:2,0.359435351207043)
--(axis cs:2.01,0.362215029470901)
--(axis cs:2.02,0.364824726225413)
--(axis cs:2.03,0.364824726225413)
--(axis cs:2.04,0.363086323371372)
--(axis cs:2.05,0.363086323371372)
--(axis cs:2.06,0.363086323371372)
--(axis cs:2.07,0.363086323371372)
--(axis cs:2.08,0.363086323371372)
--(axis cs:2.09,0.363086323371372)
--(axis cs:2.1,0.365475855817134)
--(axis cs:2.11,0.365475855817134)
--(axis cs:2.12,0.365475855817134)
--(axis cs:2.13,0.365475855817134)
--(axis cs:2.14,0.365475855817134)
--(axis cs:2.15,0.365475855817134)
--(axis cs:2.16,0.365475855817134)
--(axis cs:2.17,0.367698491156646)
--(axis cs:2.18,0.367698491156646)
--(axis cs:2.19,0.367698491156646)
--(axis cs:2.2,0.369756336961702)
--(axis cs:2.21,0.369756336961702)
--(axis cs:2.22,0.369756336961702)
--(axis cs:2.23,0.371651655848641)
--(axis cs:2.24,0.371651655848641)
--(axis cs:2.25,0.371651655848641)
--(axis cs:2.26,0.371651655848641)
--(axis cs:2.27,0.371651655848641)
--(axis cs:2.28,0.371651655848641)
--(axis cs:2.29,0.371651655848641)
--(axis cs:2.3,0.371651655848641)
--(axis cs:2.31,0.369756336961702)
--(axis cs:2.32,0.369756336961702)
--(axis cs:2.33,0.369756336961702)
--(axis cs:2.34,0.369756336961702)
--(axis cs:2.35,0.369756336961702)
--(axis cs:2.36,0.369756336961702)
--(axis cs:2.37,0.369756336961702)
--(axis cs:2.38,0.367914840328773)
--(axis cs:2.39,0.367914840328773)
--(axis cs:2.4,0.367914840328773)
--(axis cs:2.41,0.367914840328773)
--(axis cs:2.42,0.367914840328773)
--(axis cs:2.43,0.367914840328773)
--(axis cs:2.44,0.367914840328773)
--(axis cs:2.45,0.367914840328773)
--(axis cs:2.46,0.367914840328773)
--(axis cs:2.47,0.367914840328773)
--(axis cs:2.48,0.367914840328773)
--(axis cs:2.49,0.367914840328773)
--(axis cs:2.5,0.367914840328773)
--(axis cs:2.51,0.367914840328773)
--(axis cs:2.52,0.367914840328773)
--(axis cs:2.53,0.367914840328773)
--(axis cs:2.54,0.369756336961702)
--(axis cs:2.55,0.369756336961702)
--(axis cs:2.56,0.369756336961702)
--(axis cs:2.57,0.369756336961702)
--(axis cs:2.58,0.369756336961702)
--(axis cs:2.59,0.369756336961702)
--(axis cs:2.6,0.369756336961702)
--(axis cs:2.61,0.369756336961702)
--(axis cs:2.62,0.369756336961702)
--(axis cs:2.63,0.369756336961702)
--(axis cs:2.64,0.369756336961702)
--(axis cs:2.65,0.369756336961702)
--(axis cs:2.66,0.369756336961702)
--(axis cs:2.67,0.369756336961702)
--(axis cs:2.68,0.369756336961702)
--(axis cs:2.69,0.369756336961702)
--(axis cs:2.7,0.369756336961702)
--(axis cs:2.71,0.369756336961702)
--(axis cs:2.72,0.369756336961702)
--(axis cs:2.73,0.369756336961702)
--(axis cs:2.74,0.369756336961702)
--(axis cs:2.75,0.369756336961702)
--(axis cs:2.76,0.369756336961702)
--(axis cs:2.77,0.369756336961702)
--(axis cs:2.78,0.369756336961702)
--(axis cs:2.79,0.369756336961702)
--(axis cs:2.8,0.369756336961702)
--(axis cs:2.81,0.371651655848641)
--(axis cs:2.82,0.371651655848641)
--(axis cs:2.83,0.371651655848641)
--(axis cs:2.84,0.371651655848641)
--(axis cs:2.85,0.371651655848641)
--(axis cs:2.86,0.371651655848641)
--(axis cs:2.87,0.371651655848641)
--(axis cs:2.88,0.3736)
--(axis cs:2.89,0.3736)
--(axis cs:2.9,0.3736)
--(axis cs:2.91,0.3736)
--(axis cs:2.92,0.3736)
--(axis cs:2.93,0.3736)
--(axis cs:2.94,0.3736)
--(axis cs:2.95,0.3736)
--(axis cs:2.96,0.3736)
--(axis cs:2.97,0.3736)
--(axis cs:2.98,0.3736)
--(axis cs:2.99,0.3736)
--(axis cs:3,0.3736)
--(axis cs:3,1)
--(axis cs:3,1)
--(axis cs:2.99,1)
--(axis cs:2.98,1)
--(axis cs:2.97,1)
--(axis cs:2.96,1)
--(axis cs:2.95,1)
--(axis cs:2.94,1)
--(axis cs:2.93,1)
--(axis cs:2.92,1)
--(axis cs:2.91,1)
--(axis cs:2.9,1)
--(axis cs:2.89,1)
--(axis cs:2.88,1)
--(axis cs:2.87,1)
--(axis cs:2.86,1)
--(axis cs:2.85,1)
--(axis cs:2.84,1)
--(axis cs:2.83,1)
--(axis cs:2.82,1)
--(axis cs:2.81,1)
--(axis cs:2.8,1)
--(axis cs:2.79,1)
--(axis cs:2.78,1)
--(axis cs:2.77,1)
--(axis cs:2.76,1)
--(axis cs:2.75,1)
--(axis cs:2.74,1)
--(axis cs:2.73,1)
--(axis cs:2.72,1)
--(axis cs:2.71,1)
--(axis cs:2.7,1)
--(axis cs:2.69,1)
--(axis cs:2.68,1)
--(axis cs:2.67,1)
--(axis cs:2.66,1)
--(axis cs:2.65,1)
--(axis cs:2.64,1)
--(axis cs:2.63,1)
--(axis cs:2.62,1)
--(axis cs:2.61,1)
--(axis cs:2.6,1)
--(axis cs:2.59,1)
--(axis cs:2.58,1)
--(axis cs:2.57,1)
--(axis cs:2.56,1)
--(axis cs:2.55,1)
--(axis cs:2.54,1)
--(axis cs:2.53,1)
--(axis cs:2.52,1)
--(axis cs:2.51,1)
--(axis cs:2.5,1)
--(axis cs:2.49,1)
--(axis cs:2.48,1)
--(axis cs:2.47,1)
--(axis cs:2.46,1)
--(axis cs:2.45,1)
--(axis cs:2.44,1)
--(axis cs:2.43,1)
--(axis cs:2.42,1)
--(axis cs:2.41,1)
--(axis cs:2.4,1)
--(axis cs:2.39,1)
--(axis cs:2.38,1)
--(axis cs:2.37,1)
--(axis cs:2.36,1)
--(axis cs:2.35,1)
--(axis cs:2.34,1)
--(axis cs:2.33,1)
--(axis cs:2.32,1)
--(axis cs:2.31,1)
--(axis cs:2.3,1)
--(axis cs:2.29,1)
--(axis cs:2.28,1)
--(axis cs:2.27,1)
--(axis cs:2.26,1)
--(axis cs:2.25,1)
--(axis cs:2.24,1)
--(axis cs:2.23,1)
--(axis cs:2.22,1)
--(axis cs:2.21,1)
--(axis cs:2.2,1)
--(axis cs:2.19,1)
--(axis cs:2.18,1)
--(axis cs:2.17,1)
--(axis cs:2.16,1)
--(axis cs:2.15,1)
--(axis cs:2.14,1)
--(axis cs:2.13,1)
--(axis cs:2.12,1)
--(axis cs:2.11,1)
--(axis cs:2.1,1)
--(axis cs:2.09,1)
--(axis cs:2.08,1)
--(axis cs:2.07,1)
--(axis cs:2.06,1)
--(axis cs:2.05,1)
--(axis cs:2.04,1)
--(axis cs:2.03,1)
--(axis cs:2.02,1)
--(axis cs:2.01,1)
--(axis cs:2,1)
--(axis cs:1.99,1)
--(axis cs:1.98,1)
--(axis cs:1.97,1)
--(axis cs:1.96,1)
--(axis cs:1.95,1)
--(axis cs:1.94,1)
--(axis cs:1.93,1)
--(axis cs:1.92,1)
--(axis cs:1.91,1)
--(axis cs:1.9,1)
--(axis cs:1.89,1)
--(axis cs:1.88,1)
--(axis cs:1.87,1)
--(axis cs:1.86,1)
--(axis cs:1.85,1)
--(axis cs:1.84,1)
--(axis cs:1.83,1)
--(axis cs:1.82,1)
--(axis cs:1.81,1)
--(axis cs:1.8,1)
--(axis cs:1.79,1)
--(axis cs:1.78,1)
--(axis cs:1.77,1)
--(axis cs:1.76,1)
--(axis cs:1.75,1)
--(axis cs:1.74,1)
--(axis cs:1.73,1)
--(axis cs:1.72,1)
--(axis cs:1.71,1)
--(axis cs:1.7,1)
--(axis cs:1.69,1)
--(axis cs:1.68,1)
--(axis cs:1.67,1)
--(axis cs:1.66,1)
--(axis cs:1.65,1)
--(axis cs:1.64,1)
--(axis cs:1.63,1)
--(axis cs:1.62,1)
--(axis cs:1.61,1)
--(axis cs:1.6,1)
--(axis cs:1.59,1)
--(axis cs:1.58,1)
--(axis cs:1.57,1)
--(axis cs:1.56,1)
--(axis cs:1.55,1)
--(axis cs:1.54,1)
--(axis cs:1.53,1)
--(axis cs:1.52,1)
--(axis cs:1.51,1)
--(axis cs:1.5,1)
--(axis cs:1.49,1)
--(axis cs:1.48,1)
--(axis cs:1.47,1)
--(axis cs:1.46,1)
--(axis cs:1.45,1)
--(axis cs:1.44,1)
--(axis cs:1.43,1)
--(axis cs:1.42,1)
--(axis cs:1.41,1)
--(axis cs:1.4,1)
--(axis cs:1.39,1)
--(axis cs:1.38,1)
--(axis cs:1.37,1)
--(axis cs:1.36,1)
--(axis cs:1.35,1)
--(axis cs:1.34,1)
--(axis cs:1.33,1)
--(axis cs:1.32,1)
--(axis cs:1.31,1)
--(axis cs:1.3,1)
--(axis cs:1.29,1)
--(axis cs:1.28,1)
--(axis cs:1.27,1)
--(axis cs:1.26,1)
--(axis cs:1.25,1)
--(axis cs:1.24,1)
--(axis cs:1.23,1)
--(axis cs:1.22,0.990127905688458)
--(axis cs:1.21,0.976068637641309)
--(axis cs:1.2,0.962170171841716)
--(axis cs:1.19,0.955130774176862)
--(axis cs:1.18,0.941483613648344)
--(axis cs:1.17,0.934674219055554)
--(axis cs:1.16,0.928013547239074)
--(axis cs:1.15,0.914727322077437)
--(axis cs:1.14,0.908314502019252)
--(axis cs:1.13,0.902058743442732)
--(axis cs:1.12,0.895962553365271)
--(axis cs:1.11,0.890028309495939)
--(axis cs:1.1,0.877349550952196)
--(axis cs:1.09,0.871690797088413)
--(axis cs:1.08,0.859337893921773)
--(axis cs:1.07,0.853965361736818)
--(axis cs:1.06,0.848766175508689)
--(axis cs:1.05,0.836877970672646)
--(axis cs:1.04,0.825224047614297)
--(axis cs:1.03,0.820452941954482)
--(axis cs:1.02,0.809170485429116)
--(axis cs:1.01,0.798137552922834)
--(axis cs:1,0.787359945707273)
--(axis cs:0.99,0.776843135384952)
--(axis cs:0.98,0.766592215545011)
--(axis cs:0.97,0.756611854544292)
--(axis cs:0.96,0.752848146177164)
--(axis cs:0.95,0.749273105918386)
--(axis cs:0.94,0.739854743860226)
--(axis cs:0.93,0.730716269547037)
--(axis cs:0.92,0.710504476533993)
--(axis cs:0.91,0.707522614733121)
--(axis cs:0.9,0.698989649009143)
--(axis cs:0.89,0.690747141288629)
--(axis cs:0.88,0.682795655385705)
--(axis cs:0.87,0.675135078391771)
--(axis cs:0.86,0.672924093875677)
--(axis cs:0.85,0.665695097685951)
--(axis cs:0.84,0.658752665257949)
--(axis cs:0.83,0.653887602845079)
--(axis cs:0.82,0.652094404610223)
--(axis cs:0.81,0.633678237632325)
--(axis cs:0.8,0.627522614733121)
--(axis cs:0.79,0.610902271979883)
--(axis cs:0.78,0.60951933232241)
--(axis cs:0.77,0.617309792716807)
--(axis cs:0.76,0.613165201873132)
--(axis cs:0.75,0.59558013862961)
--(axis cs:0.74,0.591726901905149)
--(axis cs:0.73,0.579416895237412)
--(axis cs:0.72,0.567117224949734)
--(axis cs:0.71,0.554828633097096)
--(axis cs:0.7,0.542551933363258)
--(axis cs:0.69,0.538713007958065)
--(axis cs:0.68,0.526398097427936)
--(axis cs:0.67,0.510376448172009)
--(axis cs:0.66,0.494497100527175)
--(axis cs:0.65,0.482118377729923)
--(axis cs:0.64,0.469748131305639)
--(axis cs:0.63,0.457387096768325)
--(axis cs:0.62,0.441553182471802)
--(axis cs:0.61,0.425893551760533)
--(axis cs:0.6,0.413466106491959)
--(axis cs:0.59,0.397963189932207)
--(axis cs:0.58,0.385507769626519)
--(axis cs:0.57,0.370186191381755)
--(axis cs:0.56,0.355100735515651)
--(axis cs:0.55,0.342594592839282)
--(axis cs:0.54,0.330090157356998)
--(axis cs:0.53,0.315229453400798)
--(axis cs:0.52,0.302708245910224)
--(axis cs:0.51,0.290187634786564)
--(axis cs:0.5,0.277667702134755)
--(axis cs:0.49,0.270559740661049)
--(axis cs:0.48,0.26315654540735)
--(axis cs:0.47,0.255439423463684)
--(axis cs:0.46,0.245113043478261)
--(axis cs:0.45,0.23664)
--(axis cs:0.44,0.227781818181818)
--(axis cs:0.43,0.218511627906977)
--(axis cs:0.42,0.223714285714286)
--(axis cs:0.41,0.213892682926829)
--(axis cs:0.4,0.20358)
--(axis cs:0.39,0.192738461538462)
--(axis cs:0.38,0.181326315789474)
--(axis cs:0.37,0.169297297297297)
--(axis cs:0.36,0.1566)
--(axis cs:0.35,0.143177142857143)
--(axis cs:0.34,0.128964705882353)
--(axis cs:0.33,0.113890909090909)
--(axis cs:0.32,0.097875)
--(axis cs:0.31,0.101032258064516)
--(axis cs:0.3,0.08352)
--(axis cs:0.29,0.0864)
--(axis cs:0.28,0.0671142857142857)
--(axis cs:0.27,0.0464)
--(axis cs:0.26,0.0481846153846154)
--(axis cs:0.25,0.050112)
--(axis cs:0.24,0.0261)
--(axis cs:0.23,0.0272347826086957)
--(axis cs:0.22,0.0284727272727273)
--(axis cs:0.21,0.0298285714285714)
--(axis cs:0.2,0.03132)
--(axis cs:0.19,0)
--(axis cs:0.18,0)
--(axis cs:0.17,0)
--(axis cs:0.16,0)
--(axis cs:0.15,0)
--(axis cs:0.14,0)
--(axis cs:0.13,0)
--(axis cs:0.12,0)
--(axis cs:0.11,0)
--(axis cs:0.1,0)
--(axis cs:0.09,0)
--(axis cs:0.08,0)
--(axis cs:0.07,0)
--(axis cs:0.06,0)
--(axis cs:0.05,0)
--(axis cs:0.04,0)
--(axis cs:0.03,0)
--(axis cs:0.02,0)
--(axis cs:0.01,0)
--(axis cs:0,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.14]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.05,0)
--(axis cs:0.1,0)
--(axis cs:0.15,0)
--(axis cs:0.2,0)
--(axis cs:0.25,0)
--(axis cs:0.3,0.0122963502812086)
--(axis cs:0.35,0.116179404050262)
--(axis cs:0.4,0.14112132062309)
--(axis cs:0.45,0.187301605610075)
--(axis cs:0.5,0.26079817103013)
--(axis cs:0.55,0.327616895914074)
--(axis cs:0.6,0.379979106704267)
--(axis cs:0.65,0.423146881141431)
--(axis cs:0.7,0.369230660913077)
--(axis cs:0.75,0.392930010142012)
--(axis cs:0.8,0.457777394451515)
--(axis cs:0.85,0.462709747110514)
--(axis cs:0.9,0.549337877851217)
--(axis cs:0.95,0.574931730806266)
--(axis cs:1,0.573116522263085)
--(axis cs:1.05,0.626174239017064)
--(axis cs:1.1,0.655457864123843)
--(axis cs:1.15,0.685663251929323)
--(axis cs:1.2,0.730192079173539)
--(axis cs:1.25,0.76832002971275)
--(axis cs:1.3,0.774079131683936)
--(axis cs:1.35,0.715403413486512)
--(axis cs:1.4,0.647959117897339)
--(axis cs:1.45,0.596871836783838)
--(axis cs:1.5,0.549233966220262)
--(axis cs:1.55,0.549233966220262)
--(axis cs:1.6,0.549991762068494)
--(axis cs:1.65,0.549991762068494)
--(axis cs:1.7,0.549991762068494)
--(axis cs:1.75,0.487691272265487)
--(axis cs:1.8,0.481542830043511)
--(axis cs:1.85,0.481542830043511)
--(axis cs:1.9,0.491733255308553)
--(axis cs:1.95,0.491733255308553)
--(axis cs:2,0.491733255308553)
--(axis cs:2.05,0.429214653306934)
--(axis cs:2.1,0.414546251118344)
--(axis cs:2.15,0.414546251118344)
--(axis cs:2.2,0.414546251118344)
--(axis cs:2.25,0.414546251118344)
--(axis cs:2.3,0.362215029470901)
--(axis cs:2.35,0.42462266450943)
--(axis cs:2.4,0.93736)
--(axis cs:2.45,0.93736)
--(axis cs:2.5,0.93736)
--(axis cs:2.55,0.93736)
--(axis cs:2.6,1)
--(axis cs:2.65,1)
--(axis cs:2.7,1)
--(axis cs:2.75,1)
--(axis cs:2.8,1)
--(axis cs:2.85,1)
--(axis cs:2.9,1)
--(axis cs:2.95,1)
--(axis cs:3,1)
--(axis cs:3,1)
--(axis cs:3,1)
--(axis cs:2.95,1)
--(axis cs:2.9,1)
--(axis cs:2.85,1)
--(axis cs:2.8,1)
--(axis cs:2.75,1)
--(axis cs:2.7,1)
--(axis cs:2.65,1)
--(axis cs:2.6,1)
--(axis cs:2.55,1)
--(axis cs:2.5,1)
--(axis cs:2.45,1)
--(axis cs:2.4,1)
--(axis cs:2.35,1)
--(axis cs:2.3,1)
--(axis cs:2.25,1)
--(axis cs:2.2,1)
--(axis cs:2.15,1)
--(axis cs:2.1,1)
--(axis cs:2.05,1)
--(axis cs:2,1)
--(axis cs:1.95,1)
--(axis cs:1.9,1)
--(axis cs:1.85,1)
--(axis cs:1.8,1)
--(axis cs:1.75,1)
--(axis cs:1.7,1)
--(axis cs:1.65,1)
--(axis cs:1.6,1)
--(axis cs:1.55,1)
--(axis cs:1.5,1)
--(axis cs:1.45,1)
--(axis cs:1.4,1)
--(axis cs:1.35,1)
--(axis cs:1.3,1)
--(axis cs:1.25,1)
--(axis cs:1.2,1)
--(axis cs:1.15,1)
--(axis cs:1.1,1)
--(axis cs:1.05,1)
--(axis cs:1,1)
--(axis cs:0.95,1)
--(axis cs:0.9,1)
--(axis cs:0.85,1)
--(axis cs:0.8,1)
--(axis cs:0.75,1)
--(axis cs:0.7,1)
--(axis cs:0.65,0.974853118858569)
--(axis cs:0.6,0.926020893295733)
--(axis cs:0.55,0.878383104085926)
--(axis cs:0.5,0.82320182896987)
--(axis cs:0.45,0.776698394389925)
--(axis cs:0.4,0.752212012710243)
--(axis cs:0.35,0.738820595949738)
--(axis cs:0.3,0.704846506861649)
--(axis cs:0.25,0.683874172299528)
--(axis cs:0.2,0.673909587173637)
--(axis cs:0.15,0.3132)
--(axis cs:0.1,0.2088)
--(axis cs:0.05,0)
--(axis cs:0,0)
--(axis cs:0,0)
--cycle;

\addplot [monostyle]
table {%
0 0
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 0
0.36 0
0.37 0
0.38 0
0.39 0
0.4 0
0.41 0
0.42 0
0.43 0
0.44 0
0.45 0
0.46 0
0.47 0
0.48 0
0.49 0
0.5 0
0.51 0
0.52 0
0.53 0
0.54 0
0.55 0
0.56 0
0.57 0
0.58 0
0.59 0
0.6 0
0.61 0
0.62 0
0.63 0
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
1.01 0
1.02 0
1.03 0
1.04 0
1.05 0
1.06 0
1.07 0
1.08 0
1.09 0
1.1 0
1.11 0
1.12 0
1.13 0
1.14 0
1.15 0
1.16 0
1.17 0
1.18 0
1.19 0
1.2 0
1.21 0
1.22 0
1.23 0
1.24 0
1.25 0
1.26 0
1.27 0
1.28 0
1.29 0
1.3 0
1.31 0
1.32 0
1.33 0
1.34 0
1.35 0
1.36 0
1.37 0
1.38 0
1.39 0
1.4 0
1.41 0
1.42 0
1.43 0
1.44 0
1.45 0
1.46 0
1.47 0
1.48 0
1.49 0
1.5 0
1.51 0
1.52 0
1.53 0.004
1.54 0.004
1.55 0.004
1.56 0.008
1.57 0.008
1.58 0.008
1.59 0.008
1.6 0.008
1.61 0.008
1.62 0.008
1.63 0.008
1.64 0.008
1.65 0.008
1.66 0.008
1.67 0.008
1.68 0.008
1.69 0.008
1.7 0.008
1.71 0.008
1.72 0.008
1.73 0.008
1.74 0.008
1.75 0.008
1.76 0.008
1.77 0.008
1.78 0.008
1.79 0.012
1.8 0.012
1.81 0.012
1.82 0.012
1.83 0.012
1.84 0.012
1.85 0.012
1.86 0.012
1.87 0.012
1.88 0.012
1.89 0.012
1.9 0.012
1.91 0.012
1.92 0.012
1.93 0.012
1.94 0.016
1.95 0.016
1.96 0.016
1.97 0.016
1.98 0.016
1.99 0.016
2 0.016
2.01 0.016
2.02 0.016
2.03 0.012
2.04 0.012
2.05 0.012
2.06 0.008
2.07 0.008
2.08 0.008
2.09 0.008
2.1 0.008
2.11 0.008
2.12 0.008
2.13 0.008
2.14 0.008
2.15 0.008
2.16 0.012
2.17 0.012
2.18 0.012
2.19 0.012
2.2 0.016
2.21 0.02
2.22 0.024
2.23 0.024
2.24 0.028
2.25 0.032
2.26 0.036
2.27 0.036
2.28 0.04
2.29 0.04
2.3 0.044
2.31 0.048
2.32 0.052
2.33 0.056
2.34 0.056
2.35 0.056
2.36 0.06
2.37 0.064
2.38 0.068
2.39 0.072
2.4 0.076
2.41 0.08
2.42 0.084
2.43 0.088
2.44 0.088
2.45 0.092
2.46 0.096
2.47 0.1
2.48 0.104
2.49 0.108
2.5 0.112
2.51 0.116
2.52 0.124
2.53 0.124
2.54 0.128
2.55 0.132
2.56 0.136
2.57 0.14
2.58 0.144
2.59 0.148
2.6 0.152
2.61 0.156
2.62 0.16
2.63 0.164
2.64 0.168
2.65 0.172
2.66 0.172
2.67 0.176
2.68 0.18
2.69 0.184
2.7 0.184
2.71 0.184
2.72 0.184
2.73 0.188
2.74 0.188
2.75 0.188
2.76 0.188
2.77 0.192
2.78 0.192
2.79 0.192
2.8 0.192
2.81 0.192
2.82 0.192
2.83 0.192
2.84 0.196
2.85 0.2
2.86 0.2
2.87 0.2
2.88 0.2
2.89 0.2
2.9 0.2
2.91 0.2
2.92 0.2
2.93 0.2
2.94 0.2
2.95 0.2
2.96 0.204
2.97 0.204
2.98 0.204
2.99 0.204
3 0.204
};
\addplot [atadstyle]
table {%
0 0
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0.00952380952380952
0.22 0.00909090909090909
0.23 0.00869565217391304
0.24 0.00833333333333333
0.25 0.008
0.26 0.0230769230769231
0.27 0.0222222222222222
0.28 0.0285714285714286
0.29 0.0275862068965517
0.3 0.0333333333333333
0.31 0.0387096774193548
0.32 0.0375
0.33 0.0363636363636364
0.34 0.0352941176470588
0.35 0.0342857142857143
0.36 0.0333333333333333
0.37 0.0324324324324324
0.38 0.0315789473684211
0.39 0.0358974358974359
0.4 0.035
0.41 0.0439024390243902
0.42 0.0428571428571429
0.43 0.0418604651162791
0.44 0.0409090909090909
0.45 0.04
0.46 0.0434782608695652
0.47 0.0425531914893617
0.48 0.0416666666666667
0.49 0.0408163265306122
0.5 0.048
0.51 0.052
0.52 0.06
0.53 0.064
0.54 0.068
0.55 0.072
0.56 0.08
0.57 0.084
0.58 0.088
0.59 0.092
0.6 0.096
0.61 0.1
0.62 0.108
0.63 0.116
0.64 0.124
0.65 0.136
0.66 0.144
0.67 0.156
0.68 0.16
0.69 0.168
0.7 0.18
0.71 0.18
0.72 0.188
0.73 0.192
0.74 0.204
0.75 0.212
0.76 0.216
0.77 0.216
0.78 0.22
0.79 0.232
0.8 0.236
0.81 0.24
0.82 0.252
0.83 0.26
0.84 0.272
0.85 0.276
0.86 0.292
0.87 0.3
0.88 0.312
0.89 0.32
0.9 0.328
0.91 0.332
0.92 0.344
0.93 0.356
0.94 0.368
0.95 0.38
0.96 0.392
0.97 0.404
0.98 0.42
0.99 0.432
1 0.436
1.01 0.448
1.02 0.456
1.03 0.468
1.04 0.48
1.05 0.492
1.06 0.496
1.07 0.508
1.08 0.52
1.09 0.532
1.1 0.54
1.11 0.552
1.12 0.56
1.13 0.568
1.14 0.576
1.15 0.58
1.16 0.584
1.17 0.584
1.18 0.592
1.19 0.6
1.2 0.604
1.21 0.616
1.22 0.624
1.23 0.636
1.24 0.644
1.25 0.652
1.26 0.656
1.27 0.676
1.28 0.684
1.29 0.692
1.3 0.7
1.31 0.708
1.32 0.716
1.33 0.724
1.34 0.724
1.35 0.728
1.36 0.732
1.37 0.74
1.38 0.744
1.39 0.752
1.4 0.76
1.41 0.768
1.42 0.776
1.43 0.78
1.44 0.784
1.45 0.788
1.46 0.788
1.47 0.796
1.48 0.8
1.49 0.804
1.5 0.808
1.51 0.812
1.52 0.816
1.53 0.82
1.54 0.82
1.55 0.82
1.56 0.824
1.57 0.824
1.58 0.828
1.59 0.832
1.6 0.84
1.61 0.844
1.62 0.848
1.63 0.852
1.64 0.852
1.65 0.856
1.66 0.864
1.67 0.872
1.68 0.88
1.69 0.884
1.7 0.888
1.71 0.892
1.72 0.896
1.73 0.9
1.74 0.9
1.75 0.904
1.76 0.908
1.77 0.908
1.78 0.912
1.79 0.912
1.8 0.912
1.81 0.916
1.82 0.912
1.83 0.916
1.84 0.92
1.85 0.932
1.86 0.932
1.87 0.932
1.88 0.932
1.89 0.932
1.9 0.936
1.91 0.936
1.92 0.936
1.93 0.94
1.94 0.944
1.95 0.944
1.96 0.948
1.97 0.948
1.98 0.948
1.99 0.952
2 0.956
2.01 0.956
2.02 0.956
2.03 0.956
2.04 0.96
2.05 0.96
2.06 0.964
2.07 0.968
2.08 0.968
2.09 0.964
2.1 0.964
2.11 0.964
2.12 0.964
2.13 0.96
2.14 0.964
2.15 0.964
2.16 0.964
2.17 0.964
2.18 0.964
2.19 0.964
2.2 0.96
2.21 0.96
2.22 0.96
2.23 0.96
2.24 0.96
2.25 0.96
2.26 0.96
2.27 0.96
2.28 0.96
2.29 0.96
2.3 0.964
2.31 0.964
2.32 0.968
2.33 0.968
2.34 0.972
2.35 0.972
2.36 0.972
2.37 0.976
2.38 0.98
2.39 0.98
2.4 0.98
2.41 0.98
2.42 0.98
2.43 0.98
2.44 0.98
2.45 0.984
2.46 0.984
2.47 0.984
2.48 0.984
2.49 0.984
2.5 0.984
2.51 0.984
2.52 0.984
2.53 0.984
2.54 0.984
2.55 0.988
2.56 0.988
2.57 0.988
2.58 0.988
2.59 0.988
2.6 0.988
2.61 0.988
2.62 0.988
2.63 0.992
2.64 0.992
2.65 0.992
2.66 0.988
2.67 0.988
2.68 0.988
2.69 0.988
2.7 0.992
2.71 0.992
2.72 0.992
2.73 0.992
2.74 0.992
2.75 0.992
2.76 0.992
2.77 0.992
2.78 0.992
2.79 0.992
2.8 0.992
2.81 0.992
2.82 0.992
2.83 0.992
2.84 0.992
2.85 0.992
2.86 0.992
2.87 0.992
2.88 0.992
2.89 0.992
2.9 0.984
2.91 0.984
2.92 0.984
2.93 0.98
2.94 0.98
2.95 0.98
2.96 0.976
2.97 0.976
2.98 0.976
2.99 0.976
3 0.976
};
\addplot [lotadstyle]
table {%
0 0
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0.01
0.21 0.00952380952380952
0.22 0.00909090909090909
0.23 0.00869565217391304
0.24 0.00833333333333333
0.25 0.016
0.26 0.0153846153846154
0.27 0.0148148148148148
0.28 0.0214285714285714
0.29 0.0275862068965517
0.3 0.0266666666666667
0.31 0.032258064516129
0.32 0.03125
0.33 0.0363636363636364
0.34 0.0411764705882353
0.35 0.0457142857142857
0.36 0.05
0.37 0.0540540540540541
0.38 0.0578947368421053
0.39 0.0615384615384615
0.4 0.065
0.41 0.0682926829268293
0.42 0.0714285714285714
0.43 0.0697674418604651
0.44 0.0727272727272727
0.45 0.0755555555555556
0.46 0.0782608695652174
0.47 0.0851063829787234
0.48 0.0875
0.49 0.0897959183673469
0.5 0.092
0.51 0.096
0.52 0.1
0.53 0.104
0.54 0.112
0.55 0.116
0.56 0.12
0.57 0.128
0.58 0.136
0.59 0.14
0.6 0.148
0.61 0.152
0.62 0.16
0.63 0.168
0.64 0.172
0.65 0.176
0.66 0.18
0.67 0.188
0.68 0.196
0.69 0.2
0.7 0.204
0.71 0.208
0.72 0.212
0.73 0.216
0.74 0.22
0.75 0.224
0.76 0.236
0.77 0.24
0.78 0.24
0.79 0.244
0.8 0.252
0.81 0.26
0.82 0.272
0.83 0.276
0.84 0.28
0.85 0.288
0.86 0.296
0.87 0.3
0.88 0.308
0.89 0.316
0.9 0.324
0.91 0.332
0.92 0.336
0.93 0.348
0.94 0.356
0.95 0.364
0.96 0.368
0.97 0.372
0.98 0.38
0.99 0.388
1 0.396
1.01 0.404
1.02 0.412
1.03 0.42
1.04 0.424
1.05 0.432
1.06 0.44
1.07 0.444
1.08 0.448
1.09 0.456
1.1 0.46
1.11 0.468
1.12 0.472
1.13 0.476
1.14 0.48
1.15 0.484
1.16 0.492
1.17 0.496
1.18 0.5
1.19 0.508
1.2 0.512
1.21 0.52
1.22 0.528
1.23 0.536
1.24 0.544
1.25 0.548
1.26 0.548
1.27 0.556
1.28 0.564
1.29 0.568
1.3 0.572
1.31 0.572
1.32 0.572
1.33 0.576
1.34 0.584
1.35 0.584
1.36 0.584
1.37 0.588
1.38 0.588
1.39 0.588
1.4 0.588
1.41 0.592
1.42 0.596
1.43 0.596
1.44 0.596
1.45 0.6
1.46 0.604
1.47 0.608
1.48 0.608
1.49 0.608
1.5 0.608
1.51 0.608
1.52 0.608
1.53 0.612
1.54 0.616
1.55 0.62
1.56 0.624
1.57 0.628
1.58 0.632
1.59 0.636
1.6 0.636
1.61 0.64
1.62 0.644
1.63 0.648
1.64 0.656
1.65 0.664
1.66 0.668
1.67 0.668
1.68 0.672
1.69 0.676
1.7 0.676
1.71 0.68
1.72 0.684
1.73 0.684
1.74 0.688
1.75 0.692
1.76 0.696
1.77 0.7
1.78 0.704
1.79 0.708
1.8 0.712
1.81 0.716
1.82 0.72
1.83 0.724
1.84 0.724
1.85 0.728
1.86 0.732
1.87 0.736
1.88 0.74
1.89 0.744
1.9 0.748
1.91 0.748
1.92 0.752
1.93 0.756
1.94 0.76
1.95 0.76
1.96 0.764
1.97 0.764
1.98 0.768
1.99 0.772
2 0.776
2.01 0.78
2.02 0.784
2.03 0.784
2.04 0.78
2.05 0.78
2.06 0.78
2.07 0.78
2.08 0.78
2.09 0.78
2.1 0.784
2.11 0.784
2.12 0.784
2.13 0.784
2.14 0.784
2.15 0.784
2.16 0.784
2.17 0.788
2.18 0.788
2.19 0.788
2.2 0.792
2.21 0.792
2.22 0.792
2.23 0.796
2.24 0.796
2.25 0.796
2.26 0.796
2.27 0.796
2.28 0.796
2.29 0.796
2.3 0.796
2.31 0.792
2.32 0.792
2.33 0.792
2.34 0.792
2.35 0.792
2.36 0.792
2.37 0.792
2.38 0.788
2.39 0.788
2.4 0.788
2.41 0.788
2.42 0.788
2.43 0.788
2.44 0.788
2.45 0.788
2.46 0.788
2.47 0.788
2.48 0.788
2.49 0.788
2.5 0.788
2.51 0.788
2.52 0.788
2.53 0.788
2.54 0.792
2.55 0.792
2.56 0.792
2.57 0.792
2.58 0.792
2.59 0.792
2.6 0.792
2.61 0.792
2.62 0.792
2.63 0.792
2.64 0.792
2.65 0.792
2.66 0.792
2.67 0.792
2.68 0.792
2.69 0.792
2.7 0.792
2.71 0.792
2.72 0.792
2.73 0.792
2.74 0.792
2.75 0.792
2.76 0.792
2.77 0.792
2.78 0.792
2.79 0.792
2.8 0.792
2.81 0.796
2.82 0.796
2.83 0.796
2.84 0.796
2.85 0.796
2.86 0.796
2.87 0.796
2.88 0.8
2.89 0.8
2.9 0.8
2.91 0.8
2.92 0.8
2.93 0.8
2.94 0.8
2.95 0.8
2.96 0.8
2.97 0.8
2.98 0.8
2.99 0.8
3 0.8
};
\addplot [contractstyle]
table {%
0 0
0 0
0.05 0
0.1 0.0666666666666667
0.15 0.1
0.2 0.278
0.25 0.32
0.3 0.358571428571429
0.35 0.4275
0.4 0.446666666666667
0.45 0.482
0.5 0.542
0.55 0.603
0.6 0.653
0.65 0.699
0.7 0.7
0.75 0.726
0.8 0.765
0.85 0.774
0.9 0.813
0.95 0.821
1 0.819
1.05 0.838
1.1 0.847
1.15 0.861
1.2 0.881
1.25 0.902
1.3 0.904
1.35 0.884
1.4 0.846
1.45 0.838
1.5 0.84
1.55 0.84
1.6 0.841
1.65 0.841
1.7 0.841
1.75 0.821
1.8 0.808
1.85 0.808
1.9 0.827
1.95 0.827
2 0.827
2.05 0.807
2.1 0.787
2.15 0.787
2.2 0.787
2.25 0.787
2.3 0.78
2.35 0.8
2.4 0.98
2.45 0.98
2.5 0.98
2.55 0.98
2.6 1
2.65 1
2.7 1
2.75 1
2.8 1
2.85 1
2.9 1
2.95 1
3 1
};
\addlegendentry{Monolithic (n=5)}
\addlegendentry{ATAD (n=5)}
\addlegendentry{LOTaD (n=5)}
\addlegendentry{IHA-MARL (ours, n=5)}

\nextgroupplot[
  title={Asymmetric Advantages},
  xmin=0, xmax=1,
  xtick={0,0.2,...,1},
  xticklabels={},
  ymin=0, ymax=1,
  ytick={0,0.25,...,1},
  yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.14]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.003,0)
--(axis cs:0.006,0)
--(axis cs:0.009,0)
--(axis cs:0.012,0)
--(axis cs:0.015,0)
--(axis cs:0.018,0)
--(axis cs:0.021,0)
--(axis cs:0.024,0)
--(axis cs:0.027,0)
--(axis cs:0.03,0)
--(axis cs:0.033,0)
--(axis cs:0.036,0)
--(axis cs:0.039,0)
--(axis cs:0.042,0)
--(axis cs:0.045,0)
--(axis cs:0.048,0)
--(axis cs:0.051,0)
--(axis cs:0.054,0)
--(axis cs:0.057,0)
--(axis cs:0.06,0)
--(axis cs:0.063,0)
--(axis cs:0.066,0)
--(axis cs:0.069,0)
--(axis cs:0.072,0)
--(axis cs:0.075,0)
--(axis cs:0.078,0)
--(axis cs:0.081,0)
--(axis cs:0.084,0)
--(axis cs:0.087,0)
--(axis cs:0.09,0)
--(axis cs:0.093,0)
--(axis cs:0.096,0)
--(axis cs:0.099,0)
--(axis cs:0.102,0)
--(axis cs:0.105,0)
--(axis cs:0.108,0)
--(axis cs:0.111,0)
--(axis cs:0.114,0)
--(axis cs:0.117,0)
--(axis cs:0.12,0)
--(axis cs:0.123,0)
--(axis cs:0.126,0)
--(axis cs:0.129,0)
--(axis cs:0.132,0)
--(axis cs:0.135,0)
--(axis cs:0.138,0)
--(axis cs:0.141,0)
--(axis cs:0.144,0)
--(axis cs:0.147,0)
--(axis cs:0.15,0)
--(axis cs:0.153,0)
--(axis cs:0.156,0)
--(axis cs:0.159,0)
--(axis cs:0.162,0)
--(axis cs:0.165,0)
--(axis cs:0.168,0)
--(axis cs:0.171,0)
--(axis cs:0.174,0)
--(axis cs:0.177,0)
--(axis cs:0.18,0)
--(axis cs:0.183,0)
--(axis cs:0.186,0)
--(axis cs:0.189,0)
--(axis cs:0.192,0)
--(axis cs:0.195,0)
--(axis cs:0.198,0)
--(axis cs:0.201,0)
--(axis cs:0.204,0)
--(axis cs:0.207,0)
--(axis cs:0.21,0)
--(axis cs:0.213,0)
--(axis cs:0.216,0)
--(axis cs:0.219,0)
--(axis cs:0.222,0)
--(axis cs:0.225,0)
--(axis cs:0.228,0)
--(axis cs:0.231,0)
--(axis cs:0.234,0)
--(axis cs:0.237,0)
--(axis cs:0.24,0)
--(axis cs:0.243,0)
--(axis cs:0.246,0)
--(axis cs:0.249,0)
--(axis cs:0.252,0)
--(axis cs:0.255,0)
--(axis cs:0.258,0)
--(axis cs:0.261,0)
--(axis cs:0.264,0)
--(axis cs:0.267,0)
--(axis cs:0.27,0)
--(axis cs:0.273,0)
--(axis cs:0.276,0)
--(axis cs:0.279,0)
--(axis cs:0.282,0)
--(axis cs:0.285,0)
--(axis cs:0.288,0)
--(axis cs:0.291,0)
--(axis cs:0.294,0)
--(axis cs:0.297,0)
--(axis cs:0.3,0)
--(axis cs:0.303,0)
--(axis cs:0.306,0)
--(axis cs:0.309,0)
--(axis cs:0.312,0)
--(axis cs:0.315,0)
--(axis cs:0.318,0)
--(axis cs:0.321,0)
--(axis cs:0.324,0)
--(axis cs:0.327,0)
--(axis cs:0.33,0)
--(axis cs:0.333,0)
--(axis cs:0.336,0)
--(axis cs:0.339,0)
--(axis cs:0.342,0)
--(axis cs:0.345,0)
--(axis cs:0.348,0)
--(axis cs:0.351,0)
--(axis cs:0.354,0)
--(axis cs:0.357,0)
--(axis cs:0.36,0)
--(axis cs:0.363,0)
--(axis cs:0.366,0)
--(axis cs:0.369,0)
--(axis cs:0.372,0)
--(axis cs:0.375,0)
--(axis cs:0.378,0)
--(axis cs:0.381,0)
--(axis cs:0.384,0)
--(axis cs:0.387,0)
--(axis cs:0.39,0)
--(axis cs:0.393,0)
--(axis cs:0.396,0)
--(axis cs:0.399,0)
--(axis cs:0.402,0)
--(axis cs:0.405,0)
--(axis cs:0.408,0)
--(axis cs:0.411,0)
--(axis cs:0.414,0)
--(axis cs:0.417,0)
--(axis cs:0.42,0)
--(axis cs:0.423,0)
--(axis cs:0.426,0)
--(axis cs:0.429,0)
--(axis cs:0.432,0)
--(axis cs:0.435,0)
--(axis cs:0.438,0)
--(axis cs:0.441,0)
--(axis cs:0.444,0)
--(axis cs:0.447,0)
--(axis cs:0.45,0)
--(axis cs:0.453,0)
--(axis cs:0.456,0)
--(axis cs:0.459,0)
--(axis cs:0.462,0)
--(axis cs:0.465,0)
--(axis cs:0.468,0)
--(axis cs:0.471,0)
--(axis cs:0.474,0)
--(axis cs:0.477,0)
--(axis cs:0.48,0)
--(axis cs:0.483,0)
--(axis cs:0.486,0)
--(axis cs:0.489,0)
--(axis cs:0.492,0)
--(axis cs:0.495,0)
--(axis cs:0.498,0)
--(axis cs:0.501,0)
--(axis cs:0.504,0)
--(axis cs:0.507,0)
--(axis cs:0.51,0)
--(axis cs:0.513,0)
--(axis cs:0.516,0)
--(axis cs:0.519,0)
--(axis cs:0.522,0)
--(axis cs:0.525,0)
--(axis cs:0.528,0)
--(axis cs:0.531,0)
--(axis cs:0.534,0)
--(axis cs:0.537,0)
--(axis cs:0.54,0)
--(axis cs:0.543,0)
--(axis cs:0.546,0)
--(axis cs:0.549,0)
--(axis cs:0.552,0)
--(axis cs:0.555,0)
--(axis cs:0.558,0)
--(axis cs:0.561,0)
--(axis cs:0.564,0)
--(axis cs:0.567,0)
--(axis cs:0.57,0)
--(axis cs:0.573,0)
--(axis cs:0.576,0)
--(axis cs:0.579,0)
--(axis cs:0.582,0)
--(axis cs:0.585,0)
--(axis cs:0.588,0)
--(axis cs:0.591,0)
--(axis cs:0.594,0)
--(axis cs:0.597,0)
--(axis cs:0.6,0)
--(axis cs:0.603,0)
--(axis cs:0.606,0)
--(axis cs:0.609,0)
--(axis cs:0.612,0)
--(axis cs:0.615,0)
--(axis cs:0.618,0)
--(axis cs:0.621,0)
--(axis cs:0.624,0)
--(axis cs:0.627,0)
--(axis cs:0.63,0)
--(axis cs:0.633,0)
--(axis cs:0.636,0)
--(axis cs:0.639,0)
--(axis cs:0.642,0)
--(axis cs:0.645,0)
--(axis cs:0.648,0)
--(axis cs:0.651,0)
--(axis cs:0.654,0)
--(axis cs:0.657,0)
--(axis cs:0.66,0)
--(axis cs:0.663,0)
--(axis cs:0.666,0)
--(axis cs:0.669,0)
--(axis cs:0.672,0)
--(axis cs:0.675,0)
--(axis cs:0.678,0)
--(axis cs:0.681,0)
--(axis cs:0.684,0)
--(axis cs:0.687,0)
--(axis cs:0.69,0)
--(axis cs:0.693,0)
--(axis cs:0.696,0)
--(axis cs:0.699,0)
--(axis cs:0.702,0)
--(axis cs:0.705,0)
--(axis cs:0.708,0)
--(axis cs:0.711,0)
--(axis cs:0.714,0)
--(axis cs:0.717,0)
--(axis cs:0.72,0)
--(axis cs:0.723,0)
--(axis cs:0.726,0)
--(axis cs:0.729,0)
--(axis cs:0.732,0)
--(axis cs:0.735,0)
--(axis cs:0.738,0)
--(axis cs:0.741,0)
--(axis cs:0.744,0)
--(axis cs:0.747,0)
--(axis cs:0.75,0)
--(axis cs:0.753,0)
--(axis cs:0.756,0)
--(axis cs:0.759,0)
--(axis cs:0.762,0)
--(axis cs:0.765,0)
--(axis cs:0.768,0)
--(axis cs:0.771,0)
--(axis cs:0.774,0)
--(axis cs:0.777,0)
--(axis cs:0.78,0)
--(axis cs:0.783,0)
--(axis cs:0.786,0)
--(axis cs:0.789,0)
--(axis cs:0.792,0)
--(axis cs:0.795,0)
--(axis cs:0.798,0)
--(axis cs:0.801,0)
--(axis cs:0.804,0)
--(axis cs:0.807,0)
--(axis cs:0.81,0)
--(axis cs:0.813,0)
--(axis cs:0.816,0)
--(axis cs:0.819,0)
--(axis cs:0.822,0)
--(axis cs:0.825,0)
--(axis cs:0.828,0)
--(axis cs:0.831,0)
--(axis cs:0.834,0)
--(axis cs:0.837,0)
--(axis cs:0.84,0)
--(axis cs:0.843,0)
--(axis cs:0.846,0)
--(axis cs:0.849,0)
--(axis cs:0.852,0)
--(axis cs:0.855,0)
--(axis cs:0.858,0)
--(axis cs:0.861,0)
--(axis cs:0.864,0)
--(axis cs:0.867,0)
--(axis cs:0.87,0)
--(axis cs:0.873,0)
--(axis cs:0.876,0)
--(axis cs:0.879,0)
--(axis cs:0.882,0)
--(axis cs:0.885,0)
--(axis cs:0.888,0)
--(axis cs:0.891,0)
--(axis cs:0.894,0)
--(axis cs:0.897,0)
--(axis cs:0.9,0)
--(axis cs:0.903,0)
--(axis cs:0.906,0)
--(axis cs:0.909,0)
--(axis cs:0.912,0)
--(axis cs:0.915,0)
--(axis cs:0.918,0)
--(axis cs:0.921,0)
--(axis cs:0.924,0)
--(axis cs:0.927,0)
--(axis cs:0.93,0)
--(axis cs:0.933,0)
--(axis cs:0.936,0)
--(axis cs:0.939,0)
--(axis cs:0.942,0)
--(axis cs:0.945,0)
--(axis cs:0.948,0)
--(axis cs:0.951,0)
--(axis cs:0.954,0)
--(axis cs:0.957,0)
--(axis cs:0.96,0)
--(axis cs:0.963,0)
--(axis cs:0.966,0)
--(axis cs:0.969,0)
--(axis cs:0.972,0)
--(axis cs:0.975,0)
--(axis cs:0.978,0)
--(axis cs:0.981,0)
--(axis cs:0.984,0)
--(axis cs:0.987,0)
--(axis cs:0.99,0)
--(axis cs:0.993,0)
--(axis cs:0.996,0)
--(axis cs:0.999,0)
--(axis cs:1,0)
--(axis cs:1,0.922231213161374)
--(axis cs:1,0.922231213161374)
--(axis cs:0.999,0.922231213161374)
--(axis cs:0.996,0.922231213161374)
--(axis cs:0.993,0.922231213161374)
--(axis cs:0.99,0.922231213161374)
--(axis cs:0.987,0.922231213161374)
--(axis cs:0.984,0.922231213161374)
--(axis cs:0.981,0.922231213161374)
--(axis cs:0.978,0.922231213161374)
--(axis cs:0.975,0.922231213161374)
--(axis cs:0.972,0.922231213161374)
--(axis cs:0.969,0.922231213161374)
--(axis cs:0.966,0.922231213161374)
--(axis cs:0.963,0.922231213161374)
--(axis cs:0.96,0.922231213161374)
--(axis cs:0.957,0.922231213161374)
--(axis cs:0.954,0.922231213161374)
--(axis cs:0.951,0.922231213161374)
--(axis cs:0.948,0.922231213161374)
--(axis cs:0.945,0.922231213161374)
--(axis cs:0.942,0.922231213161374)
--(axis cs:0.939,0.922231213161374)
--(axis cs:0.936,0.922231213161374)
--(axis cs:0.933,0.922231213161374)
--(axis cs:0.93,0.913052858017437)
--(axis cs:0.927,0.913052858017437)
--(axis cs:0.924,0.913052858017437)
--(axis cs:0.921,0.903964187747542)
--(axis cs:0.918,0.903964187747542)
--(axis cs:0.915,0.903964187747542)
--(axis cs:0.912,0.903964187747542)
--(axis cs:0.909,0.903964187747542)
--(axis cs:0.906,0.903964187747542)
--(axis cs:0.903,0.894967902984005)
--(axis cs:0.9,0.886066761839499)
--(axis cs:0.897,0.886066761839499)
--(axis cs:0.894,0.877263577592407)
--(axis cs:0.891,0.868561215915342)
--(axis cs:0.888,0.859962591615382)
--(axis cs:0.885,0.851470664855687)
--(axis cs:0.882,0.843088436829778)
--(axis cs:0.879,0.834818944862144)
--(axis cs:0.876,0.834818944862144)
--(axis cs:0.873,0.834818944862144)
--(axis cs:0.87,0.826665256911959)
--(axis cs:0.867,0.826665256911959)
--(axis cs:0.864,0.818630465460626)
--(axis cs:0.861,0.810717680768738)
--(axis cs:0.858,0.802930023493778)
--(axis cs:0.855,0.795270616666615)
--(axis cs:0.852,0.78774257703254)
--(axis cs:0.849,0.78774257703254)
--(axis cs:0.846,0.780349005771174)
--(axis cs:0.843,0.773092978619075)
--(axis cs:0.84,0.765977535429121)
--(axis cs:0.837,0.759005669211686)
--(axis cs:0.834,0.752180314713995)
--(axis cs:0.831,0.74550433660576)
--(axis cs:0.828,0.738980517350843)
--(axis cs:0.825,0.732611544856179)
--(axis cs:0.822,0.7264)
--(axis cs:0.819,0.720348344151359)
--(axis cs:0.816,0.714458906801597)
--(axis cs:0.813,0.708733873435453)
--(axis cs:0.81,0.703175273774587)
--(axis cs:0.807,0.697784970529099)
--(axis cs:0.804,0.692564648792957)
--(axis cs:0.801,0.687515806216803)
--(axis cs:0.798,0.682639744086357)
--(axis cs:0.795,0.67793755942654)
--(axis cs:0.792,0.673410138240465)
--(axis cs:0.789,0.66905814997891)
--(axis cs:0.786,0.664882043319881)
--(axis cs:0.783,0.660882043319881)
--(axis cs:0.78,0.660882043319881)
--(axis cs:0.777,0.65705814997891)
--(axis cs:0.774,0.653410138240465)
--(axis cs:0.771,0.653410138240465)
--(axis cs:0.768,0.64993755942654)
--(axis cs:0.765,0.646639744086357)
--(axis cs:0.762,0.643515806216803)
--(axis cs:0.759,0.640564648792957)
--(axis cs:0.756,0.637784970529099)
--(axis cs:0.753,0.637784970529099)
--(axis cs:0.75,0.637784970529099)
--(axis cs:0.747,0.635175273774587)
--(axis cs:0.744,0.635175273774587)
--(axis cs:0.741,0.635175273774587)
--(axis cs:0.738,0.635175273774587)
--(axis cs:0.735,0.635175273774587)
--(axis cs:0.732,0.635175273774587)
--(axis cs:0.729,0.635175273774587)
--(axis cs:0.726,0.632733873435453)
--(axis cs:0.723,0.630458906801597)
--(axis cs:0.72,0.630458906801597)
--(axis cs:0.717,0.628348344151359)
--(axis cs:0.714,0.628348344151359)
--(axis cs:0.711,0.628348344151359)
--(axis cs:0.708,0.628348344151359)
--(axis cs:0.705,0.628348344151359)
--(axis cs:0.702,0.628348344151359)
--(axis cs:0.699,0.6264)
--(axis cs:0.696,0.6264)
--(axis cs:0.693,0.6264)
--(axis cs:0.69,0.6264)
--(axis cs:0.687,0.6264)
--(axis cs:0.684,0.6264)
--(axis cs:0.681,0.6264)
--(axis cs:0.678,0.6264)
--(axis cs:0.675,0.6264)
--(axis cs:0.672,0.6264)
--(axis cs:0.669,0.6264)
--(axis cs:0.666,0.6264)
--(axis cs:0.663,0.6264)
--(axis cs:0.66,0.6264)
--(axis cs:0.657,0.6264)
--(axis cs:0.654,0.6264)
--(axis cs:0.651,0.6264)
--(axis cs:0.648,0.6264)
--(axis cs:0.645,0.6264)
--(axis cs:0.642,0.6264)
--(axis cs:0.639,0.6264)
--(axis cs:0.636,0.6264)
--(axis cs:0.633,0.6264)
--(axis cs:0.63,0.6264)
--(axis cs:0.627,0.6264)
--(axis cs:0.624,0.6264)
--(axis cs:0.621,0.6264)
--(axis cs:0.618,0.6264)
--(axis cs:0.615,0.6264)
--(axis cs:0.612,0.6264)
--(axis cs:0.609,0.6264)
--(axis cs:0.606,0.6264)
--(axis cs:0.603,0.6264)
--(axis cs:0.6,0.6264)
--(axis cs:0.597,0.6264)
--(axis cs:0.594,0.6264)
--(axis cs:0.591,0.6264)
--(axis cs:0.588,0.6264)
--(axis cs:0.585,0.6264)
--(axis cs:0.582,0.6264)
--(axis cs:0.579,0.6264)
--(axis cs:0.576,0.6264)
--(axis cs:0.573,0.6264)
--(axis cs:0.57,0.6264)
--(axis cs:0.567,0.6264)
--(axis cs:0.564,0.6264)
--(axis cs:0.561,0.6264)
--(axis cs:0.558,0.6264)
--(axis cs:0.555,0.6264)
--(axis cs:0.552,0.6264)
--(axis cs:0.549,0.6264)
--(axis cs:0.546,0.6264)
--(axis cs:0.543,0.6264)
--(axis cs:0.54,0.6264)
--(axis cs:0.537,0.6264)
--(axis cs:0.534,0.6264)
--(axis cs:0.531,0.6264)
--(axis cs:0.528,0.6264)
--(axis cs:0.525,0.6264)
--(axis cs:0.522,0.6264)
--(axis cs:0.519,0.6264)
--(axis cs:0.516,0.6264)
--(axis cs:0.513,0.6264)
--(axis cs:0.51,0.6264)
--(axis cs:0.507,0.6264)
--(axis cs:0.504,0.6264)
--(axis cs:0.501,0.6264)
--(axis cs:0.498,0.6264)
--(axis cs:0.495,0.6264)
--(axis cs:0.492,0.6264)
--(axis cs:0.489,0.6264)
--(axis cs:0.486,0.6264)
--(axis cs:0.483,0.6264)
--(axis cs:0.48,0.6264)
--(axis cs:0.477,0.6264)
--(axis cs:0.474,0.6264)
--(axis cs:0.471,0.6264)
--(axis cs:0.468,0.6264)
--(axis cs:0.465,0.6264)
--(axis cs:0.462,0.6264)
--(axis cs:0.459,0.6264)
--(axis cs:0.456,0.6264)
--(axis cs:0.453,0.6264)
--(axis cs:0.45,0.6264)
--(axis cs:0.447,0.613872)
--(axis cs:0.444,0.601344)
--(axis cs:0.441,0.601344)
--(axis cs:0.438,0.601344)
--(axis cs:0.435,0.588816)
--(axis cs:0.432,0.576288)
--(axis cs:0.429,0.56376)
--(axis cs:0.426,0.551232)
--(axis cs:0.423,0.538704)
--(axis cs:0.42,0.538704)
--(axis cs:0.417,0.526176)
--(axis cs:0.414,0.513648)
--(axis cs:0.411,0.50112)
--(axis cs:0.408,0.488592)
--(axis cs:0.405,0.476064)
--(axis cs:0.402,0.463536)
--(axis cs:0.399,0.451008)
--(axis cs:0.396,0.43848)
--(axis cs:0.393,0.425952)
--(axis cs:0.39,0.413424)
--(axis cs:0.387,0.400896)
--(axis cs:0.384,0.388368)
--(axis cs:0.381,0.37584)
--(axis cs:0.378,0.363312)
--(axis cs:0.375,0.350784)
--(axis cs:0.372,0.338256)
--(axis cs:0.369,0.325728)
--(axis cs:0.366,0.3132)
--(axis cs:0.363,0.300672)
--(axis cs:0.36,0.288144)
--(axis cs:0.357,0.275616)
--(axis cs:0.354,0.263088)
--(axis cs:0.351,0.25056)
--(axis cs:0.348,0.238032)
--(axis cs:0.345,0.225504)
--(axis cs:0.342,0.212976)
--(axis cs:0.339,0.200448)
--(axis cs:0.336,0.18792)
--(axis cs:0.333,0.175392)
--(axis cs:0.33,0.162864)
--(axis cs:0.327,0.150336)
--(axis cs:0.324,0.137808)
--(axis cs:0.321,0.12528)
--(axis cs:0.318,0.112752)
--(axis cs:0.315,0.100224)
--(axis cs:0.312,0.087696)
--(axis cs:0.309,0.075168)
--(axis cs:0.306,0.06264)
--(axis cs:0.303,0.050112)
--(axis cs:0.3,0.037584)
--(axis cs:0.297,0.037584)
--(axis cs:0.294,0.037584)
--(axis cs:0.291,0.025056)
--(axis cs:0.288,0.012528)
--(axis cs:0.285,0.012528)
--(axis cs:0.282,0.012528)
--(axis cs:0.279,0.012528)
--(axis cs:0.276,0.012528)
--(axis cs:0.273,0.012528)
--(axis cs:0.27,0)
--(axis cs:0.267,0)
--(axis cs:0.264,0)
--(axis cs:0.261,0)
--(axis cs:0.258,0)
--(axis cs:0.255,0)
--(axis cs:0.252,0)
--(axis cs:0.249,0)
--(axis cs:0.246,0)
--(axis cs:0.243,0)
--(axis cs:0.24,0)
--(axis cs:0.237,0)
--(axis cs:0.234,0)
--(axis cs:0.231,0)
--(axis cs:0.228,0)
--(axis cs:0.225,0)
--(axis cs:0.222,0)
--(axis cs:0.219,0)
--(axis cs:0.216,0)
--(axis cs:0.213,0)
--(axis cs:0.21,0)
--(axis cs:0.207,0)
--(axis cs:0.204,0)
--(axis cs:0.201,0)
--(axis cs:0.198,0)
--(axis cs:0.195,0)
--(axis cs:0.192,0)
--(axis cs:0.189,0)
--(axis cs:0.186,0)
--(axis cs:0.183,0)
--(axis cs:0.18,0)
--(axis cs:0.177,0)
--(axis cs:0.174,0)
--(axis cs:0.171,0)
--(axis cs:0.168,0)
--(axis cs:0.165,0)
--(axis cs:0.162,0)
--(axis cs:0.159,0)
--(axis cs:0.156,0)
--(axis cs:0.153,0)
--(axis cs:0.15,0)
--(axis cs:0.147,0)
--(axis cs:0.144,0)
--(axis cs:0.141,0)
--(axis cs:0.138,0)
--(axis cs:0.135,0)
--(axis cs:0.132,0)
--(axis cs:0.129,0)
--(axis cs:0.126,0)
--(axis cs:0.123,0)
--(axis cs:0.12,0)
--(axis cs:0.117,0)
--(axis cs:0.114,0)
--(axis cs:0.111,0)
--(axis cs:0.108,0)
--(axis cs:0.105,0)
--(axis cs:0.102,0)
--(axis cs:0.099,0)
--(axis cs:0.096,0)
--(axis cs:0.093,0)
--(axis cs:0.09,0)
--(axis cs:0.087,0)
--(axis cs:0.084,0)
--(axis cs:0.081,0)
--(axis cs:0.078,0)
--(axis cs:0.075,0)
--(axis cs:0.072,0)
--(axis cs:0.069,0)
--(axis cs:0.066,0)
--(axis cs:0.063,0)
--(axis cs:0.06,0)
--(axis cs:0.057,0)
--(axis cs:0.054,0)
--(axis cs:0.051,0)
--(axis cs:0.048,0)
--(axis cs:0.045,0)
--(axis cs:0.042,0)
--(axis cs:0.039,0)
--(axis cs:0.036,0)
--(axis cs:0.033,0)
--(axis cs:0.03,0)
--(axis cs:0.027,0)
--(axis cs:0.024,0)
--(axis cs:0.021,0)
--(axis cs:0.018,0)
--(axis cs:0.015,0)
--(axis cs:0.012,0)
--(axis cs:0.009,0)
--(axis cs:0.006,0)
--(axis cs:0.003,0)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.14]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.003,0)
--(axis cs:0.006,0)
--(axis cs:0.009,0)
--(axis cs:0.012,0)
--(axis cs:0.015,0)
--(axis cs:0.018,0)
--(axis cs:0.021,0)
--(axis cs:0.024,0)
--(axis cs:0.027,0)
--(axis cs:0.03,0)
--(axis cs:0.033,0)
--(axis cs:0.036,0)
--(axis cs:0.039,0)
--(axis cs:0.042,0)
--(axis cs:0.045,0)
--(axis cs:0.048,0)
--(axis cs:0.051,0)
--(axis cs:0.054,0)
--(axis cs:0.057,0)
--(axis cs:0.06,0)
--(axis cs:0.063,0)
--(axis cs:0.066,0)
--(axis cs:0.069,0)
--(axis cs:0.072,0)
--(axis cs:0.075,0)
--(axis cs:0.078,0)
--(axis cs:0.081,0)
--(axis cs:0.084,0)
--(axis cs:0.087,0)
--(axis cs:0.09,0)
--(axis cs:0.093,0)
--(axis cs:0.096,0)
--(axis cs:0.099,0)
--(axis cs:0.102,0)
--(axis cs:0.105,0)
--(axis cs:0.108,0)
--(axis cs:0.111,0)
--(axis cs:0.114,0)
--(axis cs:0.117,0)
--(axis cs:0.12,0)
--(axis cs:0.123,0)
--(axis cs:0.126,0)
--(axis cs:0.129,0)
--(axis cs:0.132,0)
--(axis cs:0.135,0)
--(axis cs:0.138,0)
--(axis cs:0.141,0)
--(axis cs:0.144,0)
--(axis cs:0.147,0)
--(axis cs:0.15,0)
--(axis cs:0.153,0)
--(axis cs:0.156,0)
--(axis cs:0.159,0)
--(axis cs:0.162,0)
--(axis cs:0.165,0)
--(axis cs:0.168,0)
--(axis cs:0.171,0)
--(axis cs:0.174,0)
--(axis cs:0.177,0)
--(axis cs:0.18,0)
--(axis cs:0.183,0)
--(axis cs:0.186,0)
--(axis cs:0.189,0)
--(axis cs:0.192,0)
--(axis cs:0.195,0)
--(axis cs:0.198,0)
--(axis cs:0.201,0)
--(axis cs:0.204,0)
--(axis cs:0.207,0)
--(axis cs:0.21,0)
--(axis cs:0.213,0)
--(axis cs:0.216,0)
--(axis cs:0.219,0)
--(axis cs:0.222,0)
--(axis cs:0.225,0)
--(axis cs:0.228,0)
--(axis cs:0.231,0)
--(axis cs:0.234,0)
--(axis cs:0.237,0)
--(axis cs:0.24,0)
--(axis cs:0.243,0)
--(axis cs:0.246,0)
--(axis cs:0.249,0)
--(axis cs:0.252,0)
--(axis cs:0.255,0)
--(axis cs:0.258,0)
--(axis cs:0.261,0)
--(axis cs:0.264,0)
--(axis cs:0.267,0)
--(axis cs:0.27,0)
--(axis cs:0.273,0)
--(axis cs:0.276,0)
--(axis cs:0.279,0)
--(axis cs:0.282,0)
--(axis cs:0.285,0)
--(axis cs:0.288,0)
--(axis cs:0.291,0)
--(axis cs:0.294,0)
--(axis cs:0.297,0)
--(axis cs:0.3,0)
--(axis cs:0.303,0)
--(axis cs:0.306,0)
--(axis cs:0.309,0)
--(axis cs:0.312,0)
--(axis cs:0.315,0)
--(axis cs:0.318,0)
--(axis cs:0.321,0)
--(axis cs:0.324,0)
--(axis cs:0.327,0)
--(axis cs:0.33,0)
--(axis cs:0.333,0)
--(axis cs:0.336,0)
--(axis cs:0.339,0)
--(axis cs:0.342,0)
--(axis cs:0.345,0)
--(axis cs:0.348,0)
--(axis cs:0.351,0)
--(axis cs:0.354,0)
--(axis cs:0.357,0)
--(axis cs:0.36,0)
--(axis cs:0.363,0)
--(axis cs:0.366,0)
--(axis cs:0.369,0)
--(axis cs:0.372,0)
--(axis cs:0.375,0)
--(axis cs:0.378,0)
--(axis cs:0.381,0)
--(axis cs:0.384,0)
--(axis cs:0.387,0)
--(axis cs:0.39,0)
--(axis cs:0.393,0)
--(axis cs:0.396,0)
--(axis cs:0.399,0)
--(axis cs:0.402,0)
--(axis cs:0.405,0)
--(axis cs:0.408,0)
--(axis cs:0.411,0)
--(axis cs:0.414,0)
--(axis cs:0.417,0)
--(axis cs:0.42,0)
--(axis cs:0.423,0)
--(axis cs:0.426,0)
--(axis cs:0.429,0)
--(axis cs:0.432,0)
--(axis cs:0.435,0)
--(axis cs:0.438,0)
--(axis cs:0.441,0)
--(axis cs:0.444,0)
--(axis cs:0.447,0)
--(axis cs:0.45,0)
--(axis cs:0.453,0)
--(axis cs:0.456,0)
--(axis cs:0.459,0)
--(axis cs:0.462,0)
--(axis cs:0.465,0)
--(axis cs:0.468,0)
--(axis cs:0.471,0)
--(axis cs:0.474,0)
--(axis cs:0.477,0)
--(axis cs:0.48,0)
--(axis cs:0.483,0)
--(axis cs:0.486,0)
--(axis cs:0.489,0)
--(axis cs:0.492,0)
--(axis cs:0.495,0)
--(axis cs:0.498,0)
--(axis cs:0.501,0)
--(axis cs:0.504,0)
--(axis cs:0.507,0)
--(axis cs:0.51,0)
--(axis cs:0.513,0)
--(axis cs:0.516,0)
--(axis cs:0.519,0)
--(axis cs:0.522,0)
--(axis cs:0.525,0)
--(axis cs:0.528,0)
--(axis cs:0.531,0)
--(axis cs:0.534,0)
--(axis cs:0.537,0)
--(axis cs:0.54,0)
--(axis cs:0.543,0)
--(axis cs:0.546,0)
--(axis cs:0.549,0)
--(axis cs:0.552,0)
--(axis cs:0.555,0)
--(axis cs:0.558,0)
--(axis cs:0.561,0)
--(axis cs:0.564,0)
--(axis cs:0.567,0)
--(axis cs:0.57,0)
--(axis cs:0.573,0)
--(axis cs:0.576,0)
--(axis cs:0.579,0)
--(axis cs:0.582,0)
--(axis cs:0.585,0)
--(axis cs:0.588,0)
--(axis cs:0.591,0)
--(axis cs:0.594,0)
--(axis cs:0.597,0)
--(axis cs:0.6,0)
--(axis cs:0.603,0)
--(axis cs:0.606,0)
--(axis cs:0.609,0)
--(axis cs:0.612,0)
--(axis cs:0.615,0)
--(axis cs:0.618,0)
--(axis cs:0.621,0)
--(axis cs:0.624,0)
--(axis cs:0.627,0)
--(axis cs:0.63,0)
--(axis cs:0.633,0)
--(axis cs:0.636,0)
--(axis cs:0.639,0)
--(axis cs:0.642,0)
--(axis cs:0.645,0)
--(axis cs:0.648,0)
--(axis cs:0.651,0)
--(axis cs:0.654,0)
--(axis cs:0.657,0)
--(axis cs:0.66,0)
--(axis cs:0.663,0)
--(axis cs:0.666,0)
--(axis cs:0.669,0.008046640546304)
--(axis cs:0.672,0.0215181390108365)
--(axis cs:0.675,0.0348164731576606)
--(axis cs:0.678,0.0479355543288104)
--(axis cs:0.681,0.060869225823138)
--(axis cs:0.684,0.0736112843392138)
--(axis cs:0.687,0.086155504061088)
--(axis cs:0.69,0.09849566339424)
--(axis cs:0.693,0.110625574306061)
--(axis cs:0.696,0.122539114164416)
--(axis cs:0.699,0.134230259900026)
--(axis cs:0.702,0.145693124244891)
--(axis cs:0.705,0.156921993721662)
--(axis cs:0.708,0.167911367980139)
--(axis cs:0.711,0.178656)
--(axis cs:0.714,0.189150936606707)
--(axis cs:0.717,0.199391558684201)
--(axis cs:0.72,0.209373620417142)
--(axis cs:0.723,0.219093286860896)
--(axis cs:0.726,0.228547169122561)
--(axis cs:0.729,0.237732356443559)
--(axis cs:0.732,0.246646444505652)
--(axis cs:0.735,0.255287559338001)
--(axis cs:0.738,0.263654376282518)
--(axis cs:0.741,0.271746133575961)
--(axis cs:0.744,0.279562640226731)
--(axis cs:0.747,0.287104277997356)
--(axis cs:0.75,0.294371997444848)
--(axis cs:0.753,0.301367308114349)
--(axis cs:0.756,0.308092263120604)
--(axis cs:0.759,0.314549438480901)
--(axis cs:0.762,0.320741907676982)
--(axis cs:0.765,0.32667321201776)
--(axis cs:0.768,0.332347327446514)
--(axis cs:0.771,0.336258135306172)
--(axis cs:0.774,0.341547085360574)
--(axis cs:0.777,0.346589861759535)
--(axis cs:0.78,0.35006244057346)
--(axis cs:0.783,0.353360255913643)
--(axis cs:0.786,0.353360255913643)
--(axis cs:0.789,0.356484193783197)
--(axis cs:0.792,0.356484193783197)
--(axis cs:0.795,0.359435351207043)
--(axis cs:0.798,0.362215029470901)
--(axis cs:0.801,0.364824726225413)
--(axis cs:0.804,0.364824726225413)
--(axis cs:0.807,0.367266126564547)
--(axis cs:0.81,0.369541093198404)
--(axis cs:0.813,0.371651655848641)
--(axis cs:0.816,0.3736)
--(axis cs:0.819,0.3736)
--(axis cs:0.822,0.3736)
--(axis cs:0.825,0.3736)
--(axis cs:0.828,0.3736)
--(axis cs:0.831,0.3736)
--(axis cs:0.834,0.3736)
--(axis cs:0.837,0.3736)
--(axis cs:0.84,0.3736)
--(axis cs:0.843,0.3736)
--(axis cs:0.846,0.3736)
--(axis cs:0.849,0.3736)
--(axis cs:0.852,0.3736)
--(axis cs:0.855,0.3736)
--(axis cs:0.858,0.3736)
--(axis cs:0.861,0.3736)
--(axis cs:0.864,0.3736)
--(axis cs:0.867,0.3736)
--(axis cs:0.87,0.3736)
--(axis cs:0.873,0.3736)
--(axis cs:0.876,0.3736)
--(axis cs:0.879,0.3736)
--(axis cs:0.882,0.3736)
--(axis cs:0.885,0.3736)
--(axis cs:0.888,0.3736)
--(axis cs:0.891,0.3736)
--(axis cs:0.894,0.3736)
--(axis cs:0.897,0.3736)
--(axis cs:0.9,0.3736)
--(axis cs:0.903,0.3736)
--(axis cs:0.906,0.3736)
--(axis cs:0.909,0.3736)
--(axis cs:0.912,0.3736)
--(axis cs:0.915,0.3736)
--(axis cs:0.918,0.3736)
--(axis cs:0.921,0.3736)
--(axis cs:0.924,0.3736)
--(axis cs:0.927,0.3736)
--(axis cs:0.93,0.3736)
--(axis cs:0.933,0.3736)
--(axis cs:0.936,0.3736)
--(axis cs:0.939,0.3736)
--(axis cs:0.942,0.3736)
--(axis cs:0.945,0.3736)
--(axis cs:0.948,0.3736)
--(axis cs:0.951,0.3736)
--(axis cs:0.954,0.3736)
--(axis cs:0.957,0.3736)
--(axis cs:0.96,0.3736)
--(axis cs:0.963,0.3736)
--(axis cs:0.966,0.3736)
--(axis cs:0.969,0.3736)
--(axis cs:0.972,0.3736)
--(axis cs:0.975,0.3736)
--(axis cs:0.978,0.3736)
--(axis cs:0.981,0.3736)
--(axis cs:0.984,0.3736)
--(axis cs:0.987,0.3736)
--(axis cs:0.99,0.3736)
--(axis cs:0.993,0.3736)
--(axis cs:0.996,0.3736)
--(axis cs:0.999,0.3736)
--(axis cs:1,0.3736)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.999,1)
--(axis cs:0.996,1)
--(axis cs:0.993,1)
--(axis cs:0.99,1)
--(axis cs:0.987,1)
--(axis cs:0.984,1)
--(axis cs:0.981,1)
--(axis cs:0.978,1)
--(axis cs:0.975,1)
--(axis cs:0.972,1)
--(axis cs:0.969,1)
--(axis cs:0.966,1)
--(axis cs:0.963,1)
--(axis cs:0.96,1)
--(axis cs:0.957,1)
--(axis cs:0.954,1)
--(axis cs:0.951,1)
--(axis cs:0.948,1)
--(axis cs:0.945,1)
--(axis cs:0.942,1)
--(axis cs:0.939,1)
--(axis cs:0.936,1)
--(axis cs:0.933,1)
--(axis cs:0.93,1)
--(axis cs:0.927,1)
--(axis cs:0.924,1)
--(axis cs:0.921,1)
--(axis cs:0.918,1)
--(axis cs:0.915,1)
--(axis cs:0.912,1)
--(axis cs:0.909,1)
--(axis cs:0.906,1)
--(axis cs:0.903,1)
--(axis cs:0.9,1)
--(axis cs:0.897,1)
--(axis cs:0.894,1)
--(axis cs:0.891,1)
--(axis cs:0.888,1)
--(axis cs:0.885,1)
--(axis cs:0.882,1)
--(axis cs:0.879,1)
--(axis cs:0.876,1)
--(axis cs:0.873,1)
--(axis cs:0.87,1)
--(axis cs:0.867,1)
--(axis cs:0.864,1)
--(axis cs:0.861,1)
--(axis cs:0.858,1)
--(axis cs:0.855,1)
--(axis cs:0.852,1)
--(axis cs:0.849,1)
--(axis cs:0.846,1)
--(axis cs:0.843,1)
--(axis cs:0.84,1)
--(axis cs:0.837,1)
--(axis cs:0.834,1)
--(axis cs:0.831,1)
--(axis cs:0.828,1)
--(axis cs:0.825,1)
--(axis cs:0.822,1)
--(axis cs:0.819,1)
--(axis cs:0.816,1)
--(axis cs:0.813,1)
--(axis cs:0.81,1)
--(axis cs:0.807,1)
--(axis cs:0.804,1)
--(axis cs:0.801,1)
--(axis cs:0.798,1)
--(axis cs:0.795,1)
--(axis cs:0.792,1)
--(axis cs:0.789,1)
--(axis cs:0.786,1)
--(axis cs:0.783,1)
--(axis cs:0.78,1)
--(axis cs:0.777,1)
--(axis cs:0.774,1)
--(axis cs:0.771,1)
--(axis cs:0.768,1)
--(axis cs:0.765,1)
--(axis cs:0.762,1)
--(axis cs:0.759,1)
--(axis cs:0.756,1)
--(axis cs:0.753,1)
--(axis cs:0.75,1)
--(axis cs:0.747,1)
--(axis cs:0.744,1)
--(axis cs:0.741,1)
--(axis cs:0.738,1)
--(axis cs:0.735,1)
--(axis cs:0.732,1)
--(axis cs:0.729,1)
--(axis cs:0.726,1)
--(axis cs:0.723,1)
--(axis cs:0.72,1)
--(axis cs:0.717,1)
--(axis cs:0.714,1)
--(axis cs:0.711,0.997344)
--(axis cs:0.708,0.992088632019861)
--(axis cs:0.705,0.987078006278338)
--(axis cs:0.702,0.982306875755109)
--(axis cs:0.699,0.977769740099975)
--(axis cs:0.696,0.973460885835584)
--(axis cs:0.693,0.969374425693939)
--(axis cs:0.69,0.96550433660576)
--(axis cs:0.687,0.961844495938912)
--(axis cs:0.684,0.958388715660786)
--(axis cs:0.681,0.955130774176862)
--(axis cs:0.678,0.95206444567119)
--(axis cs:0.675,0.949183526842339)
--(axis cs:0.672,0.946481860989164)
--(axis cs:0.669,0.943953359453696)
--(axis cs:0.666,0.941592020473318)
--(axis cs:0.663,0.939469460705943)
--(axis cs:0.66,0.937491851071827)
--(axis cs:0.657,0.93565735810472)
--(axis cs:0.654,0.933964052701029)
--(axis cs:0.651,0.932111610581023)
--(axis cs:0.648,0.930638008148574)
--(axis cs:0.645,0.929298914720071)
--(axis cs:0.642,0.928092165888557)
--(axis cs:0.639,0.926609673826519)
--(axis cs:0.636,0.925603249356647)
--(axis cs:0.633,0.924319200748908)
--(axis cs:0.63,0.923503315931139)
--(axis cs:0.627,0.922808083576191)
--(axis cs:0.624,0.922808083576191)
--(axis cs:0.621,0.922808083576191)
--(axis cs:0.618,0.922231213161374)
--(axis cs:0.615,0.922231213161374)
--(axis cs:0.612,0.922231213161374)
--(axis cs:0.609,0.922231213161374)
--(axis cs:0.606,0.922231213161374)
--(axis cs:0.603,0.922231213161374)
--(axis cs:0.6,0.922231213161374)
--(axis cs:0.597,0.922231213161374)
--(axis cs:0.594,0.922231213161374)
--(axis cs:0.591,0.922231213161374)
--(axis cs:0.588,0.922231213161374)
--(axis cs:0.585,0.922231213161374)
--(axis cs:0.582,0.922231213161374)
--(axis cs:0.579,0.922231213161374)
--(axis cs:0.576,0.922231213161374)
--(axis cs:0.573,0.922231213161374)
--(axis cs:0.57,0.922231213161374)
--(axis cs:0.567,0.922231213161374)
--(axis cs:0.564,0.922231213161374)
--(axis cs:0.561,0.922231213161374)
--(axis cs:0.558,0.922231213161374)
--(axis cs:0.555,0.922231213161374)
--(axis cs:0.552,0.922231213161374)
--(axis cs:0.549,0.922231213161374)
--(axis cs:0.546,0.922231213161374)
--(axis cs:0.543,0.922231213161374)
--(axis cs:0.54,0.922231213161374)
--(axis cs:0.537,0.922231213161374)
--(axis cs:0.534,0.922231213161374)
--(axis cs:0.531,0.922231213161374)
--(axis cs:0.528,0.922231213161374)
--(axis cs:0.525,0.922231213161374)
--(axis cs:0.522,0.922231213161374)
--(axis cs:0.519,0.922231213161374)
--(axis cs:0.516,0.922231213161374)
--(axis cs:0.513,0.922231213161374)
--(axis cs:0.51,0.922231213161374)
--(axis cs:0.507,0.922231213161374)
--(axis cs:0.504,0.922231213161374)
--(axis cs:0.501,0.922231213161374)
--(axis cs:0.498,0.922231213161374)
--(axis cs:0.495,0.922231213161374)
--(axis cs:0.492,0.922231213161374)
--(axis cs:0.489,0.922231213161374)
--(axis cs:0.486,0.922231213161374)
--(axis cs:0.483,0.922231213161374)
--(axis cs:0.48,0.922231213161374)
--(axis cs:0.477,0.922231213161374)
--(axis cs:0.474,0.922231213161374)
--(axis cs:0.471,0.922231213161374)
--(axis cs:0.468,0.922231213161374)
--(axis cs:0.465,0.922231213161374)
--(axis cs:0.462,0.922231213161374)
--(axis cs:0.459,0.922231213161374)
--(axis cs:0.456,0.922231213161374)
--(axis cs:0.453,0.922231213161374)
--(axis cs:0.45,0.922231213161374)
--(axis cs:0.447,0.922231213161374)
--(axis cs:0.444,0.922231213161374)
--(axis cs:0.441,0.922231213161374)
--(axis cs:0.438,0.922231213161374)
--(axis cs:0.435,0.922231213161374)
--(axis cs:0.432,0.922231213161374)
--(axis cs:0.429,0.922231213161374)
--(axis cs:0.426,0.922231213161374)
--(axis cs:0.423,0.922231213161374)
--(axis cs:0.42,0.922231213161374)
--(axis cs:0.417,0.922231213161374)
--(axis cs:0.414,0.922231213161374)
--(axis cs:0.411,0.922231213161374)
--(axis cs:0.408,0.922231213161374)
--(axis cs:0.405,0.922231213161374)
--(axis cs:0.402,0.922231213161374)
--(axis cs:0.399,0.922231213161374)
--(axis cs:0.396,0.922231213161374)
--(axis cs:0.393,0.922231213161374)
--(axis cs:0.39,0.922231213161374)
--(axis cs:0.387,0.913052858017437)
--(axis cs:0.384,0.913052858017437)
--(axis cs:0.381,0.903964187747542)
--(axis cs:0.378,0.903964187747542)
--(axis cs:0.375,0.903964187747542)
--(axis cs:0.372,0.903964187747542)
--(axis cs:0.369,0.903964187747542)
--(axis cs:0.366,0.903964187747542)
--(axis cs:0.363,0.903964187747542)
--(axis cs:0.36,0.894967902984005)
--(axis cs:0.357,0.886066761839499)
--(axis cs:0.354,0.886066761839499)
--(axis cs:0.351,0.886066761839499)
--(axis cs:0.348,0.886066761839499)
--(axis cs:0.345,0.877263577592407)
--(axis cs:0.342,0.877263577592407)
--(axis cs:0.339,0.868561215915342)
--(axis cs:0.336,0.850152636678469)
--(axis cs:0.333,0.831745650790762)
--(axis cs:0.33,0.81334036608127)
--(axis cs:0.327,0.794936900313115)
--(axis cs:0.324,0.776535382351974)
--(axis cs:0.321,0.768013547239074)
--(axis cs:0.318,0.749631787985813)
--(axis cs:0.315,0.731253181642236)
--(axis cs:0.312,0.712877970672646)
--(axis cs:0.309,0.69450642296419)
--(axis cs:0.306,0.676138835235387)
--(axis cs:0.303,0.657775537005835)
--(axis cs:0.3,0.639416895237412)
--(axis cs:0.297,0.621063319782727)
--(axis cs:0.294,0.602715269808627)
--(axis cs:0.291,0.584373261403501)
--(axis cs:0.288,0.566037876629442)
--(axis cs:0.285,0.54770977434787)
--(axis cs:0.282,0.529389703234865)
--(axis cs:0.279,0.511078517517181)
--(axis cs:0.276,0.49277719611108)
--(axis cs:0.273,0.474486866047134)
--(axis cs:0.27,0.456208831333604)
--(axis cs:0.267,0.437944608775625)
--(axis cs:0.264,0.419695972765501)
--(axis cs:0.261,0.401465011746889)
--(axis cs:0.258,0.383254200014504)
--(axis cs:0.255,0.365066489863871)
--(axis cs:0.252,0.346905431036963)
--(axis cs:0.249,0.328775327201412)
--(axis cs:0.246,0.310681443289447)
--(axis cs:0.243,0.292630283591056)
--(axis cs:0.24,0.274629969627432)
--(axis cs:0.237,0.263716930947077)
--(axis cs:0.234,0.245677776605931)
--(axis cs:0.231,0.23483951942958)
--(axis cs:0.228,0.216753884813259)
--(axis cs:0.225,0.198732505873445)
--(axis cs:0.222,0.180793818443647)
--(axis cs:0.219,0.162963788972429)
--(axis cs:0.216,0.14528)
--(axis cs:0.213,0.127798521990867)
--(axis cs:0.21,0.116224)
--(axis cs:0.207,0.104902101638613)
--(axis cs:0.204,0.087168)
--(axis cs:0.201,0.0697784970529099)
--(axis cs:0.198,0.0530288019764569)
--(axis cs:0.195,0.0408631788796204)
--(axis cs:0.192,0.025056)
--(axis cs:0.189,0.012528)
--(axis cs:0.186,0.012528)
--(axis cs:0.183,0.012528)
--(axis cs:0.18,0.012528)
--(axis cs:0.177,0.012528)
--(axis cs:0.174,0.012528)
--(axis cs:0.171,0)
--(axis cs:0.168,0)
--(axis cs:0.165,0)
--(axis cs:0.162,0)
--(axis cs:0.159,0)
--(axis cs:0.156,0)
--(axis cs:0.153,0)
--(axis cs:0.15,0)
--(axis cs:0.147,0)
--(axis cs:0.144,0)
--(axis cs:0.141,0)
--(axis cs:0.138,0)
--(axis cs:0.135,0)
--(axis cs:0.132,0)
--(axis cs:0.129,0)
--(axis cs:0.126,0)
--(axis cs:0.123,0)
--(axis cs:0.12,0)
--(axis cs:0.117,0)
--(axis cs:0.114,0)
--(axis cs:0.111,0)
--(axis cs:0.108,0)
--(axis cs:0.105,0)
--(axis cs:0.102,0)
--(axis cs:0.099,0)
--(axis cs:0.096,0)
--(axis cs:0.093,0)
--(axis cs:0.09,0)
--(axis cs:0.087,0)
--(axis cs:0.084,0)
--(axis cs:0.081,0)
--(axis cs:0.078,0)
--(axis cs:0.075,0)
--(axis cs:0.072,0)
--(axis cs:0.069,0)
--(axis cs:0.066,0)
--(axis cs:0.063,0)
--(axis cs:0.06,0)
--(axis cs:0.057,0)
--(axis cs:0.054,0)
--(axis cs:0.051,0)
--(axis cs:0.048,0)
--(axis cs:0.045,0)
--(axis cs:0.042,0)
--(axis cs:0.039,0)
--(axis cs:0.036,0)
--(axis cs:0.033,0)
--(axis cs:0.03,0)
--(axis cs:0.027,0)
--(axis cs:0.024,0)
--(axis cs:0.021,0)
--(axis cs:0.018,0)
--(axis cs:0.015,0)
--(axis cs:0.012,0)
--(axis cs:0.009,0)
--(axis cs:0.006,0)
--(axis cs:0.003,0)
--(axis cs:0,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.14]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.003,0)
--(axis cs:0.006,0)
--(axis cs:0.009,0)
--(axis cs:0.012,0)
--(axis cs:0.015,0)
--(axis cs:0.018,0)
--(axis cs:0.021,0)
--(axis cs:0.024,0)
--(axis cs:0.027,0)
--(axis cs:0.03,0)
--(axis cs:0.033,0)
--(axis cs:0.036,0)
--(axis cs:0.039,0)
--(axis cs:0.042,0)
--(axis cs:0.045,0)
--(axis cs:0.048,0)
--(axis cs:0.051,0)
--(axis cs:0.054,0)
--(axis cs:0.057,0)
--(axis cs:0.06,0)
--(axis cs:0.063,0)
--(axis cs:0.066,0)
--(axis cs:0.069,0)
--(axis cs:0.072,0)
--(axis cs:0.075,0)
--(axis cs:0.078,0)
--(axis cs:0.081,0)
--(axis cs:0.084,0)
--(axis cs:0.087,0)
--(axis cs:0.09,0)
--(axis cs:0.093,0)
--(axis cs:0.096,0)
--(axis cs:0.099,0)
--(axis cs:0.102,0)
--(axis cs:0.105,0)
--(axis cs:0.108,0)
--(axis cs:0.111,0)
--(axis cs:0.114,0)
--(axis cs:0.117,0)
--(axis cs:0.12,0)
--(axis cs:0.123,0)
--(axis cs:0.126,0)
--(axis cs:0.129,0)
--(axis cs:0.132,0)
--(axis cs:0.135,0)
--(axis cs:0.138,0)
--(axis cs:0.141,0)
--(axis cs:0.144,0)
--(axis cs:0.147,0)
--(axis cs:0.15,0)
--(axis cs:0.153,0)
--(axis cs:0.156,0)
--(axis cs:0.159,0)
--(axis cs:0.162,0)
--(axis cs:0.165,0)
--(axis cs:0.168,0)
--(axis cs:0.171,0)
--(axis cs:0.174,0)
--(axis cs:0.177,0)
--(axis cs:0.18,0)
--(axis cs:0.183,0)
--(axis cs:0.186,0)
--(axis cs:0.189,0)
--(axis cs:0.192,0)
--(axis cs:0.195,0)
--(axis cs:0.198,0)
--(axis cs:0.201,0)
--(axis cs:0.204,0)
--(axis cs:0.207,0)
--(axis cs:0.21,0)
--(axis cs:0.213,0)
--(axis cs:0.216,0)
--(axis cs:0.219,0)
--(axis cs:0.222,0)
--(axis cs:0.225,0)
--(axis cs:0.228,0)
--(axis cs:0.231,0)
--(axis cs:0.234,0)
--(axis cs:0.237,0)
--(axis cs:0.24,0)
--(axis cs:0.243,0)
--(axis cs:0.246,0)
--(axis cs:0.249,0)
--(axis cs:0.252,0)
--(axis cs:0.255,0)
--(axis cs:0.258,0)
--(axis cs:0.261,0)
--(axis cs:0.264,0)
--(axis cs:0.267,0)
--(axis cs:0.27,0)
--(axis cs:0.273,0)
--(axis cs:0.276,0)
--(axis cs:0.279,0)
--(axis cs:0.282,0)
--(axis cs:0.285,0)
--(axis cs:0.288,0)
--(axis cs:0.291,0)
--(axis cs:0.294,0)
--(axis cs:0.297,0)
--(axis cs:0.3,0)
--(axis cs:0.303,0)
--(axis cs:0.306,0)
--(axis cs:0.309,0)
--(axis cs:0.312,0)
--(axis cs:0.315,0)
--(axis cs:0.318,0)
--(axis cs:0.321,0)
--(axis cs:0.324,0)
--(axis cs:0.327,0)
--(axis cs:0.33,0)
--(axis cs:0.333,0)
--(axis cs:0.336,0)
--(axis cs:0.339,0)
--(axis cs:0.342,0)
--(axis cs:0.345,0)
--(axis cs:0.348,0)
--(axis cs:0.351,0)
--(axis cs:0.354,0)
--(axis cs:0.357,0)
--(axis cs:0.36,0)
--(axis cs:0.363,0)
--(axis cs:0.366,0)
--(axis cs:0.369,0)
--(axis cs:0.372,0)
--(axis cs:0.375,0)
--(axis cs:0.378,0)
--(axis cs:0.381,0)
--(axis cs:0.384,0)
--(axis cs:0.387,0)
--(axis cs:0.39,0)
--(axis cs:0.393,0)
--(axis cs:0.396,0)
--(axis cs:0.399,0)
--(axis cs:0.402,0)
--(axis cs:0.405,0)
--(axis cs:0.408,0)
--(axis cs:0.411,0)
--(axis cs:0.414,0)
--(axis cs:0.417,0)
--(axis cs:0.42,0)
--(axis cs:0.423,0)
--(axis cs:0.426,0)
--(axis cs:0.429,0)
--(axis cs:0.432,0)
--(axis cs:0.435,0)
--(axis cs:0.438,0)
--(axis cs:0.441,0)
--(axis cs:0.444,0)
--(axis cs:0.447,0)
--(axis cs:0.45,0)
--(axis cs:0.453,0)
--(axis cs:0.456,0)
--(axis cs:0.459,0)
--(axis cs:0.462,0)
--(axis cs:0.465,0)
--(axis cs:0.468,0)
--(axis cs:0.471,0)
--(axis cs:0.474,0)
--(axis cs:0.477,0)
--(axis cs:0.48,0)
--(axis cs:0.483,0)
--(axis cs:0.486,0)
--(axis cs:0.489,0)
--(axis cs:0.492,0)
--(axis cs:0.495,0)
--(axis cs:0.498,0)
--(axis cs:0.501,0)
--(axis cs:0.504,0)
--(axis cs:0.507,0)
--(axis cs:0.51,0)
--(axis cs:0.513,0)
--(axis cs:0.516,0)
--(axis cs:0.519,0)
--(axis cs:0.522,0)
--(axis cs:0.525,0)
--(axis cs:0.528,0)
--(axis cs:0.531,0)
--(axis cs:0.534,0)
--(axis cs:0.537,0)
--(axis cs:0.54,0)
--(axis cs:0.543,0)
--(axis cs:0.546,0)
--(axis cs:0.549,0)
--(axis cs:0.552,0)
--(axis cs:0.555,0)
--(axis cs:0.558,0)
--(axis cs:0.561,0)
--(axis cs:0.564,0)
--(axis cs:0.567,0)
--(axis cs:0.57,0)
--(axis cs:0.573,0)
--(axis cs:0.576,0)
--(axis cs:0.579,0)
--(axis cs:0.582,0)
--(axis cs:0.585,0)
--(axis cs:0.588,0)
--(axis cs:0.591,0)
--(axis cs:0.594,0)
--(axis cs:0.597,0)
--(axis cs:0.6,0)
--(axis cs:0.603,0)
--(axis cs:0.606,0)
--(axis cs:0.609,0)
--(axis cs:0.612,0)
--(axis cs:0.615,0)
--(axis cs:0.618,0)
--(axis cs:0.621,0)
--(axis cs:0.624,0)
--(axis cs:0.627,0)
--(axis cs:0.63,0)
--(axis cs:0.633,0)
--(axis cs:0.636,0)
--(axis cs:0.639,0)
--(axis cs:0.642,0)
--(axis cs:0.645,0)
--(axis cs:0.648,0)
--(axis cs:0.651,0)
--(axis cs:0.654,0)
--(axis cs:0.657,0)
--(axis cs:0.66,0)
--(axis cs:0.663,0)
--(axis cs:0.666,0)
--(axis cs:0.669,0)
--(axis cs:0.672,0)
--(axis cs:0.675,0)
--(axis cs:0.678,0)
--(axis cs:0.681,0)
--(axis cs:0.684,0)
--(axis cs:0.687,0)
--(axis cs:0.69,0)
--(axis cs:0.693,0)
--(axis cs:0.696,0)
--(axis cs:0.699,0)
--(axis cs:0.702,0)
--(axis cs:0.705,0)
--(axis cs:0.708,0)
--(axis cs:0.711,0)
--(axis cs:0.714,0)
--(axis cs:0.717,0)
--(axis cs:0.72,0)
--(axis cs:0.723,0)
--(axis cs:0.726,0)
--(axis cs:0.729,0)
--(axis cs:0.732,0)
--(axis cs:0.735,0)
--(axis cs:0.738,0)
--(axis cs:0.741,0)
--(axis cs:0.744,0)
--(axis cs:0.747,0)
--(axis cs:0.75,0)
--(axis cs:0.753,0)
--(axis cs:0.756,0)
--(axis cs:0.759,0)
--(axis cs:0.762,0)
--(axis cs:0.765,0)
--(axis cs:0.768,0)
--(axis cs:0.771,0)
--(axis cs:0.774,0)
--(axis cs:0.777,0)
--(axis cs:0.78,0)
--(axis cs:0.783,0)
--(axis cs:0.786,0)
--(axis cs:0.789,0)
--(axis cs:0.792,0)
--(axis cs:0.795,0)
--(axis cs:0.798,0)
--(axis cs:0.801,0)
--(axis cs:0.804,0)
--(axis cs:0.807,0)
--(axis cs:0.81,0)
--(axis cs:0.813,0)
--(axis cs:0.816,0)
--(axis cs:0.819,0)
--(axis cs:0.822,0)
--(axis cs:0.825,0)
--(axis cs:0.828,0)
--(axis cs:0.831,0)
--(axis cs:0.834,0)
--(axis cs:0.837,0)
--(axis cs:0.84,0)
--(axis cs:0.843,0)
--(axis cs:0.846,0)
--(axis cs:0.849,0)
--(axis cs:0.852,0)
--(axis cs:0.855,0)
--(axis cs:0.858,0)
--(axis cs:0.861,0)
--(axis cs:0.864,0)
--(axis cs:0.867,0)
--(axis cs:0.87,0)
--(axis cs:0.873,0)
--(axis cs:0.876,0)
--(axis cs:0.879,0)
--(axis cs:0.882,0)
--(axis cs:0.885,0)
--(axis cs:0.888,0)
--(axis cs:0.891,0)
--(axis cs:0.894,0)
--(axis cs:0.897,0)
--(axis cs:0.9,0)
--(axis cs:0.903,0)
--(axis cs:0.906,0)
--(axis cs:0.909,0)
--(axis cs:0.912,0)
--(axis cs:0.915,0)
--(axis cs:0.918,0)
--(axis cs:0.921,0)
--(axis cs:0.924,0)
--(axis cs:0.927,0)
--(axis cs:0.93,0)
--(axis cs:0.933,0)
--(axis cs:0.936,0)
--(axis cs:0.939,0)
--(axis cs:0.942,0)
--(axis cs:0.945,0)
--(axis cs:0.948,0)
--(axis cs:0.951,0)
--(axis cs:0.954,0)
--(axis cs:0.957,0)
--(axis cs:0.96,0)
--(axis cs:0.963,0)
--(axis cs:0.966,0)
--(axis cs:0.969,0)
--(axis cs:0.972,0)
--(axis cs:0.975,0)
--(axis cs:0.978,0)
--(axis cs:0.981,0)
--(axis cs:0.984,0)
--(axis cs:0.987,0)
--(axis cs:0.99,0)
--(axis cs:0.993,0)
--(axis cs:0.996,0)
--(axis cs:0.999,0)
--(axis cs:1,0)
--(axis cs:1,0.6264)
--(axis cs:1,0.6264)
--(axis cs:0.999,0.6264)
--(axis cs:0.996,0.6264)
--(axis cs:0.993,0.6264)
--(axis cs:0.99,0.6264)
--(axis cs:0.987,0.6264)
--(axis cs:0.984,0.6264)
--(axis cs:0.981,0.6264)
--(axis cs:0.978,0.6264)
--(axis cs:0.975,0.6264)
--(axis cs:0.972,0.6264)
--(axis cs:0.969,0.6264)
--(axis cs:0.966,0.6264)
--(axis cs:0.963,0.6264)
--(axis cs:0.96,0.6264)
--(axis cs:0.957,0.6264)
--(axis cs:0.954,0.6264)
--(axis cs:0.951,0.6264)
--(axis cs:0.948,0.6264)
--(axis cs:0.945,0.6264)
--(axis cs:0.942,0.6264)
--(axis cs:0.939,0.6264)
--(axis cs:0.936,0.6264)
--(axis cs:0.933,0.6264)
--(axis cs:0.93,0.6264)
--(axis cs:0.927,0.6264)
--(axis cs:0.924,0.6264)
--(axis cs:0.921,0.6264)
--(axis cs:0.918,0.6264)
--(axis cs:0.915,0.6264)
--(axis cs:0.912,0.6264)
--(axis cs:0.909,0.6264)
--(axis cs:0.906,0.6264)
--(axis cs:0.903,0.6264)
--(axis cs:0.9,0.6264)
--(axis cs:0.897,0.6264)
--(axis cs:0.894,0.6264)
--(axis cs:0.891,0.6264)
--(axis cs:0.888,0.6264)
--(axis cs:0.885,0.6264)
--(axis cs:0.882,0.6264)
--(axis cs:0.879,0.6264)
--(axis cs:0.876,0.6264)
--(axis cs:0.873,0.6264)
--(axis cs:0.87,0.6264)
--(axis cs:0.867,0.6264)
--(axis cs:0.864,0.6264)
--(axis cs:0.861,0.6264)
--(axis cs:0.858,0.6264)
--(axis cs:0.855,0.6264)
--(axis cs:0.852,0.6264)
--(axis cs:0.849,0.6264)
--(axis cs:0.846,0.6264)
--(axis cs:0.843,0.6264)
--(axis cs:0.84,0.6264)
--(axis cs:0.837,0.6264)
--(axis cs:0.834,0.6264)
--(axis cs:0.831,0.6264)
--(axis cs:0.828,0.6264)
--(axis cs:0.825,0.6264)
--(axis cs:0.822,0.6264)
--(axis cs:0.819,0.6264)
--(axis cs:0.816,0.6264)
--(axis cs:0.813,0.6264)
--(axis cs:0.81,0.6264)
--(axis cs:0.807,0.6264)
--(axis cs:0.804,0.6264)
--(axis cs:0.801,0.6264)
--(axis cs:0.798,0.6264)
--(axis cs:0.795,0.6264)
--(axis cs:0.792,0.6264)
--(axis cs:0.789,0.6264)
--(axis cs:0.786,0.6264)
--(axis cs:0.783,0.6264)
--(axis cs:0.78,0.6264)
--(axis cs:0.777,0.6264)
--(axis cs:0.774,0.6264)
--(axis cs:0.771,0.6264)
--(axis cs:0.768,0.6264)
--(axis cs:0.765,0.6264)
--(axis cs:0.762,0.6264)
--(axis cs:0.759,0.6264)
--(axis cs:0.756,0.6264)
--(axis cs:0.753,0.6264)
--(axis cs:0.75,0.6264)
--(axis cs:0.747,0.6264)
--(axis cs:0.744,0.613872)
--(axis cs:0.741,0.613872)
--(axis cs:0.738,0.613872)
--(axis cs:0.735,0.613872)
--(axis cs:0.732,0.613872)
--(axis cs:0.729,0.613872)
--(axis cs:0.726,0.613872)
--(axis cs:0.723,0.613872)
--(axis cs:0.72,0.613872)
--(axis cs:0.717,0.601344)
--(axis cs:0.714,0.601344)
--(axis cs:0.711,0.601344)
--(axis cs:0.708,0.601344)
--(axis cs:0.705,0.601344)
--(axis cs:0.702,0.601344)
--(axis cs:0.699,0.601344)
--(axis cs:0.696,0.601344)
--(axis cs:0.693,0.601344)
--(axis cs:0.69,0.601344)
--(axis cs:0.687,0.601344)
--(axis cs:0.684,0.601344)
--(axis cs:0.681,0.601344)
--(axis cs:0.678,0.601344)
--(axis cs:0.675,0.601344)
--(axis cs:0.672,0.601344)
--(axis cs:0.669,0.601344)
--(axis cs:0.666,0.601344)
--(axis cs:0.663,0.601344)
--(axis cs:0.66,0.601344)
--(axis cs:0.657,0.601344)
--(axis cs:0.654,0.588816)
--(axis cs:0.651,0.588816)
--(axis cs:0.648,0.576288)
--(axis cs:0.645,0.576288)
--(axis cs:0.642,0.56376)
--(axis cs:0.639,0.56376)
--(axis cs:0.636,0.56376)
--(axis cs:0.633,0.56376)
--(axis cs:0.63,0.56376)
--(axis cs:0.627,0.551232)
--(axis cs:0.624,0.551232)
--(axis cs:0.621,0.551232)
--(axis cs:0.618,0.538704)
--(axis cs:0.615,0.526176)
--(axis cs:0.612,0.526176)
--(axis cs:0.609,0.513648)
--(axis cs:0.606,0.513648)
--(axis cs:0.603,0.513648)
--(axis cs:0.6,0.50112)
--(axis cs:0.597,0.488592)
--(axis cs:0.594,0.488592)
--(axis cs:0.591,0.488592)
--(axis cs:0.588,0.476064)
--(axis cs:0.585,0.463536)
--(axis cs:0.582,0.451008)
--(axis cs:0.579,0.43848)
--(axis cs:0.576,0.425952)
--(axis cs:0.573,0.413424)
--(axis cs:0.57,0.400896)
--(axis cs:0.567,0.400896)
--(axis cs:0.564,0.388368)
--(axis cs:0.561,0.37584)
--(axis cs:0.558,0.363312)
--(axis cs:0.555,0.350784)
--(axis cs:0.552,0.338256)
--(axis cs:0.549,0.325728)
--(axis cs:0.546,0.3132)
--(axis cs:0.543,0.300672)
--(axis cs:0.54,0.288144)
--(axis cs:0.537,0.275616)
--(axis cs:0.534,0.263088)
--(axis cs:0.531,0.25056)
--(axis cs:0.528,0.238032)
--(axis cs:0.525,0.225504)
--(axis cs:0.522,0.212976)
--(axis cs:0.519,0.200448)
--(axis cs:0.516,0.18792)
--(axis cs:0.513,0.175392)
--(axis cs:0.51,0.162864)
--(axis cs:0.507,0.150336)
--(axis cs:0.504,0.150336)
--(axis cs:0.501,0.137808)
--(axis cs:0.498,0.137808)
--(axis cs:0.495,0.12528)
--(axis cs:0.492,0.12528)
--(axis cs:0.489,0.112752)
--(axis cs:0.486,0.100224)
--(axis cs:0.483,0.087696)
--(axis cs:0.48,0.075168)
--(axis cs:0.477,0.075168)
--(axis cs:0.474,0.06264)
--(axis cs:0.471,0.050112)
--(axis cs:0.468,0.050112)
--(axis cs:0.465,0.050112)
--(axis cs:0.462,0.037584)
--(axis cs:0.459,0.037584)
--(axis cs:0.456,0.025056)
--(axis cs:0.453,0.012528)
--(axis cs:0.45,0.012528)
--(axis cs:0.447,0.012528)
--(axis cs:0.444,0.012528)
--(axis cs:0.441,0)
--(axis cs:0.438,0)
--(axis cs:0.435,0)
--(axis cs:0.432,0)
--(axis cs:0.429,0)
--(axis cs:0.426,0)
--(axis cs:0.423,0)
--(axis cs:0.42,0)
--(axis cs:0.417,0)
--(axis cs:0.414,0)
--(axis cs:0.411,0)
--(axis cs:0.408,0)
--(axis cs:0.405,0)
--(axis cs:0.402,0)
--(axis cs:0.399,0)
--(axis cs:0.396,0)
--(axis cs:0.393,0)
--(axis cs:0.39,0)
--(axis cs:0.387,0)
--(axis cs:0.384,0)
--(axis cs:0.381,0)
--(axis cs:0.378,0)
--(axis cs:0.375,0)
--(axis cs:0.372,0)
--(axis cs:0.369,0)
--(axis cs:0.366,0)
--(axis cs:0.363,0)
--(axis cs:0.36,0)
--(axis cs:0.357,0)
--(axis cs:0.354,0)
--(axis cs:0.351,0)
--(axis cs:0.348,0)
--(axis cs:0.345,0)
--(axis cs:0.342,0)
--(axis cs:0.339,0)
--(axis cs:0.336,0)
--(axis cs:0.333,0)
--(axis cs:0.33,0)
--(axis cs:0.327,0)
--(axis cs:0.324,0)
--(axis cs:0.321,0)
--(axis cs:0.318,0)
--(axis cs:0.315,0)
--(axis cs:0.312,0)
--(axis cs:0.309,0)
--(axis cs:0.306,0)
--(axis cs:0.303,0)
--(axis cs:0.3,0)
--(axis cs:0.297,0)
--(axis cs:0.294,0)
--(axis cs:0.291,0)
--(axis cs:0.288,0)
--(axis cs:0.285,0)
--(axis cs:0.282,0)
--(axis cs:0.279,0)
--(axis cs:0.276,0)
--(axis cs:0.273,0)
--(axis cs:0.27,0)
--(axis cs:0.267,0)
--(axis cs:0.264,0)
--(axis cs:0.261,0)
--(axis cs:0.258,0)
--(axis cs:0.255,0)
--(axis cs:0.252,0)
--(axis cs:0.249,0)
--(axis cs:0.246,0)
--(axis cs:0.243,0)
--(axis cs:0.24,0)
--(axis cs:0.237,0)
--(axis cs:0.234,0)
--(axis cs:0.231,0)
--(axis cs:0.228,0)
--(axis cs:0.225,0)
--(axis cs:0.222,0)
--(axis cs:0.219,0)
--(axis cs:0.216,0)
--(axis cs:0.213,0)
--(axis cs:0.21,0)
--(axis cs:0.207,0)
--(axis cs:0.204,0)
--(axis cs:0.201,0)
--(axis cs:0.198,0)
--(axis cs:0.195,0)
--(axis cs:0.192,0)
--(axis cs:0.189,0)
--(axis cs:0.186,0)
--(axis cs:0.183,0)
--(axis cs:0.18,0)
--(axis cs:0.177,0)
--(axis cs:0.174,0)
--(axis cs:0.171,0)
--(axis cs:0.168,0)
--(axis cs:0.165,0)
--(axis cs:0.162,0)
--(axis cs:0.159,0)
--(axis cs:0.156,0)
--(axis cs:0.153,0)
--(axis cs:0.15,0)
--(axis cs:0.147,0)
--(axis cs:0.144,0)
--(axis cs:0.141,0)
--(axis cs:0.138,0)
--(axis cs:0.135,0)
--(axis cs:0.132,0)
--(axis cs:0.129,0)
--(axis cs:0.126,0)
--(axis cs:0.123,0)
--(axis cs:0.12,0)
--(axis cs:0.117,0)
--(axis cs:0.114,0)
--(axis cs:0.111,0)
--(axis cs:0.108,0)
--(axis cs:0.105,0)
--(axis cs:0.102,0)
--(axis cs:0.099,0)
--(axis cs:0.096,0)
--(axis cs:0.093,0)
--(axis cs:0.09,0)
--(axis cs:0.087,0)
--(axis cs:0.084,0)
--(axis cs:0.081,0)
--(axis cs:0.078,0)
--(axis cs:0.075,0)
--(axis cs:0.072,0)
--(axis cs:0.069,0)
--(axis cs:0.066,0)
--(axis cs:0.063,0)
--(axis cs:0.06,0)
--(axis cs:0.057,0)
--(axis cs:0.054,0)
--(axis cs:0.051,0)
--(axis cs:0.048,0)
--(axis cs:0.045,0)
--(axis cs:0.042,0)
--(axis cs:0.039,0)
--(axis cs:0.036,0)
--(axis cs:0.033,0)
--(axis cs:0.03,0)
--(axis cs:0.027,0)
--(axis cs:0.024,0)
--(axis cs:0.021,0)
--(axis cs:0.018,0)
--(axis cs:0.015,0)
--(axis cs:0.012,0)
--(axis cs:0.009,0)
--(axis cs:0.006,0)
--(axis cs:0.003,0)
--(axis cs:0,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.14]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.05,0)
--(axis cs:0.1,0)
--(axis cs:0.15,0)
--(axis cs:0.2,0)
--(axis cs:0.25,0)
--(axis cs:0.3,0)
--(axis cs:0.35,0)
--(axis cs:0.4,0)
--(axis cs:0.45,0)
--(axis cs:0.5,0)
--(axis cs:0.55,0)
--(axis cs:0.6,0)
--(axis cs:0.65,0)
--(axis cs:0.7,0)
--(axis cs:0.75,0)
--(axis cs:0.8,0.0777687868386263)
--(axis cs:0.85,0.146120014144921)
--(axis cs:0.9,0.298693333333333)
--(axis cs:0.95,0.604594278294055)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.95,1)
--(axis cs:0.9,1)
--(axis cs:0.85,1)
--(axis cs:0.8,1)
--(axis cs:0.75,0.948664250800769)
--(axis cs:0.7,0.922231213161374)
--(axis cs:0.65,0.922231213161374)
--(axis cs:0.6,0.716403890306727)
--(axis cs:0.55,0.66625451795712)
--(axis cs:0.5,0.4176)
--(axis cs:0.45,0.2088)
--(axis cs:0.4,0)
--(axis cs:0.35,0)
--(axis cs:0.3,0)
--(axis cs:0.25,0)
--(axis cs:0.2,0)
--(axis cs:0.15,0)
--(axis cs:0.1,0)
--(axis cs:0.05,0)
--(axis cs:0,0)
--(axis cs:0,0)
--cycle;

\addplot [monostyle]
table {%
0 0
0.003 0
0.006 0
0.009 0
0.012 0
0.015 0
0.018 0
0.021 0
0.024 0
0.027 0
0.03 0
0.033 0
0.036 0
0.039 0
0.042 0
0.045 0
0.048 0
0.051 0
0.054 0
0.057 0
0.06 0
0.063 0
0.066 0
0.069 0
0.072 0
0.075 0
0.078 0
0.081 0
0.084 0
0.087 0
0.09 0
0.093 0
0.096 0
0.099 0
0.102 0
0.105 0
0.108 0
0.111 0
0.114 0
0.117 0
0.12 0
0.123 0
0.126 0
0.129 0
0.132 0
0.135 0
0.138 0
0.141 0
0.144 0
0.147 0
0.15 0
0.153 0
0.156 0
0.159 0
0.162 0
0.165 0
0.168 0
0.171 0
0.174 0
0.177 0
0.18 0
0.183 0
0.186 0
0.189 0
0.192 0
0.195 0
0.198 0
0.201 0
0.204 0
0.207 0
0.21 0
0.213 0
0.216 0
0.219 0
0.222 0
0.225 0
0.228 0
0.231 0
0.234 0
0.237 0
0.24 0
0.243 0
0.246 0
0.249 0
0.252 0
0.255 0
0.258 0
0.261 0
0.264 0
0.267 0
0.27 0
0.273 0.004
0.276 0.004
0.279 0.004
0.282 0.004
0.285 0.004
0.288 0.004
0.291 0.008
0.294 0.012
0.297 0.012
0.3 0.012
0.303 0.016
0.306 0.02
0.309 0.024
0.312 0.028
0.315 0.032
0.318 0.036
0.321 0.04
0.324 0.044
0.327 0.048
0.33 0.052
0.333 0.056
0.336 0.06
0.339 0.064
0.342 0.068
0.345 0.072
0.348 0.076
0.351 0.08
0.354 0.084
0.357 0.088
0.36 0.092
0.363 0.096
0.366 0.1
0.369 0.104
0.372 0.108
0.375 0.112
0.378 0.116
0.381 0.12
0.384 0.124
0.387 0.128
0.39 0.132
0.393 0.136
0.396 0.14
0.399 0.144
0.402 0.148
0.405 0.152
0.408 0.156
0.411 0.16
0.414 0.164
0.417 0.168
0.42 0.172
0.423 0.172
0.426 0.176
0.429 0.18
0.432 0.184
0.435 0.188
0.438 0.192
0.441 0.192
0.444 0.192
0.447 0.196
0.45 0.2
0.453 0.2
0.456 0.2
0.459 0.2
0.462 0.2
0.465 0.2
0.468 0.2
0.471 0.2
0.474 0.2
0.477 0.2
0.48 0.2
0.483 0.2
0.486 0.2
0.489 0.2
0.492 0.2
0.495 0.2
0.498 0.2
0.501 0.2
0.504 0.2
0.507 0.2
0.51 0.2
0.513 0.2
0.516 0.2
0.519 0.2
0.522 0.2
0.525 0.2
0.528 0.2
0.531 0.2
0.534 0.2
0.537 0.2
0.54 0.2
0.543 0.2
0.546 0.2
0.549 0.2
0.552 0.2
0.555 0.2
0.558 0.2
0.561 0.2
0.564 0.2
0.567 0.2
0.57 0.2
0.573 0.2
0.576 0.2
0.579 0.2
0.582 0.2
0.585 0.2
0.588 0.2
0.591 0.2
0.594 0.2
0.597 0.2
0.6 0.2
0.603 0.2
0.606 0.2
0.609 0.2
0.612 0.2
0.615 0.2
0.618 0.2
0.621 0.2
0.624 0.2
0.627 0.2
0.63 0.2
0.633 0.2
0.636 0.2
0.639 0.2
0.642 0.2
0.645 0.2
0.648 0.2
0.651 0.2
0.654 0.2
0.657 0.2
0.66 0.2
0.663 0.2
0.666 0.2
0.669 0.2
0.672 0.2
0.675 0.2
0.678 0.2
0.681 0.2
0.684 0.2
0.687 0.2
0.69 0.2
0.693 0.2
0.696 0.2
0.699 0.2
0.702 0.204
0.705 0.204
0.708 0.204
0.711 0.204
0.714 0.204
0.717 0.204
0.72 0.208
0.723 0.208
0.726 0.212
0.729 0.216
0.732 0.216
0.735 0.216
0.738 0.216
0.741 0.216
0.744 0.216
0.747 0.216
0.75 0.22
0.753 0.22
0.756 0.22
0.759 0.224
0.762 0.228
0.765 0.232
0.768 0.236
0.771 0.24
0.774 0.24
0.777 0.244
0.78 0.248
0.783 0.248
0.786 0.252
0.789 0.256
0.792 0.26
0.795 0.264
0.798 0.268
0.801 0.272
0.804 0.276
0.807 0.28
0.81 0.284
0.813 0.288
0.816 0.292
0.819 0.296
0.822 0.3
0.825 0.304
0.828 0.308
0.831 0.312
0.834 0.316
0.837 0.32
0.84 0.324
0.843 0.328
0.846 0.332
0.849 0.336
0.852 0.336
0.855 0.34
0.858 0.344
0.861 0.348
0.864 0.352
0.867 0.356
0.87 0.356
0.873 0.36
0.876 0.36
0.879 0.36
0.882 0.364
0.885 0.368
0.888 0.372
0.891 0.376
0.894 0.38
0.897 0.384
0.9 0.384
0.903 0.388
0.906 0.392
0.909 0.392
0.912 0.392
0.915 0.392
0.918 0.392
0.921 0.392
0.924 0.396
0.927 0.396
0.93 0.396
0.933 0.4
0.936 0.4
0.939 0.4
0.942 0.4
0.945 0.4
0.948 0.4
0.951 0.4
0.954 0.4
0.957 0.4
0.96 0.4
0.963 0.4
0.966 0.4
0.969 0.4
0.972 0.4
0.975 0.4
0.978 0.4
0.981 0.4
0.984 0.4
0.987 0.4
0.99 0.4
0.993 0.4
0.996 0.4
0.999 0.4
1 0.4
};
\addplot [atadstyle]
table {%
0 0
0.003 0
0.006 0
0.009 0
0.012 0
0.015 0
0.018 0
0.021 0
0.024 0
0.027 0
0.03 0
0.033 0
0.036 0
0.039 0
0.042 0
0.045 0
0.048 0
0.051 0
0.054 0
0.057 0
0.06 0
0.063 0
0.066 0
0.069 0
0.072 0
0.075 0
0.078 0
0.081 0
0.084 0
0.087 0
0.09 0
0.093 0
0.096 0
0.099 0
0.102 0
0.105 0
0.108 0
0.111 0
0.114 0
0.117 0
0.12 0
0.123 0
0.126 0
0.129 0
0.132 0
0.135 0
0.138 0
0.141 0
0.144 0
0.147 0
0.15 0
0.153 0
0.156 0
0.159 0
0.162 0
0.165 0
0.168 0
0.171 0
0.174 0.004
0.177 0.004
0.18 0.004
0.183 0.004
0.186 0.004
0.189 0.004
0.192 0.008
0.195 0.016
0.198 0.02
0.201 0.028
0.204 0.036
0.207 0.044
0.21 0.048
0.213 0.052
0.216 0.06
0.219 0.068
0.222 0.076
0.225 0.084
0.228 0.092
0.231 0.1
0.234 0.104
0.237 0.112
0.24 0.116
0.243 0.124
0.246 0.132
0.249 0.14
0.252 0.148
0.255 0.156
0.258 0.164
0.261 0.172
0.264 0.18
0.267 0.188
0.27 0.196
0.273 0.204
0.276 0.212
0.279 0.22
0.282 0.228
0.285 0.236
0.288 0.244
0.291 0.252
0.294 0.26
0.297 0.268
0.3 0.276
0.303 0.284
0.306 0.292
0.309 0.3
0.312 0.308
0.315 0.316
0.318 0.324
0.321 0.332
0.324 0.336
0.327 0.344
0.33 0.352
0.333 0.36
0.336 0.368
0.339 0.376
0.342 0.38
0.345 0.38
0.348 0.384
0.351 0.384
0.354 0.384
0.357 0.384
0.36 0.388
0.363 0.392
0.366 0.392
0.369 0.392
0.372 0.392
0.375 0.392
0.378 0.392
0.381 0.392
0.384 0.396
0.387 0.396
0.39 0.4
0.393 0.4
0.396 0.4
0.399 0.4
0.402 0.4
0.405 0.4
0.408 0.4
0.411 0.4
0.414 0.4
0.417 0.4
0.42 0.4
0.423 0.4
0.426 0.4
0.429 0.4
0.432 0.4
0.435 0.4
0.438 0.4
0.441 0.4
0.444 0.4
0.447 0.4
0.45 0.4
0.453 0.4
0.456 0.4
0.459 0.4
0.462 0.4
0.465 0.4
0.468 0.4
0.471 0.4
0.474 0.4
0.477 0.4
0.48 0.4
0.483 0.4
0.486 0.4
0.489 0.4
0.492 0.4
0.495 0.4
0.498 0.4
0.501 0.4
0.504 0.4
0.507 0.4
0.51 0.4
0.513 0.4
0.516 0.4
0.519 0.4
0.522 0.4
0.525 0.4
0.528 0.4
0.531 0.4
0.534 0.4
0.537 0.4
0.54 0.4
0.543 0.4
0.546 0.4
0.549 0.4
0.552 0.4
0.555 0.4
0.558 0.4
0.561 0.4
0.564 0.4
0.567 0.4
0.57 0.4
0.573 0.4
0.576 0.4
0.579 0.4
0.582 0.4
0.585 0.4
0.588 0.4
0.591 0.4
0.594 0.4
0.597 0.4
0.6 0.4
0.603 0.4
0.606 0.4
0.609 0.4
0.612 0.4
0.615 0.4
0.618 0.4
0.621 0.404
0.624 0.404
0.627 0.404
0.63 0.408
0.633 0.412
0.636 0.42
0.639 0.424
0.642 0.432
0.645 0.436
0.648 0.44
0.651 0.444
0.654 0.452
0.657 0.456
0.66 0.46
0.663 0.464
0.666 0.468
0.669 0.476
0.672 0.484
0.675 0.492
0.678 0.5
0.681 0.508
0.684 0.516
0.687 0.524
0.69 0.532
0.693 0.54
0.696 0.548
0.699 0.556
0.702 0.564
0.705 0.572
0.708 0.58
0.711 0.588
0.714 0.596
0.717 0.604
0.72 0.612
0.723 0.62
0.726 0.628
0.729 0.636
0.732 0.644
0.735 0.652
0.738 0.66
0.741 0.668
0.744 0.676
0.747 0.684
0.75 0.692
0.753 0.7
0.756 0.708
0.759 0.716
0.762 0.724
0.765 0.732
0.768 0.74
0.771 0.744
0.774 0.752
0.777 0.76
0.78 0.764
0.783 0.768
0.786 0.768
0.789 0.772
0.792 0.772
0.795 0.776
0.798 0.78
0.801 0.784
0.804 0.784
0.807 0.788
0.81 0.792
0.813 0.796
0.816 0.8
0.819 0.8
0.822 0.8
0.825 0.8
0.828 0.8
0.831 0.8
0.834 0.8
0.837 0.8
0.84 0.8
0.843 0.8
0.846 0.8
0.849 0.8
0.852 0.8
0.855 0.8
0.858 0.8
0.861 0.8
0.864 0.8
0.867 0.8
0.87 0.8
0.873 0.8
0.876 0.8
0.879 0.8
0.882 0.8
0.885 0.8
0.888 0.8
0.891 0.8
0.894 0.8
0.897 0.8
0.9 0.8
0.903 0.8
0.906 0.8
0.909 0.8
0.912 0.8
0.915 0.8
0.918 0.8
0.921 0.8
0.924 0.8
0.927 0.8
0.93 0.8
0.933 0.8
0.936 0.8
0.939 0.8
0.942 0.8
0.945 0.8
0.948 0.8
0.951 0.8
0.954 0.8
0.957 0.8
0.96 0.8
0.963 0.8
0.966 0.8
0.969 0.8
0.972 0.8
0.975 0.8
0.978 0.8
0.981 0.8
0.984 0.8
0.987 0.8
0.99 0.8
0.993 0.8
0.996 0.8
0.999 0.8
1 0.8
};
\addplot [lotadstyle]
table {%
0 0
0.003 0
0.006 0
0.009 0
0.012 0
0.015 0
0.018 0
0.021 0
0.024 0
0.027 0
0.03 0
0.033 0
0.036 0
0.039 0
0.042 0
0.045 0
0.048 0
0.051 0
0.054 0
0.057 0
0.06 0
0.063 0
0.066 0
0.069 0
0.072 0
0.075 0
0.078 0
0.081 0
0.084 0
0.087 0
0.09 0
0.093 0
0.096 0
0.099 0
0.102 0
0.105 0
0.108 0
0.111 0
0.114 0
0.117 0
0.12 0
0.123 0
0.126 0
0.129 0
0.132 0
0.135 0
0.138 0
0.141 0
0.144 0
0.147 0
0.15 0
0.153 0
0.156 0
0.159 0
0.162 0
0.165 0
0.168 0
0.171 0
0.174 0
0.177 0
0.18 0
0.183 0
0.186 0
0.189 0
0.192 0
0.195 0
0.198 0
0.201 0
0.204 0
0.207 0
0.21 0
0.213 0
0.216 0
0.219 0
0.222 0
0.225 0
0.228 0
0.231 0
0.234 0
0.237 0
0.24 0
0.243 0
0.246 0
0.249 0
0.252 0
0.255 0
0.258 0
0.261 0
0.264 0
0.267 0
0.27 0
0.273 0
0.276 0
0.279 0
0.282 0
0.285 0
0.288 0
0.291 0
0.294 0
0.297 0
0.3 0
0.303 0
0.306 0
0.309 0
0.312 0
0.315 0
0.318 0
0.321 0
0.324 0
0.327 0
0.33 0
0.333 0
0.336 0
0.339 0
0.342 0
0.345 0
0.348 0
0.351 0
0.354 0
0.357 0
0.36 0
0.363 0
0.366 0
0.369 0
0.372 0
0.375 0
0.378 0
0.381 0
0.384 0
0.387 0
0.39 0
0.393 0
0.396 0
0.399 0
0.402 0
0.405 0
0.408 0
0.411 0
0.414 0
0.417 0
0.42 0
0.423 0
0.426 0
0.429 0
0.432 0
0.435 0
0.438 0
0.441 0
0.444 0.004
0.447 0.004
0.45 0.004
0.453 0.004
0.456 0.008
0.459 0.012
0.462 0.012
0.465 0.016
0.468 0.016
0.471 0.016
0.474 0.02
0.477 0.024
0.48 0.024
0.483 0.028
0.486 0.032
0.489 0.036
0.492 0.04
0.495 0.04
0.498 0.044
0.501 0.044
0.504 0.048
0.507 0.048
0.51 0.052
0.513 0.056
0.516 0.06
0.519 0.064
0.522 0.068
0.525 0.072
0.528 0.076
0.531 0.08
0.534 0.084
0.537 0.088
0.54 0.092
0.543 0.096
0.546 0.1
0.549 0.104
0.552 0.108
0.555 0.112
0.558 0.116
0.561 0.12
0.564 0.124
0.567 0.128
0.57 0.128
0.573 0.132
0.576 0.136
0.579 0.14
0.582 0.144
0.585 0.148
0.588 0.152
0.591 0.156
0.594 0.156
0.597 0.156
0.6 0.16
0.603 0.164
0.606 0.164
0.609 0.164
0.612 0.168
0.615 0.168
0.618 0.172
0.621 0.176
0.624 0.176
0.627 0.176
0.63 0.18
0.633 0.18
0.636 0.18
0.639 0.18
0.642 0.18
0.645 0.184
0.648 0.184
0.651 0.188
0.654 0.188
0.657 0.192
0.66 0.192
0.663 0.192
0.666 0.192
0.669 0.192
0.672 0.192
0.675 0.192
0.678 0.192
0.681 0.192
0.684 0.192
0.687 0.192
0.69 0.192
0.693 0.192
0.696 0.192
0.699 0.192
0.702 0.192
0.705 0.192
0.708 0.192
0.711 0.192
0.714 0.192
0.717 0.192
0.72 0.196
0.723 0.196
0.726 0.196
0.729 0.196
0.732 0.196
0.735 0.196
0.738 0.196
0.741 0.196
0.744 0.196
0.747 0.2
0.75 0.2
0.753 0.2
0.756 0.2
0.759 0.2
0.762 0.2
0.765 0.2
0.768 0.2
0.771 0.2
0.774 0.2
0.777 0.2
0.78 0.2
0.783 0.2
0.786 0.2
0.789 0.2
0.792 0.2
0.795 0.2
0.798 0.2
0.801 0.2
0.804 0.2
0.807 0.2
0.81 0.2
0.813 0.2
0.816 0.2
0.819 0.2
0.822 0.2
0.825 0.2
0.828 0.2
0.831 0.2
0.834 0.2
0.837 0.2
0.84 0.2
0.843 0.2
0.846 0.2
0.849 0.2
0.852 0.2
0.855 0.2
0.858 0.2
0.861 0.2
0.864 0.2
0.867 0.2
0.87 0.2
0.873 0.2
0.876 0.2
0.879 0.2
0.882 0.2
0.885 0.2
0.888 0.2
0.891 0.2
0.894 0.2
0.897 0.2
0.9 0.2
0.903 0.2
0.906 0.2
0.909 0.2
0.912 0.2
0.915 0.2
0.918 0.2
0.921 0.2
0.924 0.2
0.927 0.2
0.93 0.2
0.933 0.2
0.936 0.2
0.939 0.2
0.942 0.2
0.945 0.2
0.948 0.2
0.951 0.2
0.954 0.2
0.957 0.2
0.96 0.2
0.963 0.2
0.966 0.2
0.969 0.2
0.972 0.2
0.975 0.2
0.978 0.2
0.981 0.2
0.984 0.2
0.987 0.2
0.99 0.2
0.993 0.2
0.996 0.2
0.999 0.2
1 0.2
};
\addplot [contractstyle]
table {%
0 0
0 0
0.05 0
0.1 0
0.15 0
0.2 0
0.25 0
0.3 0
0.35 0
0.4 0
0.45 0.0666666666666667
0.5 0.133333333333333
0.55 0.253333333333333
0.6 0.293333333333333
0.65 0.4
0.7 0.4
0.75 0.466666666666667
0.8 0.6
0.85 0.63
0.9 0.696666666666667
0.95 0.83
1 1
};


\nextgroupplot[
  xmin=0, xmax=2.5,
  xtick={0,0.5,...,2.5},
  xlabel={Total Training Timesteps ($\times$1e6)},
  ymin=0, ymax=100,
  ytick={0,25,...,100},
  ylabel={Mean successful\\completion steps}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.14]
(axis cs:0.015,100)
--(axis cs:0.015,100)
--(axis cs:0.03,100)
--(axis cs:0.045,100)
--(axis cs:0.06,100)
--(axis cs:0.075,100)
--(axis cs:0.09,100)
--(axis cs:0.105,100)
--(axis cs:0.12,100)
--(axis cs:0.135,100)
--(axis cs:0.15,100)
--(axis cs:0.165,100)
--(axis cs:0.18,100)
--(axis cs:0.195,100)
--(axis cs:0.21,100)
--(axis cs:0.225,100)
--(axis cs:0.24,100)
--(axis cs:0.255,100)
--(axis cs:0.27,100)
--(axis cs:0.285,100)
--(axis cs:0.3,100)
--(axis cs:0.315,100)
--(axis cs:0.33,100)
--(axis cs:0.345,100)
--(axis cs:0.36,100)
--(axis cs:0.375,100)
--(axis cs:0.39,100)
--(axis cs:0.405,100)
--(axis cs:0.42,100)
--(axis cs:0.435,100)
--(axis cs:0.45,100)
--(axis cs:0.465,100)
--(axis cs:0.48,100)
--(axis cs:0.495,100)
--(axis cs:0.51,100)
--(axis cs:0.525,100)
--(axis cs:0.54,100)
--(axis cs:0.555,100)
--(axis cs:0.57,100)
--(axis cs:0.585,100)
--(axis cs:0.6,100)
--(axis cs:0.615,100)
--(axis cs:0.63,100)
--(axis cs:0.645,100)
--(axis cs:0.66,100)
--(axis cs:0.675,100)
--(axis cs:0.69,100)
--(axis cs:0.705,99.9067063829787)
--(axis cs:0.72,99.90865)
--(axis cs:0.735,99.6548408163265)
--(axis cs:0.75,99.661744)
--(axis cs:0.765,99.611632)
--(axis cs:0.78,99.611632)
--(axis cs:0.795,99.611632)
--(axis cs:0.81,99.611632)
--(axis cs:0.825,99.18568)
--(axis cs:0.84,99.18568)
--(axis cs:0.855,99.010288)
--(axis cs:0.87,98.383888)
--(axis cs:0.885,97.770016)
--(axis cs:0.9,97.770016)
--(axis cs:0.915,97.481872)
--(axis cs:0.93,96.955696)
--(axis cs:0.945,96.36688)
--(axis cs:0.96,95.577616)
--(axis cs:0.975,95.026384)
--(axis cs:0.99,94.412512)
--(axis cs:1.005,93.685888)
--(axis cs:1.02,92.996848)
--(axis cs:1.035,92.207584)
--(axis cs:1.05,91.455904)
--(axis cs:1.065,90.629056)
--(axis cs:1.08,89.889904)
--(axis cs:1.095,89.200864)
--(axis cs:1.11,88.486768)
--(axis cs:1.125,87.672448)
--(axis cs:1.14,86.945824)
--(axis cs:1.155,86.2192)
--(axis cs:1.17,85.480048)
--(axis cs:1.185,84.640672)
--(axis cs:1.2,83.976688)
--(axis cs:1.215,83.162368)
--(axis cs:1.23,82.698832)
--(axis cs:1.245,81.77176)
--(axis cs:1.26,81.08272)
--(axis cs:1.275,80.193232)
--(axis cs:1.29,79.341328)
--(axis cs:1.305,78.45184)
--(axis cs:1.32,77.599936)
--(axis cs:1.335,76.810672)
--(axis cs:1.35,76.021408)
--(axis cs:1.365,75.420064)
--(axis cs:1.38,74.618272)
--(axis cs:1.395,73.703728)
--(axis cs:1.41,72.801712)
--(axis cs:1.425,72.137728)
--(axis cs:1.44,71.298352)
--(axis cs:1.455,70.659424)
--(axis cs:1.47,69.87016)
--(axis cs:1.485,69.293872)
--(axis cs:1.5,68.504608)
--(axis cs:1.515,67.752928)
--(axis cs:1.53,66.913552)
--(axis cs:1.545,66.099232)
--(axis cs:1.56,65.247328)
--(axis cs:1.575,64.758736)
--(axis cs:1.59,63.944416)
--(axis cs:1.605,63.242848)
--(axis cs:1.62,63.067456)
--(axis cs:1.635,62.79184)
--(axis cs:1.65,62.065216)
--(axis cs:1.665,61.438816)
--(axis cs:1.68,61.125616)
--(axis cs:1.695,60.862528)
--(axis cs:1.71,60.762304)
--(axis cs:1.725,60.361408)
--(axis cs:1.74,60.085792)
--(axis cs:1.755,59.998096)
--(axis cs:1.77,59.860288)
--(axis cs:1.785,59.860288)
--(axis cs:1.8,59.672368)
--(axis cs:1.815,59.684896)
--(axis cs:1.83,59.572144)
--(axis cs:1.845,59.40928)
--(axis cs:1.86,59.258944)
--(axis cs:1.875,59.258944)
--(axis cs:1.89,59.058496)
--(axis cs:1.905,58.90816)
--(axis cs:1.92,58.732768)
--(axis cs:1.935,58.72024)
--(axis cs:1.95,58.444624)
--(axis cs:1.965,58.419568)
--(axis cs:1.98,57.956032)
--(axis cs:1.995,58.0312)
--(axis cs:2.01,57.78064)
--(axis cs:2.025,57.793168)
--(axis cs:2.04,57.743056)
--(axis cs:2.055,57.705472)
--(axis cs:2.07,57.605248)
--(axis cs:2.085,57.505024)
--(axis cs:2.1,57.354688)
--(axis cs:2.115,57.104128)
--(axis cs:2.13,57.054016)
--(axis cs:2.145,57.054016)
--(axis cs:2.16,57.041488)
--(axis cs:2.175,56.878624)
--(axis cs:2.19,56.90368)
--(axis cs:2.205,56.765872)
--(axis cs:2.22,56.65312)
--(axis cs:2.235,56.515312)
--(axis cs:2.25,56.415088)
--(axis cs:2.265,56.327392)
--(axis cs:2.28,56.227168)
--(axis cs:2.295,56.202112)
--(axis cs:2.31,56.114416)
--(axis cs:2.325,56.126944)
--(axis cs:2.34,56.064304)
--(axis cs:2.355,56.076832)
--(axis cs:2.37,56.152)
--(axis cs:2.385,56.126944)
--(axis cs:2.4,55.926496)
--(axis cs:2.415,55.989136)
--(axis cs:2.43,55.876384)
--(axis cs:2.445,55.826272)
--(axis cs:2.46,55.801216)
--(axis cs:2.475,55.90144)
--(axis cs:2.49,55.863856)
--(axis cs:2.5,55.863856)
--(axis cs:2.5,100)
--(axis cs:2.5,100)
--(axis cs:2.49,100)
--(axis cs:2.475,100)
--(axis cs:2.46,100)
--(axis cs:2.445,100)
--(axis cs:2.43,100)
--(axis cs:2.415,100)
--(axis cs:2.4,100)
--(axis cs:2.385,100)
--(axis cs:2.37,100)
--(axis cs:2.355,100)
--(axis cs:2.34,100)
--(axis cs:2.325,100)
--(axis cs:2.31,100)
--(axis cs:2.295,100)
--(axis cs:2.28,100)
--(axis cs:2.265,100)
--(axis cs:2.25,100)
--(axis cs:2.235,100)
--(axis cs:2.22,100)
--(axis cs:2.205,100)
--(axis cs:2.19,100)
--(axis cs:2.175,100)
--(axis cs:2.16,100)
--(axis cs:2.145,100)
--(axis cs:2.13,100)
--(axis cs:2.115,100)
--(axis cs:2.1,100)
--(axis cs:2.085,100)
--(axis cs:2.07,100)
--(axis cs:2.055,100)
--(axis cs:2.04,100)
--(axis cs:2.025,100)
--(axis cs:2.01,100)
--(axis cs:1.995,100)
--(axis cs:1.98,100)
--(axis cs:1.965,100)
--(axis cs:1.95,100)
--(axis cs:1.935,100)
--(axis cs:1.92,100)
--(axis cs:1.905,100)
--(axis cs:1.89,100)
--(axis cs:1.875,100)
--(axis cs:1.86,100)
--(axis cs:1.845,100)
--(axis cs:1.83,100)
--(axis cs:1.815,100)
--(axis cs:1.8,100)
--(axis cs:1.785,100)
--(axis cs:1.77,100)
--(axis cs:1.755,100)
--(axis cs:1.74,100)
--(axis cs:1.725,100)
--(axis cs:1.71,100)
--(axis cs:1.695,100)
--(axis cs:1.68,100)
--(axis cs:1.665,100)
--(axis cs:1.65,100)
--(axis cs:1.635,100)
--(axis cs:1.62,100)
--(axis cs:1.605,100)
--(axis cs:1.59,100)
--(axis cs:1.575,100)
--(axis cs:1.56,100)
--(axis cs:1.545,100)
--(axis cs:1.53,100)
--(axis cs:1.515,100)
--(axis cs:1.5,100)
--(axis cs:1.485,100)
--(axis cs:1.47,100)
--(axis cs:1.455,100)
--(axis cs:1.44,100)
--(axis cs:1.425,100)
--(axis cs:1.41,100)
--(axis cs:1.395,100)
--(axis cs:1.38,100)
--(axis cs:1.365,100)
--(axis cs:1.35,100)
--(axis cs:1.335,100)
--(axis cs:1.32,100)
--(axis cs:1.305,100)
--(axis cs:1.29,100)
--(axis cs:1.275,100)
--(axis cs:1.26,100)
--(axis cs:1.245,100)
--(axis cs:1.23,100)
--(axis cs:1.215,100)
--(axis cs:1.2,100)
--(axis cs:1.185,100)
--(axis cs:1.17,100)
--(axis cs:1.155,100)
--(axis cs:1.14,100)
--(axis cs:1.125,100)
--(axis cs:1.11,100)
--(axis cs:1.095,100)
--(axis cs:1.08,100)
--(axis cs:1.065,100)
--(axis cs:1.05,100)
--(axis cs:1.035,100)
--(axis cs:1.02,100)
--(axis cs:1.005,100)
--(axis cs:0.99,100)
--(axis cs:0.975,100)
--(axis cs:0.96,100)
--(axis cs:0.945,100)
--(axis cs:0.93,100)
--(axis cs:0.915,100)
--(axis cs:0.9,100)
--(axis cs:0.885,100)
--(axis cs:0.87,100)
--(axis cs:0.855,100)
--(axis cs:0.84,100)
--(axis cs:0.825,100)
--(axis cs:0.81,100)
--(axis cs:0.795,100)
--(axis cs:0.78,100)
--(axis cs:0.765,100)
--(axis cs:0.75,100)
--(axis cs:0.735,100)
--(axis cs:0.72,100)
--(axis cs:0.705,100)
--(axis cs:0.69,100)
--(axis cs:0.675,100)
--(axis cs:0.66,100)
--(axis cs:0.645,100)
--(axis cs:0.63,100)
--(axis cs:0.615,100)
--(axis cs:0.6,100)
--(axis cs:0.585,100)
--(axis cs:0.57,100)
--(axis cs:0.555,100)
--(axis cs:0.54,100)
--(axis cs:0.525,100)
--(axis cs:0.51,100)
--(axis cs:0.495,100)
--(axis cs:0.48,100)
--(axis cs:0.465,100)
--(axis cs:0.45,100)
--(axis cs:0.435,100)
--(axis cs:0.42,100)
--(axis cs:0.405,100)
--(axis cs:0.39,100)
--(axis cs:0.375,100)
--(axis cs:0.36,100)
--(axis cs:0.345,100)
--(axis cs:0.33,100)
--(axis cs:0.315,100)
--(axis cs:0.3,100)
--(axis cs:0.285,100)
--(axis cs:0.27,100)
--(axis cs:0.255,100)
--(axis cs:0.24,100)
--(axis cs:0.225,100)
--(axis cs:0.21,100)
--(axis cs:0.195,100)
--(axis cs:0.18,100)
--(axis cs:0.165,100)
--(axis cs:0.15,100)
--(axis cs:0.135,100)
--(axis cs:0.12,100)
--(axis cs:0.105,100)
--(axis cs:0.09,100)
--(axis cs:0.075,100)
--(axis cs:0.06,100)
--(axis cs:0.045,100)
--(axis cs:0.03,100)
--(axis cs:0.015,100)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.14]
(axis cs:0.015,100)
--(axis cs:0.015,100)
--(axis cs:0.03,100)
--(axis cs:0.045,100)
--(axis cs:0.06,100)
--(axis cs:0.075,100)
--(axis cs:0.09,100)
--(axis cs:0.105,100)
--(axis cs:0.12,100)
--(axis cs:0.135,100)
--(axis cs:0.15,98.55928)
--(axis cs:0.165,95.2735272727273)
--(axis cs:0.18,94.6756)
--(axis cs:0.195,95.0851692307693)
--(axis cs:0.21,94.2281714285714)
--(axis cs:0.225,93.48544)
--(axis cs:0.24,92.2483)
--(axis cs:0.255,90.4197647058823)
--(axis cs:0.27,89.8036)
--(axis cs:0.285,88.3291789473684)
--(axis cs:0.3,88.91272)
--(axis cs:0.315,87.6509714285714)
--(axis cs:0.33,86.8456)
--(axis cs:0.345,85.8379130434783)
--(axis cs:0.36,86.428)
--(axis cs:0.375,85.492576)
--(axis cs:0.39,84.7254769230769)
--(axis cs:0.405,83.7368)
--(axis cs:0.42,83.2661714285714)
--(axis cs:0.435,82.4176)
--(axis cs:0.45,81.45856)
--(axis cs:0.465,80.6624258064516)
--(axis cs:0.48,79.7986)
--(axis cs:0.495,79.1389818181818)
--(axis cs:0.51,78.4076235294118)
--(axis cs:0.525,77.82544)
--(axis cs:0.54,77.206)
--(axis cs:0.555,76.5523243243243)
--(axis cs:0.57,75.9660210526316)
--(axis cs:0.585,75.4097846153846)
--(axis cs:0.6,74.91268)
--(axis cs:0.615,74.3003555285846)
--(axis cs:0.63,73.9308435104194)
--(axis cs:0.645,73.4004405673523)
--(axis cs:0.66,72.8176285755077)
--(axis cs:0.675,72.4755988276332)
--(axis cs:0.69,72.0016864408743)
--(axis cs:0.705,71.547782738288)
--(axis cs:0.72,71.2426917646599)
--(axis cs:0.735,70.8745246638495)
--(axis cs:0.75,70.3592154400396)
--(axis cs:0.765,69.4499224148126)
--(axis cs:0.78,68.3067101128933)
--(axis cs:0.795,67.1509095192595)
--(axis cs:0.81,66.1368758711261)
--(axis cs:0.825,65.0374851898886)
--(axis cs:0.84,63.9282278883013)
--(axis cs:0.855,62.8006458418059)
--(axis cs:0.87,61.6608028646489)
--(axis cs:0.885,60.5305294267426)
--(axis cs:0.9,59.7792823000347)
--(axis cs:0.915,59.4699316741964)
--(axis cs:0.93,58.4283802228314)
--(axis cs:0.945,57.2701071615193)
--(axis cs:0.96,56.3338353906741)
--(axis cs:0.975,55.5176540254121)
--(axis cs:0.99,54.8272729833921)
--(axis cs:1.005,54.3301197008916)
--(axis cs:1.02,53.5552349635006)
--(axis cs:1.035,53.013082685645)
--(axis cs:1.05,51.7188211614334)
--(axis cs:1.065,51.1906291529291)
--(axis cs:1.08,50.4259172598947)
--(axis cs:1.095,49.8008140990191)
--(axis cs:1.11,48.6563723156372)
--(axis cs:1.125,48.0886873167472)
--(axis cs:1.14,47.4053041520128)
--(axis cs:1.155,46.9075157931594)
--(axis cs:1.17,46.2030319049335)
--(axis cs:1.185,45.663117819593)
--(axis cs:1.2,45.2145308013522)
--(axis cs:1.215,44.629036128841)
--(axis cs:1.23,44.1415410879867)
--(axis cs:1.245,43.5237411754665)
--(axis cs:1.26,42.9016352898995)
--(axis cs:1.275,42.2437942302975)
--(axis cs:1.29,41.5849584354212)
--(axis cs:1.305,40.9616058996427)
--(axis cs:1.32,40.3987311369707)
--(axis cs:1.335,39.9384906373772)
--(axis cs:1.35,39.3480778525149)
--(axis cs:1.365,38.9790897453915)
--(axis cs:1.38,38.28634970237)
--(axis cs:1.395,37.8708910045882)
--(axis cs:1.41,37.8643514399272)
--(axis cs:1.425,37.2841431134481)
--(axis cs:1.44,37.0961335841371)
--(axis cs:1.455,36.4862728625572)
--(axis cs:1.47,35.7813472022858)
--(axis cs:1.485,35.392038721451)
--(axis cs:1.5,35.3452052408501)
--(axis cs:1.515,34.7666936161041)
--(axis cs:1.53,34.6399966853634)
--(axis cs:1.545,34.4946079458739)
--(axis cs:1.56,34.2375297761064)
--(axis cs:1.575,34.1086974227497)
--(axis cs:1.59,33.9006280951999)
--(axis cs:1.605,33.717667765879)
--(axis cs:1.62,33.7363493754331)
--(axis cs:1.635,33.5804342862261)
--(axis cs:1.65,33.4141252409569)
--(axis cs:1.665,33.2572124703025)
--(axis cs:1.68,33.2483636603957)
--(axis cs:1.695,33.1649906110412)
--(axis cs:1.71,33.1002895271323)
--(axis cs:1.725,32.9802450643292)
--(axis cs:1.74,32.8886599075132)
--(axis cs:1.755,32.8796080897292)
--(axis cs:1.77,32.713607468594)
--(axis cs:1.785,32.7600739003251)
--(axis cs:1.8,33.4951981499227)
--(axis cs:1.815,33.3566215810416)
--(axis cs:1.83,33.4926878032589)
--(axis cs:1.845,33.4912540841781)
--(axis cs:1.86,33.3877854440083)
--(axis cs:1.875,33.3225003734769)
--(axis cs:1.89,33.3230926079398)
--(axis cs:1.905,33.1683785866358)
--(axis cs:1.92,33.1125319048673)
--(axis cs:1.935,33.0390227131504)
--(axis cs:1.95,32.9649908912339)
--(axis cs:1.965,32.9844491503677)
--(axis cs:1.98,32.9573803953454)
--(axis cs:1.995,33.654393736131)
--(axis cs:2.01,33.7191936623895)
--(axis cs:2.025,33.6730924226306)
--(axis cs:2.04,33.7927005274655)
--(axis cs:2.055,33.9032462938909)
--(axis cs:2.07,33.8294003587367)
--(axis cs:2.085,33.6909559772801)
--(axis cs:2.1,33.5987337167781)
--(axis cs:2.115,33.5987337167781)
--(axis cs:2.13,33.6173885677658)
--(axis cs:2.145,33.6268835346211)
--(axis cs:2.16,33.3866604660808)
--(axis cs:2.175,33.3408870763432)
--(axis cs:2.19,33.340932835132)
--(axis cs:2.205,33.3963075219885)
--(axis cs:2.22,33.4053074267058)
--(axis cs:2.235,34.7610662252292)
--(axis cs:2.25,34.7426733469618)
--(axis cs:2.265,34.5953230897293)
--(axis cs:2.28,34.6413357573586)
--(axis cs:2.295,34.7059686403335)
--(axis cs:2.31,34.650607796674)
--(axis cs:2.325,34.6872880645257)
--(axis cs:2.34,34.6407216929551)
--(axis cs:2.355,34.6770059460444)
--(axis cs:2.37,34.5663404959003)
--(axis cs:2.385,34.6027282019416)
--(axis cs:2.4,34.6211723024696)
--(axis cs:2.415,34.6117421810078)
--(axis cs:2.43,34.6305914324936)
--(axis cs:2.445,34.6216732219437)
--(axis cs:2.46,34.7231737272101)
--(axis cs:2.475,34.6774286529303)
--(axis cs:2.49,34.6309524413335)
--(axis cs:2.5,34.6309524413335)
--(axis cs:2.5,100)
--(axis cs:2.5,100)
--(axis cs:2.49,100)
--(axis cs:2.475,100)
--(axis cs:2.46,100)
--(axis cs:2.445,100)
--(axis cs:2.43,100)
--(axis cs:2.415,100)
--(axis cs:2.4,100)
--(axis cs:2.385,100)
--(axis cs:2.37,100)
--(axis cs:2.355,100)
--(axis cs:2.34,100)
--(axis cs:2.325,100)
--(axis cs:2.31,100)
--(axis cs:2.295,100)
--(axis cs:2.28,100)
--(axis cs:2.265,100)
--(axis cs:2.25,100)
--(axis cs:2.235,100)
--(axis cs:2.22,100)
--(axis cs:2.205,100)
--(axis cs:2.19,100)
--(axis cs:2.175,100)
--(axis cs:2.16,100)
--(axis cs:2.145,100)
--(axis cs:2.13,100)
--(axis cs:2.115,100)
--(axis cs:2.1,100)
--(axis cs:2.085,100)
--(axis cs:2.07,100)
--(axis cs:2.055,100)
--(axis cs:2.04,100)
--(axis cs:2.025,100)
--(axis cs:2.01,100)
--(axis cs:1.995,100)
--(axis cs:1.98,100)
--(axis cs:1.965,100)
--(axis cs:1.95,100)
--(axis cs:1.935,100)
--(axis cs:1.92,100)
--(axis cs:1.905,100)
--(axis cs:1.89,100)
--(axis cs:1.875,100)
--(axis cs:1.86,100)
--(axis cs:1.845,100)
--(axis cs:1.83,100)
--(axis cs:1.815,100)
--(axis cs:1.8,100)
--(axis cs:1.785,100)
--(axis cs:1.77,100)
--(axis cs:1.755,100)
--(axis cs:1.74,100)
--(axis cs:1.725,100)
--(axis cs:1.71,100)
--(axis cs:1.695,100)
--(axis cs:1.68,100)
--(axis cs:1.665,100)
--(axis cs:1.65,100)
--(axis cs:1.635,100)
--(axis cs:1.62,100)
--(axis cs:1.605,100)
--(axis cs:1.59,100)
--(axis cs:1.575,100)
--(axis cs:1.56,100)
--(axis cs:1.545,100)
--(axis cs:1.53,100)
--(axis cs:1.515,100)
--(axis cs:1.5,100)
--(axis cs:1.485,100)
--(axis cs:1.47,100)
--(axis cs:1.455,100)
--(axis cs:1.44,100)
--(axis cs:1.425,100)
--(axis cs:1.41,100)
--(axis cs:1.395,100)
--(axis cs:1.38,100)
--(axis cs:1.365,100)
--(axis cs:1.35,100)
--(axis cs:1.335,100)
--(axis cs:1.32,100)
--(axis cs:1.305,100)
--(axis cs:1.29,100)
--(axis cs:1.275,100)
--(axis cs:1.26,100)
--(axis cs:1.245,100)
--(axis cs:1.23,100)
--(axis cs:1.215,100)
--(axis cs:1.2,100)
--(axis cs:1.185,100)
--(axis cs:1.17,100)
--(axis cs:1.155,100)
--(axis cs:1.14,100)
--(axis cs:1.125,100)
--(axis cs:1.11,100)
--(axis cs:1.095,100)
--(axis cs:1.08,100)
--(axis cs:1.065,100)
--(axis cs:1.05,100)
--(axis cs:1.035,100)
--(axis cs:1.02,100)
--(axis cs:1.005,100)
--(axis cs:0.99,100)
--(axis cs:0.975,100)
--(axis cs:0.96,100)
--(axis cs:0.945,100)
--(axis cs:0.93,100)
--(axis cs:0.915,100)
--(axis cs:0.9,100)
--(axis cs:0.885,100)
--(axis cs:0.87,100)
--(axis cs:0.855,100)
--(axis cs:0.84,100)
--(axis cs:0.825,100)
--(axis cs:0.81,100)
--(axis cs:0.795,100)
--(axis cs:0.78,100)
--(axis cs:0.765,100)
--(axis cs:0.75,100)
--(axis cs:0.735,100)
--(axis cs:0.72,100)
--(axis cs:0.705,100)
--(axis cs:0.69,100)
--(axis cs:0.675,100)
--(axis cs:0.66,100)
--(axis cs:0.645,100)
--(axis cs:0.63,100)
--(axis cs:0.615,100)
--(axis cs:0.6,100)
--(axis cs:0.585,100)
--(axis cs:0.57,100)
--(axis cs:0.555,100)
--(axis cs:0.54,100)
--(axis cs:0.525,100)
--(axis cs:0.51,100)
--(axis cs:0.495,100)
--(axis cs:0.48,100)
--(axis cs:0.465,100)
--(axis cs:0.45,100)
--(axis cs:0.435,100)
--(axis cs:0.42,100)
--(axis cs:0.405,100)
--(axis cs:0.39,100)
--(axis cs:0.375,100)
--(axis cs:0.36,100)
--(axis cs:0.345,100)
--(axis cs:0.33,100)
--(axis cs:0.315,100)
--(axis cs:0.3,100)
--(axis cs:0.285,100)
--(axis cs:0.27,100)
--(axis cs:0.255,100)
--(axis cs:0.24,100)
--(axis cs:0.225,100)
--(axis cs:0.21,100)
--(axis cs:0.195,100)
--(axis cs:0.18,100)
--(axis cs:0.165,100)
--(axis cs:0.15,100)
--(axis cs:0.135,100)
--(axis cs:0.12,100)
--(axis cs:0.105,100)
--(axis cs:0.09,100)
--(axis cs:0.075,100)
--(axis cs:0.06,100)
--(axis cs:0.045,100)
--(axis cs:0.03,100)
--(axis cs:0.015,100)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.14]
(axis cs:0.015,100)
--(axis cs:0.015,100)
--(axis cs:0.03,100)
--(axis cs:0.045,100)
--(axis cs:0.06,100)
--(axis cs:0.075,100)
--(axis cs:0.09,100)
--(axis cs:0.105,100)
--(axis cs:0.12,100)
--(axis cs:0.135,100)
--(axis cs:0.15,100)
--(axis cs:0.165,99.0319272727273)
--(axis cs:0.18,98.1452810173141)
--(axis cs:0.195,97.1813229845253)
--(axis cs:0.21,94.9560989660308)
--(axis cs:0.225,93.9876100676303)
--(axis cs:0.24,93.4174365686246)
--(axis cs:0.255,92.6310361918186)
--(axis cs:0.27,90.3997562551086)
--(axis cs:0.285,88.299266944984)
--(axis cs:0.3,86.5034398126531)
--(axis cs:0.315,84.5864979248799)
--(axis cs:0.33,82.6756535104014)
--(axis cs:0.345,80.5752057049224)
--(axis cs:0.36,78.7720438050946)
--(axis cs:0.375,76.8125552487548)
--(axis cs:0.39,75.0621949430202)
--(axis cs:0.405,73.2846905049528)
--(axis cs:0.42,71.7053011003403)
--(axis cs:0.435,70.2371587107529)
--(axis cs:0.45,68.9432894444878)
--(axis cs:0.465,67.9510836102542)
--(axis cs:0.48,67.6858689984917)
--(axis cs:0.495,66.3748489113804)
--(axis cs:0.51,65.068748231327)
--(axis cs:0.525,64.0310281723004)
--(axis cs:0.54,63.9227173464917)
--(axis cs:0.555,62.8929380859838)
--(axis cs:0.57,61.8633734819511)
--(axis cs:0.585,60.8880626666224)
--(axis cs:0.6,59.9543707860364)
--(axis cs:0.615,59.0343713742438)
--(axis cs:0.63,58.204682955087)
--(axis cs:0.645,57.4387312028796)
--(axis cs:0.66,56.6313869562618)
--(axis cs:0.675,55.9814942607956)
--(axis cs:0.69,55.1910717212108)
--(axis cs:0.705,54.5793247995135)
--(axis cs:0.72,53.7991890416781)
--(axis cs:0.735,53.1416411097316)
--(axis cs:0.75,52.484484941816)
--(axis cs:0.765,50.8886303712491)
--(axis cs:0.78,49.3317919959546)
--(axis cs:0.795,47.7123985483612)
--(axis cs:0.81,46.117678377231)
--(axis cs:0.825,44.5154663244779)
--(axis cs:0.84,42.799915338969)
--(axis cs:0.855,41.109137653701)
--(axis cs:0.87,39.495536101229)
--(axis cs:0.885,37.9000319518321)
--(axis cs:0.9,36.271274327101)
--(axis cs:0.915,34.6984694186602)
--(axis cs:0.93,33.2651358252714)
--(axis cs:0.945,31.7347990927374)
--(axis cs:0.96,30.6606282286663)
--(axis cs:0.975,29.3260842976773)
--(axis cs:0.99,27.8583860680146)
--(axis cs:1.005,26.6506376330676)
--(axis cs:1.02,25.6862967212657)
--(axis cs:1.035,24.7567362537771)
--(axis cs:1.05,23.839762399093)
--(axis cs:1.065,22.9105482688993)
--(axis cs:1.08,22.01366536001)
--(axis cs:1.095,21.6604308342733)
--(axis cs:1.11,20.9912522361785)
--(axis cs:1.125,20.609528512976)
--(axis cs:1.14,20.0966078515256)
--(axis cs:1.155,19.6239123896654)
--(axis cs:1.17,19.1429441092243)
--(axis cs:1.185,18.7398725258573)
--(axis cs:1.2,18.2221292829262)
--(axis cs:1.215,17.3064346891853)
--(axis cs:1.23,16.3196420846908)
--(axis cs:1.245,15.9308360826579)
--(axis cs:1.26,15.7051476189046)
--(axis cs:1.275,15.4302941604997)
--(axis cs:1.29,14.8491556080173)
--(axis cs:1.305,14.3628137663725)
--(axis cs:1.32,14.1472705820469)
--(axis cs:1.335,13.7107951945266)
--(axis cs:1.35,13.5296275368282)
--(axis cs:1.365,13.013588543464)
--(axis cs:1.38,12.9688071783301)
--(axis cs:1.395,12.8979151275881)
--(axis cs:1.41,12.8705565796495)
--(axis cs:1.425,12.7809433249351)
--(axis cs:1.44,12.8186988009487)
--(axis cs:1.455,12.6904790612377)
--(axis cs:1.47,12.7386549766716)
--(axis cs:1.485,13.0480661329252)
--(axis cs:1.5,12.9385631033051)
--(axis cs:1.515,12.8335880812796)
--(axis cs:1.53,12.7304097496497)
--(axis cs:1.545,12.590863623954)
--(axis cs:1.56,12.9778994739448)
--(axis cs:1.575,12.8486768707335)
--(axis cs:1.59,12.8539134757056)
--(axis cs:1.605,13.1947618145399)
--(axis cs:1.62,13.0779617589486)
--(axis cs:1.635,12.9921973526754)
--(axis cs:1.65,12.8810754970027)
--(axis cs:1.665,12.8930908101156)
--(axis cs:1.68,12.7319434216845)
--(axis cs:1.695,12.7574635074705)
--(axis cs:1.71,12.696920678976)
--(axis cs:1.725,12.7090682634498)
--(axis cs:1.74,12.626789853542)
--(axis cs:1.755,12.4725956508802)
--(axis cs:1.77,12.5047891469084)
--(axis cs:1.785,12.4300731849033)
--(axis cs:1.8,12.3851254314041)
--(axis cs:1.815,12.3500105089668)
--(axis cs:1.83,12.3764953322443)
--(axis cs:1.845,12.2779826974142)
--(axis cs:1.86,12.2904107294965)
--(axis cs:1.875,12.2893377861522)
--(axis cs:1.89,12.3262340842088)
--(axis cs:1.905,12.4426819544934)
--(axis cs:1.92,12.510492801797)
--(axis cs:1.935,12.3613437845931)
--(axis cs:1.95,12.327051055297)
--(axis cs:1.965,12.3271911948731)
--(axis cs:1.98,12.2907922295589)
--(axis cs:1.995,12.2663025971862)
--(axis cs:2.01,12.0353003110726)
--(axis cs:2.025,12.0505412816716)
--(axis cs:2.04,11.6613467644324)
--(axis cs:2.055,11.5921650285739)
--(axis cs:2.07,11.566673553766)
--(axis cs:2.085,11.4750889085644)
--(axis cs:2.1,11.4798594563727)
--(axis cs:2.115,11.4976441995734)
--(axis cs:2.13,11.4032240099608)
--(axis cs:2.145,11.2437204587098)
--(axis cs:2.16,11.1512457012361)
--(axis cs:2.175,10.9899395316418)
--(axis cs:2.19,10.8168806932767)
--(axis cs:2.205,10.7396443279965)
--(axis cs:2.22,10.665298317276)
--(axis cs:2.235,10.2112167878824)
--(axis cs:2.25,10.1866524952495)
--(axis cs:2.265,10.1233791678325)
--(axis cs:2.28,10.0638051731735)
--(axis cs:2.295,10.1003999661001)
--(axis cs:2.31,9.64838506939564)
--(axis cs:2.325,9.71465163243596)
--(axis cs:2.34,9.67221896941621)
--(axis cs:2.355,9.24760432276867)
--(axis cs:2.37,9.21691538839002)
--(axis cs:2.385,9.17500589578751)
--(axis cs:2.4,9.09501257847471)
--(axis cs:2.415,9.01515552208255)
--(axis cs:2.43,9.0875713051262)
--(axis cs:2.445,8.98344242993283)
--(axis cs:2.46,8.96528337585566)
--(axis cs:2.475,8.87985054680267)
--(axis cs:2.49,8.91090467222024)
--(axis cs:2.5,8.91090467222024)
--(axis cs:2.5,72.2570953277798)
--(axis cs:2.5,72.2570953277798)
--(axis cs:2.49,72.2570953277798)
--(axis cs:2.475,72.2481494531973)
--(axis cs:2.46,72.2747166241443)
--(axis cs:2.445,72.2805575700672)
--(axis cs:2.43,72.3124286948738)
--(axis cs:2.415,72.2888444779175)
--(axis cs:2.4,72.3129874215253)
--(axis cs:2.385,72.3369941042125)
--(axis cs:2.37,72.35108461161)
--(axis cs:2.355,72.3603956772313)
--(axis cs:2.34,72.4957810305838)
--(axis cs:2.325,72.509348367564)
--(axis cs:2.31,72.4876149306044)
--(axis cs:2.295,72.6356000338999)
--(axis cs:2.28,72.6241948268265)
--(axis cs:2.265,72.6446208321675)
--(axis cs:2.25,72.6613475047505)
--(axis cs:2.235,72.6687832121176)
--(axis cs:2.22,72.830701682724)
--(axis cs:2.205,72.8523556720035)
--(axis cs:2.19,72.8791193067233)
--(axis cs:2.175,72.9300604683581)
--(axis cs:2.16,72.9767542987639)
--(axis cs:2.145,73.0042795412902)
--(axis cs:2.13,73.0527759900392)
--(axis cs:2.115,73.0703558004267)
--(axis cs:2.1,73.0641405436273)
--(axis cs:2.085,73.0609110914356)
--(axis cs:2.07,73.089326446234)
--(axis cs:2.055,73.0958349714261)
--(axis cs:2.04,73.1146532355676)
--(axis cs:2.025,73.2294587183284)
--(axis cs:2.01,73.2206996889274)
--(axis cs:1.995,73.2856974028138)
--(axis cs:1.98,73.2932077704411)
--(axis cs:1.965,73.3048088051269)
--(axis cs:1.95,73.304948944703)
--(axis cs:1.935,73.3186562154069)
--(axis cs:1.92,73.361507198203)
--(axis cs:1.905,73.3413180455066)
--(axis cs:1.89,73.3057659157912)
--(axis cs:1.875,73.2946622138478)
--(axis cs:1.86,73.2935892705035)
--(axis cs:1.845,73.2900173025858)
--(axis cs:1.83,73.3195046677557)
--(axis cs:1.815,73.3139894910332)
--(axis cs:1.8,73.3268745685959)
--(axis cs:1.785,73.3379268150967)
--(axis cs:1.77,73.3592108530916)
--(axis cs:1.755,73.3514043491198)
--(axis cs:1.74,73.397210146458)
--(axis cs:1.725,73.4189317365502)
--(axis cs:1.71,73.4150793210239)
--(axis cs:1.695,73.4345364925295)
--(axis cs:1.68,73.4280565783155)
--(axis cs:1.665,73.4749091898844)
--(axis cs:1.65,73.4709245029973)
--(axis cs:1.635,73.5038026473246)
--(axis cs:1.62,73.5300382410514)
--(axis cs:1.605,73.5652381854601)
--(axis cs:1.59,73.4580865242944)
--(axis cs:1.575,73.4553231292665)
--(axis cs:1.56,73.4941005260552)
--(axis cs:1.545,73.3851363760459)
--(axis cs:1.53,73.4295902503503)
--(axis cs:1.515,73.4624119187204)
--(axis cs:1.5,73.4934368966949)
--(axis cs:1.485,73.5279338670748)
--(axis cs:1.47,73.4453450233284)
--(axis cs:1.455,73.4295209387623)
--(axis cs:1.44,73.4693011990513)
--(axis cs:1.425,73.4590566750649)
--(axis cs:1.41,73.4814434203505)
--(axis cs:1.395,73.4860848724119)
--(axis cs:1.38,73.5111928216699)
--(axis cs:1.365,73.522411456536)
--(axis cs:1.35,73.7023724631718)
--(axis cs:1.335,73.7612048054734)
--(axis cs:1.32,73.9407294179531)
--(axis cs:1.305,74.0291862336275)
--(axis cs:1.29,74.2388443919827)
--(axis cs:1.275,74.4817058395003)
--(axis cs:1.26,74.5908523810954)
--(axis cs:1.245,74.7171639173421)
--(axis cs:1.23,74.9283579153092)
--(axis cs:1.215,75.3175653108147)
--(axis cs:1.2,75.6818707170738)
--(axis cs:1.185,75.9721274741427)
--(axis cs:1.17,76.2250558907757)
--(axis cs:1.155,76.5360876103346)
--(axis cs:1.14,76.8633921484744)
--(axis cs:1.125,77.230471487024)
--(axis cs:1.11,77.3847477638216)
--(axis cs:1.095,77.8035691657267)
--(axis cs:1.08,78.15433463999)
--(axis cs:1.065,78.6414517311007)
--(axis cs:1.05,79.152237600907)
--(axis cs:1.035,79.6352637462229)
--(axis cs:1.02,80.1297032787343)
--(axis cs:1.005,80.6453623669324)
--(axis cs:0.99,81.1016139319854)
--(axis cs:0.975,81.6579157023227)
--(axis cs:0.96,82.2113717713337)
--(axis cs:0.945,82.7772009072627)
--(axis cs:0.93,83.3908641747286)
--(axis cs:0.915,84.0055305813398)
--(axis cs:0.9,84.600725672899)
--(axis cs:0.885,85.1879680481679)
--(axis cs:0.87,85.792463898771)
--(axis cs:0.855,86.378862346299)
--(axis cs:0.84,86.968084661031)
--(axis cs:0.825,87.5965336755222)
--(axis cs:0.81,88.218321622769)
--(axis cs:0.795,88.8876014516388)
--(axis cs:0.78,89.4842080040454)
--(axis cs:0.765,90.1033696287509)
--(axis cs:0.75,90.739515058184)
--(axis cs:0.735,91.1848895025133)
--(axis cs:0.72,91.6008109583219)
--(axis cs:0.705,92.186632647295)
--(axis cs:0.69,92.7393630613979)
--(axis cs:0.675,93.2896168503155)
--(axis cs:0.66,93.9049766801019)
--(axis cs:0.645,94.5891757738646)
--(axis cs:0.63,95.1667456163416)
--(axis cs:0.615,95.824165211122)
--(axis cs:0.6,95.9556292139636)
--(axis cs:0.585,96.7016809231212)
--(axis cs:0.57,96.7576791496278)
--(axis cs:0.555,97.3016565086108)
--(axis cs:0.54,97.4328382090639)
--(axis cs:0.525,97.5804003991281)
--(axis cs:0.51,98.3194870627906)
--(axis cs:0.495,98.5099995734681)
--(axis cs:0.48,98.8641310015083)
--(axis cs:0.465,99.2102067123265)
--(axis cs:0.45,99.0033772221788)
--(axis cs:0.435,99.155944737523)
--(axis cs:0.42,99.380413185374)
--(axis cs:0.405,99.7227169024546)
--(axis cs:0.39,99.9224204415952)
--(axis cs:0.375,100)
--(axis cs:0.36,100)
--(axis cs:0.345,100)
--(axis cs:0.33,100)
--(axis cs:0.315,100)
--(axis cs:0.3,100)
--(axis cs:0.285,100)
--(axis cs:0.27,100)
--(axis cs:0.255,100)
--(axis cs:0.24,100)
--(axis cs:0.225,100)
--(axis cs:0.21,100)
--(axis cs:0.195,100)
--(axis cs:0.18,100)
--(axis cs:0.165,100)
--(axis cs:0.15,100)
--(axis cs:0.135,100)
--(axis cs:0.12,100)
--(axis cs:0.105,100)
--(axis cs:0.09,100)
--(axis cs:0.075,100)
--(axis cs:0.06,100)
--(axis cs:0.045,100)
--(axis cs:0.03,100)
--(axis cs:0.015,100)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.14]
(axis cs:0.15,100)
--(axis cs:0.15,100)
--(axis cs:0.2,100)
--(axis cs:0.25,42.2429727823515)
--(axis cs:0.3,42.2429727823515)
--(axis cs:0.35,42.2429727823515)
--(axis cs:0.4,42.2429727823515)
--(axis cs:0.45,42.2429727823515)
--(axis cs:0.5,42.2429727823515)
--(axis cs:0.55,42.2429727823515)
--(axis cs:0.6,42.2429727823515)
--(axis cs:0.65,28.8166690081423)
--(axis cs:0.7,28.8166690081423)
--(axis cs:0.75,21.6665138253911)
--(axis cs:0.8,21.6665138253911)
--(axis cs:0.85,21.6665138253911)
--(axis cs:0.9,21.6665138253911)
--(axis cs:0.95,21.6665138253911)
--(axis cs:1,21.6665138253911)
--(axis cs:1.05,21.6665138253911)
--(axis cs:1.1,21.6665138253911)
--(axis cs:1.15,21.6665138253911)
--(axis cs:1.2,21.6665138253911)
--(axis cs:1.25,21.6665138253911)
--(axis cs:1.3,21.6665138253911)
--(axis cs:1.35,21.6665138253911)
--(axis cs:1.4,21.6665138253911)
--(axis cs:1.45,21.6665138253911)
--(axis cs:1.5,21.6665138253911)
--(axis cs:1.55,35.0226699047209)
--(axis cs:1.6,35.0226699047209)
--(axis cs:1.65,35.0226699047209)
--(axis cs:1.7,35.0226699047209)
--(axis cs:1.75,35.0226699047209)
--(axis cs:1.8,35.0226699047209)
--(axis cs:1.85,35.0226699047209)
--(axis cs:1.9,35.0226699047209)
--(axis cs:1.95,35.0226699047209)
--(axis cs:2,35.0226699047209)
--(axis cs:2.05,35.0226699047209)
--(axis cs:2.1,35.0226699047209)
--(axis cs:2.15,35.0226699047209)
--(axis cs:2.2,35.0226699047209)
--(axis cs:2.25,35.0226699047209)
--(axis cs:2.3,35.0226699047209)
--(axis cs:2.35,35.0226699047209)
--(axis cs:2.4,35.0226699047209)
--(axis cs:2.45,35.0226699047209)
--(axis cs:2.5,35.0226699047209)
--(axis cs:2.5,37.557330095279)
--(axis cs:2.5,37.557330095279)
--(axis cs:2.45,37.557330095279)
--(axis cs:2.4,37.557330095279)
--(axis cs:2.35,37.557330095279)
--(axis cs:2.3,37.557330095279)
--(axis cs:2.25,37.557330095279)
--(axis cs:2.2,37.557330095279)
--(axis cs:2.15,37.557330095279)
--(axis cs:2.1,37.557330095279)
--(axis cs:2.05,37.557330095279)
--(axis cs:2,37.557330095279)
--(axis cs:1.95,37.557330095279)
--(axis cs:1.9,37.557330095279)
--(axis cs:1.85,37.557330095279)
--(axis cs:1.8,37.557330095279)
--(axis cs:1.75,37.557330095279)
--(axis cs:1.7,37.557330095279)
--(axis cs:1.65,37.557330095279)
--(axis cs:1.6,37.557330095279)
--(axis cs:1.55,37.557330095279)
--(axis cs:1.5,76.1734861746089)
--(axis cs:1.45,76.1734861746089)
--(axis cs:1.4,76.1734861746089)
--(axis cs:1.35,76.1734861746089)
--(axis cs:1.3,76.1734861746089)
--(axis cs:1.25,76.1734861746089)
--(axis cs:1.2,76.1734861746089)
--(axis cs:1.15,76.1734861746089)
--(axis cs:1.1,76.1734861746089)
--(axis cs:1.05,76.1734861746089)
--(axis cs:1,76.1734861746089)
--(axis cs:0.95,76.1734861746089)
--(axis cs:0.9,76.1734861746089)
--(axis cs:0.85,76.1734861746089)
--(axis cs:0.8,76.1734861746089)
--(axis cs:0.75,76.1734861746089)
--(axis cs:0.7,95.0833309918577)
--(axis cs:0.65,95.0833309918577)
--(axis cs:0.6,100)
--(axis cs:0.55,100)
--(axis cs:0.5,100)
--(axis cs:0.45,100)
--(axis cs:0.4,100)
--(axis cs:0.35,100)
--(axis cs:0.3,100)
--(axis cs:0.25,100)
--(axis cs:0.2,100)
--(axis cs:0.15,100)
--cycle;

\addplot [monostyle]
table {%
0.015 100
0.03 100
0.045 100
0.06 100
0.075 100
0.09 100
0.105 100
0.12 100
0.135 100
0.15 100
0.165 100
0.18 100
0.195 100
0.21 100
0.225 100
0.24 100
0.255 100
0.27 100
0.285 100
0.3 100
0.315 100
0.33 100
0.345 100
0.36 100
0.375 100
0.39 100
0.405 100
0.42 100
0.435 100
0.45 100
0.465 100
0.48 100
0.495 100
0.51 100
0.525 100
0.54 100
0.555 100
0.57 100
0.585 100
0.6 100
0.615 100
0.63 100
0.645 100
0.66 100
0.675 100
0.69 100
0.705 99.9702127659574
0.72 99.9708333333333
0.735 99.8897959183674
0.75 99.892
0.765 99.876
0.78 99.876
0.795 99.876
0.81 99.876
0.825 99.74
0.84 99.74
0.855 99.684
0.87 99.484
0.885 99.288
0.9 99.288
0.915 99.196
0.93 99.028
0.945 98.84
0.96 98.588
0.975 98.412
0.99 98.216
1.005 97.984
1.02 97.764
1.035 97.512
1.05 97.272
1.065 97.008
1.08 96.772
1.095 96.552
1.11 96.324
1.125 96.064
1.14 95.832
1.155 95.6
1.17 95.364
1.185 95.096
1.2 94.884
1.215 94.624
1.23 94.476
1.245 94.18
1.26 93.96
1.275 93.676
1.29 93.404
1.305 93.12
1.32 92.848
1.335 92.596
1.35 92.344
1.365 92.152
1.38 91.896
1.395 91.604
1.41 91.316
1.425 91.104
1.44 90.836
1.455 90.632
1.47 90.38
1.485 90.196
1.5 89.944
1.515 89.704
1.53 89.436
1.545 89.176
1.56 88.904
1.575 88.748
1.59 88.488
1.605 88.264
1.62 88.208
1.635 88.12
1.65 87.888
1.665 87.688
1.68 87.588
1.695 87.504
1.71 87.472
1.725 87.344
1.74 87.256
1.755 87.228
1.77 87.184
1.785 87.184
1.8 87.124
1.815 87.128
1.83 87.092
1.845 87.04
1.86 86.992
1.875 86.992
1.89 86.928
1.905 86.88
1.92 86.824
1.935 86.82
1.95 86.732
1.965 86.724
1.98 86.576
1.995 86.6
2.01 86.52
2.025 86.524
2.04 86.508
2.055 86.496
2.07 86.464
2.085 86.432
2.1 86.384
2.115 86.304
2.13 86.288
2.145 86.288
2.16 86.284
2.175 86.232
2.19 86.24
2.205 86.196
2.22 86.16
2.235 86.116
2.25 86.084
2.265 86.056
2.28 86.024
2.295 86.016
2.31 85.988
2.325 85.992
2.34 85.972
2.355 85.976
2.37 86
2.385 85.992
2.4 85.928
2.415 85.948
2.43 85.912
2.445 85.896
2.46 85.888
2.475 85.92
2.49 85.908
2.5 85.908
};
\addplot [atadstyle]
table {%
0.015 100
0.03 100
0.045 100
0.06 100
0.075 100
0.09 100
0.105 100
0.12 100
0.135 100
0.15 99.54
0.165 98.4909090909091
0.18 98.3
0.195 98.4307692307692
0.21 98.1571428571429
0.225 97.92
0.24 97.525
0.255 96.9411764705882
0.27 96.7444444444444
0.285 96.2736842105263
0.3 96.46
0.315 96.0571428571428
0.33 95.8
0.345 95.4782608695652
0.36 95.6666666666667
0.375 95.368
0.39 95.1230769230769
0.405 94.8074074074074
0.42 94.6571428571429
0.435 94.3862068965517
0.45 94.08
0.465 93.8258064516129
0.48 93.55
0.495 93.3393939393939
0.51 93.1058823529412
0.525 92.92
0.54 92.7222222222222
0.555 92.5135135135135
0.57 92.3263157894737
0.585 92.1487179487179
0.6 91.99
0.615 91.6585365853659
0.63 91.5238095238095
0.645 91.2418604651163
0.66 90.8681818181818
0.675 90.6933333333333
0.69 90.3521739130435
0.705 90.2212765957447
0.72 90.1375
0.735 89.9142857142857
0.75 89.548
0.765 89.256
0.78 88.692
0.795 88.136
0.81 87.64
0.825 87.096
0.84 86.596
0.855 86.072
0.87 85.516
0.885 84.992
0.9 84.568
0.915 84.288
0.93 83.76
0.945 83.196
0.96 82.704
0.975 82.276
0.99 81.904
1.005 81.576
1.02 81.172
1.035 80.844
1.05 80.26
1.065 79.944
1.08 79.532
1.095 79.176
1.11 78.656
1.125 78.336
1.14 77.968
1.155 77.692
1.17 77.324
1.185 77.032
1.2 76.768
1.215 76.456
1.23 76.184
1.245 75.868
1.26 75.548
1.275 75.22
1.29 74.892
1.305 74.584
1.32 74.304
1.335 74.072
1.35 73.792
1.365 73.62
1.38 73.304
1.395 73.112
1.41 73.1
1.425 72.84
1.44 72.756
1.455 72.476
1.47 72.16
1.485 71.988
1.5 71.968
1.515 71.712
1.53 71.656
1.545 71.592
1.56 71.48
1.575 71.424
1.59 71.332
1.605 71.252
1.62 71.26
1.635 71.192
1.65 71.12
1.665 71.052
1.68 71.048
1.695 71.012
1.71 70.984
1.725 70.932
1.74 70.892
1.755 70.888
1.77 70.816
1.785 70.836
1.8 71.156
1.815 71.096
1.83 71.156
1.845 71.156
1.86 71.112
1.875 71.084
1.89 71.084
1.905 71.016
1.92 70.992
1.935 70.96
1.95 70.928
1.965 70.936
1.98 70.924
1.995 71.224
2.01 71.252
2.025 71.232
2.04 71.284
2.055 71.332
2.07 71.3
2.085 71.24
2.1 71.2
2.115 71.2
2.13 71.208
2.145 71.212
2.16 71.108
2.175 71.088
2.19 71.088
2.205 71.112
2.22 71.116
2.235 71.704
2.25 71.696
2.265 71.632
2.28 71.652
2.295 71.68
2.31 71.656
2.325 71.672
2.34 71.652
2.355 71.668
2.37 71.62
2.385 71.636
2.4 71.644
2.415 71.64
2.43 71.648
2.445 71.644
2.46 71.688
2.475 71.668
2.49 71.648
2.5 71.648
};
\addplot [lotadstyle]
table {%
0.015 100
0.03 100
0.045 100
0.06 100
0.075 100
0.09 100
0.105 100
0.12 100
0.135 100
0.15 100
0.165 99.6909090909091
0.18 99.3666666666667
0.195 99.0615384615385
0.21 97.9142857142857
0.225 97.3333333333333
0.24 97.0625
0.255 96.4352941176471
0.27 95.4777777777778
0.285 94.5789473684211
0.3 93.72
0.315 92.9047619047619
0.33 92.0909090909091
0.345 90.7478260869565
0.36 89.8083333333333
0.375 88.48
0.39 87.4923076923077
0.405 86.5037037037037
0.42 85.5428571428571
0.435 84.6965517241379
0.45 83.9733333333333
0.465 83.5806451612903
0.48 83.275
0.495 82.4424242424243
0.51 81.6941176470588
0.525 80.8057142857143
0.54 80.6777777777778
0.555 80.0972972972973
0.57 79.3105263157895
0.585 78.7948717948718
0.6 77.955
0.615 77.4292682926829
0.63 76.6857142857143
0.645 76.0139534883721
0.66 75.2681818181818
0.675 74.6355555555556
0.69 73.9652173913043
0.705 73.3829787234043
0.72 72.7
0.735 72.1632653061225
0.75 71.612
0.765 70.496
0.78 69.408
0.795 68.3
0.81 67.168
0.825 66.056
0.84 64.884
0.855 63.744
0.87 62.644
0.885 61.544
0.9 60.436
0.915 59.352
0.93 58.328
0.945 57.256
0.96 56.436
0.975 55.492
0.99 54.48
1.005 53.648
1.02 52.908
1.035 52.196
1.05 51.496
1.065 50.776
1.08 50.084
1.095 49.732
1.11 49.188
1.125 48.92
1.14 48.48
1.155 48.08
1.17 47.684
1.185 47.356
1.2 46.952
1.215 46.312
1.23 45.624
1.245 45.324
1.26 45.148
1.275 44.956
1.29 44.544
1.305 44.196
1.32 44.044
1.335 43.736
1.35 43.616
1.365 43.268
1.38 43.24
1.395 43.192
1.41 43.176
1.425 43.12
1.44 43.144
1.455 43.06
1.47 43.092
1.485 43.288
1.5 43.216
1.515 43.148
1.53 43.08
1.545 42.988
1.56 43.236
1.575 43.152
1.59 43.156
1.605 43.38
1.62 43.304
1.635 43.248
1.65 43.176
1.665 43.184
1.68 43.08
1.695 43.096
1.71 43.056
1.725 43.064
1.74 43.012
1.755 42.912
1.77 42.932
1.785 42.884
1.8 42.856
1.815 42.832
1.83 42.848
1.845 42.784
1.86 42.792
1.875 42.792
1.89 42.816
1.905 42.892
1.92 42.936
1.935 42.84
1.95 42.816
1.965 42.816
1.98 42.792
1.995 42.776
2.01 42.628
2.025 42.64
2.04 42.388
2.055 42.344
2.07 42.328
2.085 42.268
2.1 42.272
2.115 42.284
2.13 42.228
2.145 42.124
2.16 42.064
2.175 41.96
2.19 41.848
2.205 41.796
2.22 41.748
2.235 41.44
2.25 41.424
2.265 41.384
2.28 41.344
2.295 41.368
2.31 41.068
2.325 41.112
2.34 41.084
2.355 40.804
2.37 40.784
2.385 40.756
2.4 40.704
2.415 40.652
2.43 40.7
2.445 40.632
2.46 40.62
2.475 40.564
2.49 40.584
2.5 40.584
};
\addplot [contractstyle]
table {%
0.15 100
0.2 100
0.25 74.95
0.3 74.95
0.35 74.95
0.4 74.95
0.45 74.95
0.5 74.95
0.55 74.95
0.6 74.95
0.65 61.95
0.7 61.95
0.75 48.92
0.8 48.92
0.85 48.92
0.9 48.92
0.95 48.92
1 48.92
1.05 48.92
1.1 48.92
1.15 48.92
1.2 48.92
1.25 48.92
1.3 48.92
1.35 48.92
1.4 48.92
1.45 48.92
1.5 48.92
1.55 36.29
1.6 36.29
1.65 36.29
1.7 36.29
1.75 36.29
1.8 36.29
1.85 36.29
1.9 36.29
1.95 36.29
2 36.29
2.05 36.29
2.1 36.29
2.15 36.29
2.2 36.29
2.25 36.29
2.3 36.29
2.35 36.29
2.4 36.29
2.45 36.29
2.5 36.29
};


\nextgroupplot[
  xmin=0, xmax=3,
  xtick={0,0.5,...,3},
  xlabel={Total Training Timesteps ($\times$1e6)},
  ymin=0, ymax=100,
  ytick={0,25,...,100}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.14]
(axis cs:0.01,100)
--(axis cs:0.01,100)
--(axis cs:0.02,100)
--(axis cs:0.03,100)
--(axis cs:0.04,100)
--(axis cs:0.05,100)
--(axis cs:0.06,100)
--(axis cs:0.07,100)
--(axis cs:0.08,100)
--(axis cs:0.09,100)
--(axis cs:0.1,100)
--(axis cs:0.11,100)
--(axis cs:0.12,100)
--(axis cs:0.13,100)
--(axis cs:0.14,100)
--(axis cs:0.15,100)
--(axis cs:0.16,100)
--(axis cs:0.17,100)
--(axis cs:0.18,100)
--(axis cs:0.19,100)
--(axis cs:0.2,100)
--(axis cs:0.21,100)
--(axis cs:0.22,100)
--(axis cs:0.23,100)
--(axis cs:0.24,100)
--(axis cs:0.25,100)
--(axis cs:0.26,100)
--(axis cs:0.27,100)
--(axis cs:0.28,100)
--(axis cs:0.29,100)
--(axis cs:0.3,100)
--(axis cs:0.31,100)
--(axis cs:0.32,100)
--(axis cs:0.33,100)
--(axis cs:0.34,100)
--(axis cs:0.35,100)
--(axis cs:0.36,100)
--(axis cs:0.37,100)
--(axis cs:0.38,100)
--(axis cs:0.39,100)
--(axis cs:0.4,100)
--(axis cs:0.41,100)
--(axis cs:0.42,100)
--(axis cs:0.43,100)
--(axis cs:0.44,100)
--(axis cs:0.45,100)
--(axis cs:0.46,100)
--(axis cs:0.47,100)
--(axis cs:0.48,100)
--(axis cs:0.49,100)
--(axis cs:0.5,100)
--(axis cs:0.51,100)
--(axis cs:0.52,100)
--(axis cs:0.53,100)
--(axis cs:0.54,100)
--(axis cs:0.55,100)
--(axis cs:0.56,100)
--(axis cs:0.57,100)
--(axis cs:0.58,100)
--(axis cs:0.59,100)
--(axis cs:0.6,100)
--(axis cs:0.61,100)
--(axis cs:0.62,100)
--(axis cs:0.63,100)
--(axis cs:0.64,100)
--(axis cs:0.65,100)
--(axis cs:0.66,100)
--(axis cs:0.67,100)
--(axis cs:0.68,100)
--(axis cs:0.69,100)
--(axis cs:0.7,100)
--(axis cs:0.71,100)
--(axis cs:0.72,100)
--(axis cs:0.73,100)
--(axis cs:0.74,100)
--(axis cs:0.75,100)
--(axis cs:0.76,100)
--(axis cs:0.77,100)
--(axis cs:0.78,100)
--(axis cs:0.79,100)
--(axis cs:0.8,100)
--(axis cs:0.81,100)
--(axis cs:0.82,100)
--(axis cs:0.83,100)
--(axis cs:0.84,100)
--(axis cs:0.85,100)
--(axis cs:0.86,100)
--(axis cs:0.87,100)
--(axis cs:0.88,100)
--(axis cs:0.89,100)
--(axis cs:0.9,100)
--(axis cs:0.91,100)
--(axis cs:0.92,100)
--(axis cs:0.93,100)
--(axis cs:0.94,100)
--(axis cs:0.95,100)
--(axis cs:0.96,100)
--(axis cs:0.97,100)
--(axis cs:0.98,100)
--(axis cs:0.99,100)
--(axis cs:1,100)
--(axis cs:1.01,100)
--(axis cs:1.02,100)
--(axis cs:1.03,100)
--(axis cs:1.04,100)
--(axis cs:1.05,100)
--(axis cs:1.06,100)
--(axis cs:1.07,100)
--(axis cs:1.08,100)
--(axis cs:1.09,100)
--(axis cs:1.1,100)
--(axis cs:1.11,100)
--(axis cs:1.12,100)
--(axis cs:1.13,100)
--(axis cs:1.14,100)
--(axis cs:1.15,100)
--(axis cs:1.16,100)
--(axis cs:1.17,100)
--(axis cs:1.18,100)
--(axis cs:1.19,100)
--(axis cs:1.2,100)
--(axis cs:1.21,100)
--(axis cs:1.22,100)
--(axis cs:1.23,100)
--(axis cs:1.24,100)
--(axis cs:1.25,100)
--(axis cs:1.26,100)
--(axis cs:1.27,100)
--(axis cs:1.28,100)
--(axis cs:1.29,100)
--(axis cs:1.3,100)
--(axis cs:1.31,100)
--(axis cs:1.32,100)
--(axis cs:1.33,100)
--(axis cs:1.34,100)
--(axis cs:1.35,100)
--(axis cs:1.36,100)
--(axis cs:1.37,100)
--(axis cs:1.38,100)
--(axis cs:1.39,100)
--(axis cs:1.4,100)
--(axis cs:1.41,100)
--(axis cs:1.42,100)
--(axis cs:1.43,100)
--(axis cs:1.44,100)
--(axis cs:1.45,100)
--(axis cs:1.46,100)
--(axis cs:1.47,100)
--(axis cs:1.48,100)
--(axis cs:1.49,100)
--(axis cs:1.5,100)
--(axis cs:1.51,100)
--(axis cs:1.52,100)
--(axis cs:1.53,99.473824)
--(axis cs:1.54,99.473824)
--(axis cs:1.55,99.473824)
--(axis cs:1.56,99.072928)
--(axis cs:1.57,99.072928)
--(axis cs:1.58,99.072928)
--(axis cs:1.59,99.072928)
--(axis cs:1.6,99.072928)
--(axis cs:1.61,99.072928)
--(axis cs:1.62,99.072928)
--(axis cs:1.63,99.072928)
--(axis cs:1.64,99.072928)
--(axis cs:1.65,99.072928)
--(axis cs:1.66,99.072928)
--(axis cs:1.67,99.072928)
--(axis cs:1.68,99.072928)
--(axis cs:1.69,99.072928)
--(axis cs:1.7,99.072928)
--(axis cs:1.71,99.072928)
--(axis cs:1.72,99.072928)
--(axis cs:1.73,99.072928)
--(axis cs:1.74,99.072928)
--(axis cs:1.75,99.072928)
--(axis cs:1.76,99.072928)
--(axis cs:1.77,99.072928)
--(axis cs:1.78,99.072928)
--(axis cs:1.79,98.7823427338058)
--(axis cs:1.8,98.7823427338058)
--(axis cs:1.81,98.7823427338058)
--(axis cs:1.82,98.7823427338058)
--(axis cs:1.83,98.7823427338058)
--(axis cs:1.84,98.7823427338058)
--(axis cs:1.85,98.7823427338058)
--(axis cs:1.86,98.7823427338058)
--(axis cs:1.87,98.7823427338058)
--(axis cs:1.88,98.7823427338058)
--(axis cs:1.89,98.7823427338058)
--(axis cs:1.9,98.7823427338058)
--(axis cs:1.91,98.7823427338058)
--(axis cs:1.92,98.7823427338058)
--(axis cs:1.93,98.7823427338058)
--(axis cs:1.94,98.6350978045212)
--(axis cs:1.95,98.6350978045212)
--(axis cs:1.96,98.6350978045212)
--(axis cs:1.97,98.6350978045212)
--(axis cs:1.98,98.6350978045212)
--(axis cs:1.99,98.6350978045212)
--(axis cs:2,98.6350978045212)
--(axis cs:2.01,98.6350978045212)
--(axis cs:2.02,98.6350978045212)
--(axis cs:2.03,98.9542158061321)
--(axis cs:2.04,98.9542158061321)
--(axis cs:2.05,98.9542158061321)
--(axis cs:2.06,99.072928)
--(axis cs:2.07,99.072928)
--(axis cs:2.08,99.072928)
--(axis cs:2.09,99.072928)
--(axis cs:2.1,99.072928)
--(axis cs:2.11,99.072928)
--(axis cs:2.12,99.072928)
--(axis cs:2.13,99.072928)
--(axis cs:2.14,99.072928)
--(axis cs:2.15,99.072928)
--(axis cs:2.16,98.62192)
--(axis cs:2.17,98.62192)
--(axis cs:2.18,98.62192)
--(axis cs:2.19,98.62192)
--(axis cs:2.2,98.070688)
--(axis cs:2.21,97.344064)
--(axis cs:2.22,96.74272)
--(axis cs:2.23,96.74272)
--(axis cs:2.24,96.229072)
--(axis cs:2.25,96.041152)
--(axis cs:2.26,95.514976)
--(axis cs:2.27,95.514976)
--(axis cs:2.28,95.389696)
--(axis cs:2.29,95.402224)
--(axis cs:2.3,94.876048)
--(axis cs:2.31,94.337344)
--(axis cs:2.32,93.811168)
--(axis cs:2.33,93.510496)
--(axis cs:2.34,93.510496)
--(axis cs:2.35,93.510496)
--(axis cs:2.36,92.67112)
--(axis cs:2.37,91.881856)
--(axis cs:2.38,90.97984)
--(axis cs:2.39,90.2908)
--(axis cs:2.4,89.9776)
--(axis cs:2.41,89.3512)
--(axis cs:2.42,88.875136)
--(axis cs:2.43,87.948064)
--(axis cs:2.44,87.28408)
--(axis cs:2.45,86.507344)
--(axis cs:2.46,85.5928)
--(axis cs:2.47,84.740896)
--(axis cs:2.48,83.83888)
--(axis cs:2.49,82.999504)
--(axis cs:2.5,82.774)
--(axis cs:2.51,81.871984)
--(axis cs:2.52,80.9095182506409)
--(axis cs:2.53,80.9095182506409)
--(axis cs:2.54,80.3834109667325)
--(axis cs:2.55,79.6067698753028)
--(axis cs:2.56,78.955388034623)
--(axis cs:2.57,78.2914750076129)
--(axis cs:2.58,77.5774506138119)
--(axis cs:2.59,76.6629918779698)
--(axis cs:2.6,75.7735805917412)
--(axis cs:2.61,74.8465827374121)
--(axis cs:2.62,74.0197963765331)
--(axis cs:2.63,73.3934405075661)
--(axis cs:2.64,72.679392334615)
--(axis cs:2.65,71.8901783535168)
--(axis cs:2.66,71.5394156888365)
--(axis cs:2.67,70.8128342434461)
--(axis cs:2.68,69.9985594719083)
--(axis cs:2.69,69.1968096564461)
--(axis cs:2.7,69.0840634122893)
--(axis cs:2.71,68.9838444932884)
--(axis cs:2.72,69.1592275797601)
--(axis cs:2.73,68.3950576901916)
--(axis cs:2.74,68.0067083567041)
--(axis cs:2.75,67.4304472311346)
--(axis cs:2.76,67.2425357891314)
--(axis cs:2.77,66.4407792214562)
--(axis cs:2.78,65.6390209927914)
--(axis cs:2.79,65.4511086801945)
--(axis cs:2.8,65.2130862978136)
--(axis cs:2.81,64.862316232598)
--(axis cs:2.82,64.4864908559218)
--(axis cs:2.83,63.8851696174629)
--(axis cs:2.84,63.1335170208228)
--(axis cs:2.85,62.3568081831845)
--(axis cs:2.86,62.2565876062392)
--(axis cs:2.87,62.3066978969966)
--(axis cs:2.88,62.2941703247349)
--(axis cs:2.89,62.0812015528667)
--(axis cs:2.9,61.517460298422)
--(axis cs:2.91,61.404711981555)
--(axis cs:2.92,60.991301303494)
--(axis cs:2.93,60.978773702765)
--(axis cs:2.94,61.0038289039654)
--(axis cs:2.95,60.9161356952655)
--(axis cs:2.96,60.9882341502842)
--(axis cs:2.97,61.2262333335102)
--(axis cs:2.98,61.3264433940784)
--(axis cs:2.99,61.2387595950556)
--(axis cs:3,60.5999188353594)
--(axis cs:3,100)
--(axis cs:3,100)
--(axis cs:2.99,100)
--(axis cs:2.98,100)
--(axis cs:2.97,100)
--(axis cs:2.96,100)
--(axis cs:2.95,100)
--(axis cs:2.94,100)
--(axis cs:2.93,100)
--(axis cs:2.92,100)
--(axis cs:2.91,100)
--(axis cs:2.9,100)
--(axis cs:2.89,100)
--(axis cs:2.88,100)
--(axis cs:2.87,100)
--(axis cs:2.86,100)
--(axis cs:2.85,100)
--(axis cs:2.84,100)
--(axis cs:2.83,100)
--(axis cs:2.82,100)
--(axis cs:2.81,100)
--(axis cs:2.8,100)
--(axis cs:2.79,100)
--(axis cs:2.78,100)
--(axis cs:2.77,100)
--(axis cs:2.76,100)
--(axis cs:2.75,100)
--(axis cs:2.74,100)
--(axis cs:2.73,100)
--(axis cs:2.72,100)
--(axis cs:2.71,100)
--(axis cs:2.7,100)
--(axis cs:2.69,100)
--(axis cs:2.68,100)
--(axis cs:2.67,100)
--(axis cs:2.66,100)
--(axis cs:2.65,100)
--(axis cs:2.64,100)
--(axis cs:2.63,100)
--(axis cs:2.62,100)
--(axis cs:2.61,100)
--(axis cs:2.6,100)
--(axis cs:2.59,100)
--(axis cs:2.58,100)
--(axis cs:2.57,100)
--(axis cs:2.56,100)
--(axis cs:2.55,100)
--(axis cs:2.54,100)
--(axis cs:2.53,100)
--(axis cs:2.52,100)
--(axis cs:2.51,100)
--(axis cs:2.5,100)
--(axis cs:2.49,100)
--(axis cs:2.48,100)
--(axis cs:2.47,100)
--(axis cs:2.46,100)
--(axis cs:2.45,100)
--(axis cs:2.44,100)
--(axis cs:2.43,100)
--(axis cs:2.42,100)
--(axis cs:2.41,100)
--(axis cs:2.4,100)
--(axis cs:2.39,100)
--(axis cs:2.38,100)
--(axis cs:2.37,100)
--(axis cs:2.36,100)
--(axis cs:2.35,100)
--(axis cs:2.34,100)
--(axis cs:2.33,100)
--(axis cs:2.32,100)
--(axis cs:2.31,100)
--(axis cs:2.3,100)
--(axis cs:2.29,100)
--(axis cs:2.28,100)
--(axis cs:2.27,100)
--(axis cs:2.26,100)
--(axis cs:2.25,100)
--(axis cs:2.24,100)
--(axis cs:2.23,100)
--(axis cs:2.22,100)
--(axis cs:2.21,100)
--(axis cs:2.2,100)
--(axis cs:2.19,100)
--(axis cs:2.18,100)
--(axis cs:2.17,100)
--(axis cs:2.16,100)
--(axis cs:2.15,100)
--(axis cs:2.14,100)
--(axis cs:2.13,100)
--(axis cs:2.12,100)
--(axis cs:2.11,100)
--(axis cs:2.1,100)
--(axis cs:2.09,100)
--(axis cs:2.08,100)
--(axis cs:2.07,100)
--(axis cs:2.06,100)
--(axis cs:2.05,100)
--(axis cs:2.04,100)
--(axis cs:2.03,100)
--(axis cs:2.02,100)
--(axis cs:2.01,100)
--(axis cs:2,100)
--(axis cs:1.99,100)
--(axis cs:1.98,100)
--(axis cs:1.97,100)
--(axis cs:1.96,100)
--(axis cs:1.95,100)
--(axis cs:1.94,100)
--(axis cs:1.93,100)
--(axis cs:1.92,100)
--(axis cs:1.91,100)
--(axis cs:1.9,100)
--(axis cs:1.89,100)
--(axis cs:1.88,100)
--(axis cs:1.87,100)
--(axis cs:1.86,100)
--(axis cs:1.85,100)
--(axis cs:1.84,100)
--(axis cs:1.83,100)
--(axis cs:1.82,100)
--(axis cs:1.81,100)
--(axis cs:1.8,100)
--(axis cs:1.79,100)
--(axis cs:1.78,100)
--(axis cs:1.77,100)
--(axis cs:1.76,100)
--(axis cs:1.75,100)
--(axis cs:1.74,100)
--(axis cs:1.73,100)
--(axis cs:1.72,100)
--(axis cs:1.71,100)
--(axis cs:1.7,100)
--(axis cs:1.69,100)
--(axis cs:1.68,100)
--(axis cs:1.67,100)
--(axis cs:1.66,100)
--(axis cs:1.65,100)
--(axis cs:1.64,100)
--(axis cs:1.63,100)
--(axis cs:1.62,100)
--(axis cs:1.61,100)
--(axis cs:1.6,100)
--(axis cs:1.59,100)
--(axis cs:1.58,100)
--(axis cs:1.57,100)
--(axis cs:1.56,100)
--(axis cs:1.55,100)
--(axis cs:1.54,100)
--(axis cs:1.53,100)
--(axis cs:1.52,100)
--(axis cs:1.51,100)
--(axis cs:1.5,100)
--(axis cs:1.49,100)
--(axis cs:1.48,100)
--(axis cs:1.47,100)
--(axis cs:1.46,100)
--(axis cs:1.45,100)
--(axis cs:1.44,100)
--(axis cs:1.43,100)
--(axis cs:1.42,100)
--(axis cs:1.41,100)
--(axis cs:1.4,100)
--(axis cs:1.39,100)
--(axis cs:1.38,100)
--(axis cs:1.37,100)
--(axis cs:1.36,100)
--(axis cs:1.35,100)
--(axis cs:1.34,100)
--(axis cs:1.33,100)
--(axis cs:1.32,100)
--(axis cs:1.31,100)
--(axis cs:1.3,100)
--(axis cs:1.29,100)
--(axis cs:1.28,100)
--(axis cs:1.27,100)
--(axis cs:1.26,100)
--(axis cs:1.25,100)
--(axis cs:1.24,100)
--(axis cs:1.23,100)
--(axis cs:1.22,100)
--(axis cs:1.21,100)
--(axis cs:1.2,100)
--(axis cs:1.19,100)
--(axis cs:1.18,100)
--(axis cs:1.17,100)
--(axis cs:1.16,100)
--(axis cs:1.15,100)
--(axis cs:1.14,100)
--(axis cs:1.13,100)
--(axis cs:1.12,100)
--(axis cs:1.11,100)
--(axis cs:1.1,100)
--(axis cs:1.09,100)
--(axis cs:1.08,100)
--(axis cs:1.07,100)
--(axis cs:1.06,100)
--(axis cs:1.05,100)
--(axis cs:1.04,100)
--(axis cs:1.03,100)
--(axis cs:1.02,100)
--(axis cs:1.01,100)
--(axis cs:1,100)
--(axis cs:0.99,100)
--(axis cs:0.98,100)
--(axis cs:0.97,100)
--(axis cs:0.96,100)
--(axis cs:0.95,100)
--(axis cs:0.94,100)
--(axis cs:0.93,100)
--(axis cs:0.92,100)
--(axis cs:0.91,100)
--(axis cs:0.9,100)
--(axis cs:0.89,100)
--(axis cs:0.88,100)
--(axis cs:0.87,100)
--(axis cs:0.86,100)
--(axis cs:0.85,100)
--(axis cs:0.84,100)
--(axis cs:0.83,100)
--(axis cs:0.82,100)
--(axis cs:0.81,100)
--(axis cs:0.8,100)
--(axis cs:0.79,100)
--(axis cs:0.78,100)
--(axis cs:0.77,100)
--(axis cs:0.76,100)
--(axis cs:0.75,100)
--(axis cs:0.74,100)
--(axis cs:0.73,100)
--(axis cs:0.72,100)
--(axis cs:0.71,100)
--(axis cs:0.7,100)
--(axis cs:0.69,100)
--(axis cs:0.68,100)
--(axis cs:0.67,100)
--(axis cs:0.66,100)
--(axis cs:0.65,100)
--(axis cs:0.64,100)
--(axis cs:0.63,100)
--(axis cs:0.62,100)
--(axis cs:0.61,100)
--(axis cs:0.6,100)
--(axis cs:0.59,100)
--(axis cs:0.58,100)
--(axis cs:0.57,100)
--(axis cs:0.56,100)
--(axis cs:0.55,100)
--(axis cs:0.54,100)
--(axis cs:0.53,100)
--(axis cs:0.52,100)
--(axis cs:0.51,100)
--(axis cs:0.5,100)
--(axis cs:0.49,100)
--(axis cs:0.48,100)
--(axis cs:0.47,100)
--(axis cs:0.46,100)
--(axis cs:0.45,100)
--(axis cs:0.44,100)
--(axis cs:0.43,100)
--(axis cs:0.42,100)
--(axis cs:0.41,100)
--(axis cs:0.4,100)
--(axis cs:0.39,100)
--(axis cs:0.38,100)
--(axis cs:0.37,100)
--(axis cs:0.36,100)
--(axis cs:0.35,100)
--(axis cs:0.34,100)
--(axis cs:0.33,100)
--(axis cs:0.32,100)
--(axis cs:0.31,100)
--(axis cs:0.3,100)
--(axis cs:0.29,100)
--(axis cs:0.28,100)
--(axis cs:0.27,100)
--(axis cs:0.26,100)
--(axis cs:0.25,100)
--(axis cs:0.24,100)
--(axis cs:0.23,100)
--(axis cs:0.22,100)
--(axis cs:0.21,100)
--(axis cs:0.2,100)
--(axis cs:0.19,100)
--(axis cs:0.18,100)
--(axis cs:0.17,100)
--(axis cs:0.16,100)
--(axis cs:0.15,100)
--(axis cs:0.14,100)
--(axis cs:0.13,100)
--(axis cs:0.12,100)
--(axis cs:0.11,100)
--(axis cs:0.1,100)
--(axis cs:0.09,100)
--(axis cs:0.08,100)
--(axis cs:0.07,100)
--(axis cs:0.06,100)
--(axis cs:0.05,100)
--(axis cs:0.04,100)
--(axis cs:0.03,100)
--(axis cs:0.02,100)
--(axis cs:0.01,100)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.14]
(axis cs:0.01,100)
--(axis cs:0.01,100)
--(axis cs:0.02,100)
--(axis cs:0.03,100)
--(axis cs:0.04,100)
--(axis cs:0.05,100)
--(axis cs:0.06,100)
--(axis cs:0.07,100)
--(axis cs:0.08,100)
--(axis cs:0.09,100)
--(axis cs:0.1,100)
--(axis cs:0.11,100)
--(axis cs:0.12,100)
--(axis cs:0.13,100)
--(axis cs:0.14,100)
--(axis cs:0.15,100)
--(axis cs:0.16,100)
--(axis cs:0.17,100)
--(axis cs:0.18,100)
--(axis cs:0.19,100)
--(axis cs:0.2,100)
--(axis cs:0.21,99.4034285714286)
--(axis cs:0.22,99.4305454545455)
--(axis cs:0.23,99.4553043478261)
--(axis cs:0.24,99.478)
--(axis cs:0.25,99.49888)
--(axis cs:0.26,99.5016341412814)
--(axis cs:0.27,99.5200921360487)
--(axis cs:0.28,98.4424688487472)
--(axis cs:0.29,98.4961768194801)
--(axis cs:0.3,98.2212881064125)
--(axis cs:0.31,98.1362226237034)
--(axis cs:0.32,98.1944656667127)
--(axis cs:0.33,98.2491788283275)
--(axis cs:0.34,98.3006735686708)
--(axis cs:0.35,98.349225752423)
--(axis cs:0.36,98.3950805926335)
--(axis cs:0.37,98.4384567928326)
--(axis cs:0.38,98.4795500351265)
--(axis cs:0.39,98.4865351189348)
--(axis cs:0.4,98.5243717409614)
--(axis cs:0.41,97.7159467266102)
--(axis cs:0.42,97.7703289474051)
--(axis cs:0.43,97.8221817625818)
--(axis cs:0.44,97.871677631614)
--(axis cs:0.45,97.9189736842448)
--(axis cs:0.46,97.3014957849237)
--(axis cs:0.47,97.3589107682232)
--(axis cs:0.48,97.4139334605519)
--(axis cs:0.49,97.4667103287039)
--(axis cs:0.5,96.7880876984481)
--(axis cs:0.51,96.0326130700768)
--(axis cs:0.52,95.3539443331484)
--(axis cs:0.53,94.7992791896219)
--(axis cs:0.54,93.9574348684409)
--(axis cs:0.55,93.1873974535572)
--(axis cs:0.56,92.5285497992832)
--(axis cs:0.57,91.6564111710367)
--(axis cs:0.58,90.7583059260363)
--(axis cs:0.59,89.8594427483016)
--(axis cs:0.6,89.8534903224237)
--(axis cs:0.61,89.0165754627364)
--(axis cs:0.62,88.3127669690193)
--(axis cs:0.63,87.3222172018781)
--(axis cs:0.64,86.4348458574134)
--(axis cs:0.65,85.4559479063506)
--(axis cs:0.66,85.3944302258037)
--(axis cs:0.67,84.3339676942542)
--(axis cs:0.68,83.4467903513664)
--(axis cs:0.69,82.5090085822708)
--(axis cs:0.7,81.4342888202242)
--(axis cs:0.71,80.9094111753047)
--(axis cs:0.72,79.8125537587476)
--(axis cs:0.73,78.8992542341376)
--(axis cs:0.74,77.6637014200828)
--(axis cs:0.75,76.5822205057341)
--(axis cs:0.76,75.3991922155983)
--(axis cs:0.77,75.3991922155983)
--(axis cs:0.78,75.0665106653395)
--(axis cs:0.79,73.9493417132827)
--(axis cs:0.8,72.9137175890264)
--(axis cs:0.81,71.9827116952727)
--(axis cs:0.82,70.8468579601361)
--(axis cs:0.83,69.7490350645606)
--(axis cs:0.84,68.5752143236651)
--(axis cs:0.85,67.6231877731385)
--(axis cs:0.86,66.3856174442519)
--(axis cs:0.87,65.3919799655491)
--(axis cs:0.88,64.2062652482327)
--(axis cs:0.89,62.9602769192538)
--(axis cs:0.9,61.8539274845267)
--(axis cs:0.91,61.5456786758128)
--(axis cs:0.92,60.2449678955478)
--(axis cs:0.93,59.1667560847286)
--(axis cs:0.94,57.797116133063)
--(axis cs:0.95,56.4178742569626)
--(axis cs:0.96,55.6023768445974)
--(axis cs:0.97,54.2246325594193)
--(axis cs:0.98,52.9752116348954)
--(axis cs:0.99,51.6966090318838)
--(axis cs:1,50.9316632579504)
--(axis cs:1.01,50.2035192781551)
--(axis cs:1.02,49.3695020451078)
--(axis cs:1.03,48.4356458682205)
--(axis cs:1.04,47.7394357343429)
--(axis cs:1.05,47.1740878292003)
--(axis cs:1.06,46.2825335410471)
--(axis cs:1.07,45.5818778008211)
--(axis cs:1.08,45.0887916776847)
--(axis cs:1.09,44.7189073061101)
--(axis cs:1.1,43.2013604729899)
--(axis cs:1.11,42.3551275551275)
--(axis cs:1.12,41.4673355977325)
--(axis cs:1.13,40.8275182904985)
--(axis cs:1.14,40.0337437398874)
--(axis cs:1.15,39.2302090234397)
--(axis cs:1.16,38.3270963340612)
--(axis cs:1.17,38.3410678197189)
--(axis cs:1.18,37.7208954668533)
--(axis cs:1.19,36.8926760175232)
--(axis cs:1.2,36.1534670074218)
--(axis cs:1.21,35.1270053966822)
--(axis cs:1.22,34.6338836639933)
--(axis cs:1.23,33.6139823274819)
--(axis cs:1.24,33.3995972173149)
--(axis cs:1.25,32.899431550072)
--(axis cs:1.26,32.4432778761688)
--(axis cs:1.27,30.7506476341845)
--(axis cs:1.28,29.9167589316156)
--(axis cs:1.29,29.6008702737594)
--(axis cs:1.3,29.0231784015625)
--(axis cs:1.31,28.2108035606866)
--(axis cs:1.32,27.7447975737197)
--(axis cs:1.33,27.0207523778341)
--(axis cs:1.34,26.9234524417229)
--(axis cs:1.35,26.4456894492839)
--(axis cs:1.36,25.867528160425)
--(axis cs:1.37,24.9025928486836)
--(axis cs:1.38,25.0220001370586)
--(axis cs:1.39,24.5563664820922)
--(axis cs:1.4,23.6818555638725)
--(axis cs:1.41,23.0875213813655)
--(axis cs:1.42,22.6162544118764)
--(axis cs:1.43,22.6842343349322)
--(axis cs:1.44,22.2851254489437)
--(axis cs:1.45,21.8190495968115)
--(axis cs:1.46,21.6162609511957)
--(axis cs:1.47,21.0773249653929)
--(axis cs:1.48,20.8070734485579)
--(axis cs:1.49,20.4162596119692)
--(axis cs:1.5,19.89461440668)
--(axis cs:1.51,19.7884064903907)
--(axis cs:1.52,19.6626779474629)
--(axis cs:1.53,19.6574238150682)
--(axis cs:1.54,20.0626797793869)
--(axis cs:1.55,19.5857894201441)
--(axis cs:1.56,19.1613468424122)
--(axis cs:1.57,18.9201074588395)
--(axis cs:1.58,18.8425287042353)
--(axis cs:1.59,18.6403705772275)
--(axis cs:1.6,18.352195947055)
--(axis cs:1.61,18.507862966203)
--(axis cs:1.62,18.5154134205202)
--(axis cs:1.63,18.6978823808783)
--(axis cs:1.64,18.6483578004289)
--(axis cs:1.65,18.724399061327)
--(axis cs:1.66,18.3777331792071)
--(axis cs:1.67,18.0538994840024)
--(axis cs:1.68,17.5303816212051)
--(axis cs:1.69,17.8081166234804)
--(axis cs:1.7,18.0937766258677)
--(axis cs:1.71,18.2609251869018)
--(axis cs:1.72,18.4790853239907)
--(axis cs:1.73,18.8022891082105)
--(axis cs:1.74,18.8676708699985)
--(axis cs:1.75,19.2631009696247)
--(axis cs:1.76,19.5686857615517)
--(axis cs:1.77,19.8573278005642)
--(axis cs:1.78,20.0780103670419)
--(axis cs:1.79,20.1159108253448)
--(axis cs:1.8,20.7835387197714)
--(axis cs:1.81,20.9570945329724)
--(axis cs:1.82,20.9041629392583)
--(axis cs:1.83,21.1542220940013)
--(axis cs:1.84,21.4303790272637)
--(axis cs:1.85,20.7724045931848)
--(axis cs:1.86,21.4367019777469)
--(axis cs:1.87,21.9825437232888)
--(axis cs:1.88,22.1707503414339)
--(axis cs:1.89,22.3746910097624)
--(axis cs:1.9,22.6149755698834)
--(axis cs:1.91,22.5590781230912)
--(axis cs:1.92,22.8516060982059)
--(axis cs:1.93,22.4183707548912)
--(axis cs:1.94,22.6607388621525)
--(axis cs:1.95,23.4524777733991)
--(axis cs:1.96,23.6276853205658)
--(axis cs:1.97,23.9157019852463)
--(axis cs:1.98,23.9632591075063)
--(axis cs:1.99,23.9289894292067)
--(axis cs:2,23.9588182894058)
--(axis cs:2.01,24.0360410269881)
--(axis cs:2.02,23.9934487756072)
--(axis cs:2.03,24.0633682589745)
--(axis cs:2.04,23.6610515452958)
--(axis cs:2.05,23.6877667263131)
--(axis cs:2.06,24.0527082248505)
--(axis cs:2.07,24.200657438831)
--(axis cs:2.08,24.2390609330312)
--(axis cs:2.09,24.7872849445463)
--(axis cs:2.1,24.7853317295253)
--(axis cs:2.11,24.8092013355155)
--(axis cs:2.12,24.7529402992727)
--(axis cs:2.13,25.2336907942208)
--(axis cs:2.14,25.3672147726438)
--(axis cs:2.15,25.5085628396611)
--(axis cs:2.16,25.3710391766149)
--(axis cs:2.17,25.4163548519768)
--(axis cs:2.18,25.4051915614263)
--(axis cs:2.19,25.3465882133549)
--(axis cs:2.2,25.2541790862323)
--(axis cs:2.21,25.1950464412331)
--(axis cs:2.22,25.1488084239974)
--(axis cs:2.23,25.1183917820225)
--(axis cs:2.24,25.0462431345743)
--(axis cs:2.25,24.7318087767343)
--(axis cs:2.26,24.52252266564)
--(axis cs:2.27,24.6076498345334)
--(axis cs:2.28,24.5674651317511)
--(axis cs:2.29,24.5619694003666)
--(axis cs:2.3,24.0775411051431)
--(axis cs:2.31,24.0579564359865)
--(axis cs:2.32,23.8956181284743)
--(axis cs:2.33,23.8164563188094)
--(axis cs:2.34,23.2138105459455)
--(axis cs:2.35,23.2577811800507)
--(axis cs:2.36,22.8847928518931)
--(axis cs:2.37,23.0538098010346)
--(axis cs:2.38,22.594226327135)
--(axis cs:2.39,22.5644795976937)
--(axis cs:2.4,22.6567628043661)
--(axis cs:2.41,22.5787881844848)
--(axis cs:2.42,22.5000750346897)
--(axis cs:2.43,22.4064439110493)
--(axis cs:2.44,22.5625976468027)
--(axis cs:2.45,22.0171385310929)
--(axis cs:2.46,21.9987705089857)
--(axis cs:2.47,21.9879458843348)
--(axis cs:2.48,21.9766496584168)
--(axis cs:2.49,21.8445840564668)
--(axis cs:2.5,21.7272704209546)
--(axis cs:2.51,21.7123034848629)
--(axis cs:2.52,21.672852147984)
--(axis cs:2.53,21.6003277938344)
--(axis cs:2.54,21.5588560595466)
--(axis cs:2.55,21.3197873164998)
--(axis cs:2.56,21.1948417913314)
--(axis cs:2.57,21.2665820045195)
--(axis cs:2.58,21.2587049317177)
--(axis cs:2.59,21.1738436420683)
--(axis cs:2.6,21.12553852115)
--(axis cs:2.61,21.1026546942631)
--(axis cs:2.62,21.1525459985569)
--(axis cs:2.63,20.5198536954875)
--(axis cs:2.64,20.483890305262)
--(axis cs:2.65,20.4385855925999)
--(axis cs:2.66,20.6472130468656)
--(axis cs:2.67,20.5668265086757)
--(axis cs:2.68,20.5451375400559)
--(axis cs:2.69,20.5967670958398)
--(axis cs:2.7,20.4347939089224)
--(axis cs:2.71,20.4134663512978)
--(axis cs:2.72,20.4223739645894)
--(axis cs:2.73,20.4073833372978)
--(axis cs:2.74,20.4328187763876)
--(axis cs:2.75,20.4852472655035)
--(axis cs:2.76,20.5754449284732)
--(axis cs:2.77,20.4148839664354)
--(axis cs:2.78,20.7719339076056)
--(axis cs:2.79,20.7808455801793)
--(axis cs:2.8,20.7581096939813)
--(axis cs:2.81,20.6953034314035)
--(axis cs:2.82,20.6980342288815)
--(axis cs:2.83,20.6930763613295)
--(axis cs:2.84,20.6642983572237)
--(axis cs:2.85,20.3983157301655)
--(axis cs:2.86,20.3553266285761)
--(axis cs:2.87,20.5857860919525)
--(axis cs:2.88,20.5803905507446)
--(axis cs:2.89,20.6683688270207)
--(axis cs:2.9,21.7066411182181)
--(axis cs:2.91,21.7099393405116)
--(axis cs:2.92,21.7221191352319)
--(axis cs:2.93,21.9305715135746)
--(axis cs:2.94,21.8466287492832)
--(axis cs:2.95,21.8496941520734)
--(axis cs:2.96,22.3338660313176)
--(axis cs:2.97,22.3321905344536)
--(axis cs:2.98,22.3176801387824)
--(axis cs:2.99,22.3770623012226)
--(axis cs:3,22.3986373322935)
--(axis cs:3,28.1773626677065)
--(axis cs:3,28.1773626677065)
--(axis cs:2.99,28.2149376987774)
--(axis cs:2.98,28.1863198612176)
--(axis cs:2.97,28.1158094655464)
--(axis cs:2.96,28.2021339686824)
--(axis cs:2.95,28.0463058479266)
--(axis cs:2.94,28.0653712507168)
--(axis cs:2.93,28.0694284864254)
--(axis cs:2.92,27.5738808647681)
--(axis cs:2.91,27.6820606594884)
--(axis cs:2.9,27.8693588817819)
--(axis cs:2.89,27.6916311729793)
--(axis cs:2.88,27.6516094492554)
--(axis cs:2.87,27.7342139080475)
--(axis cs:2.86,27.7246733714239)
--(axis cs:2.85,27.9216842698345)
--(axis cs:2.84,27.9277016427763)
--(axis cs:2.83,27.9789236386705)
--(axis cs:2.82,27.9259657711185)
--(axis cs:2.81,27.9526965685965)
--(axis cs:2.8,27.9858903060187)
--(axis cs:2.79,28.0831544198207)
--(axis cs:2.78,28.1960660923944)
--(axis cs:2.77,28.0491160335646)
--(axis cs:2.76,28.1685550715268)
--(axis cs:2.75,28.2027527344965)
--(axis cs:2.74,28.3431812236124)
--(axis cs:2.73,28.3366166627022)
--(axis cs:2.72,28.3376260354106)
--(axis cs:2.71,28.3705336487022)
--(axis cs:2.7,28.3812060910776)
--(axis cs:2.69,28.8592329041602)
--(axis cs:2.68,28.7908624599441)
--(axis cs:2.67,28.7531734913243)
--(axis cs:2.66,28.6887869531344)
--(axis cs:2.65,28.2894144074001)
--(axis cs:2.64,28.396109694738)
--(axis cs:2.63,28.4561463045125)
--(axis cs:2.62,28.5114540014431)
--(axis cs:2.61,28.5533453057369)
--(axis cs:2.6,28.58646147885)
--(axis cs:2.59,28.5541563579317)
--(axis cs:2.58,28.5652950682823)
--(axis cs:2.57,28.3974179954805)
--(axis cs:2.56,28.4611582086686)
--(axis cs:2.55,28.5282126835002)
--(axis cs:2.54,28.8491439404534)
--(axis cs:2.53,28.8876722061656)
--(axis cs:2.52,28.903147852016)
--(axis cs:2.51,28.9516965151371)
--(axis cs:2.5,29.0007295790454)
--(axis cs:2.49,29.2514159435332)
--(axis cs:2.48,29.3273503415832)
--(axis cs:2.47,29.3960541156652)
--(axis cs:2.46,29.2732294910143)
--(axis cs:2.45,29.2148614689071)
--(axis cs:2.44,29.4054023531973)
--(axis cs:2.43,29.6415560889507)
--(axis cs:2.42,29.8279249653103)
--(axis cs:2.41,29.8772118155152)
--(axis cs:2.4,29.7752371956339)
--(axis cs:2.39,29.7795204023063)
--(axis cs:2.38,29.853773672865)
--(axis cs:2.37,30.0901901989654)
--(axis cs:2.36,30.9072071481069)
--(axis cs:2.35,30.7102188199493)
--(axis cs:2.34,30.9061894540545)
--(axis cs:2.33,30.9355436811906)
--(axis cs:2.32,30.9843818715257)
--(axis cs:2.31,31.6140435640135)
--(axis cs:2.3,31.7704588948569)
--(axis cs:2.29,31.9180305996334)
--(axis cs:2.28,32.0085348682489)
--(axis cs:2.27,32.0323501654666)
--(axis cs:2.26,31.93347733436)
--(axis cs:2.25,32.0841912232657)
--(axis cs:2.24,32.1537568654257)
--(axis cs:2.23,32.1136082179775)
--(axis cs:2.22,32.2351915760026)
--(axis cs:2.21,32.2769535587669)
--(axis cs:2.2,32.4178209137677)
--(axis cs:2.19,31.7894117866451)
--(axis cs:2.18,31.9388084385736)
--(axis cs:2.17,32.3276451480232)
--(axis cs:2.16,32.7329608233851)
--(axis cs:2.15,32.9074371603389)
--(axis cs:2.14,33.2807852273562)
--(axis cs:2.13,34.1503092057793)
--(axis cs:2.12,34.2950597007273)
--(axis cs:2.11,34.5667986644845)
--(axis cs:2.1,34.7266682704747)
--(axis cs:2.09,34.9967150554537)
--(axis cs:2.08,35.2169390669688)
--(axis cs:2.07,35.831342561169)
--(axis cs:2.06,36.6352917751495)
--(axis cs:2.05,37.3362332736869)
--(axis cs:2.04,37.3549484547042)
--(axis cs:2.03,37.8326317410255)
--(axis cs:2.02,38.3105512243928)
--(axis cs:2.01,38.5639589730119)
--(axis cs:2,38.8651817105942)
--(axis cs:1.99,39.2230105707933)
--(axis cs:1.98,40.1167408924937)
--(axis cs:1.97,40.4362980147537)
--(axis cs:1.96,41.3003146794342)
--(axis cs:1.95,42.2835222266009)
--(axis cs:1.94,43.0992611378475)
--(axis cs:1.93,43.9736292451088)
--(axis cs:1.92,44.3323939017941)
--(axis cs:1.91,45.0249218769088)
--(axis cs:1.9,45.2410244301166)
--(axis cs:1.89,46.1533089902376)
--(axis cs:1.88,46.8212496585661)
--(axis cs:1.87,47.2174562767112)
--(axis cs:1.86,47.9072980222531)
--(axis cs:1.85,48.7395954068152)
--(axis cs:1.84,49.4656209727363)
--(axis cs:1.83,50.3657779059987)
--(axis cs:1.82,51.2078370607416)
--(axis cs:1.81,50.7229054670276)
--(axis cs:1.8,51.3924612802286)
--(axis cs:1.79,52.1560891746552)
--(axis cs:1.78,52.5619896329582)
--(axis cs:1.77,53.5106721994357)
--(axis cs:1.76,54.3753142384483)
--(axis cs:1.75,55.0728990303753)
--(axis cs:1.74,56.0043291300016)
--(axis cs:1.73,56.5737108917895)
--(axis cs:1.72,57.3929146760093)
--(axis cs:1.71,58.3230748130982)
--(axis cs:1.7,58.9622233741323)
--(axis cs:1.69,59.8718833765196)
--(axis cs:1.68,60.6936183787949)
--(axis cs:1.67,61.4101005159976)
--(axis cs:1.66,62.1982668207928)
--(axis cs:1.65,63.179600938673)
--(axis cs:1.64,63.6156421995711)
--(axis cs:1.63,63.6141176191217)
--(axis cs:1.62,64.3085865794798)
--(axis cs:1.61,64.9721370337969)
--(axis cs:1.6,65.695804052945)
--(axis cs:1.59,66.4876294227725)
--(axis cs:1.58,67.1654712957647)
--(axis cs:1.57,67.8398925411605)
--(axis cs:1.56,67.9106531575878)
--(axis cs:1.55,68.0542105798559)
--(axis cs:1.54,68.1773202206131)
--(axis cs:1.53,68.7105761849318)
--(axis cs:1.52,69.2653220525371)
--(axis cs:1.51,70.0835935096093)
--(axis cs:1.5,70.80938559332)
--(axis cs:1.49,71.0477403880308)
--(axis cs:1.48,71.2889265514421)
--(axis cs:1.47,72.1786750346071)
--(axis cs:1.46,72.5437390488043)
--(axis cs:1.45,72.6529504031885)
--(axis cs:1.44,72.9548745510563)
--(axis cs:1.43,73.2677656650678)
--(axis cs:1.42,74.2157455881236)
--(axis cs:1.41,74.7764786186345)
--(axis cs:1.4,75.7981444361274)
--(axis cs:1.39,76.3316335179078)
--(axis cs:1.38,76.9219998629413)
--(axis cs:1.37,77.7694071513164)
--(axis cs:1.36,78.372471839575)
--(axis cs:1.35,78.954310550716)
--(axis cs:1.34,79.1405475582771)
--(axis cs:1.33,79.4272476221659)
--(axis cs:1.32,79.9912024262803)
--(axis cs:1.31,80.9411964393134)
--(axis cs:1.3,81.5048215984375)
--(axis cs:1.29,82.1271297262406)
--(axis cs:1.28,83.0832410683844)
--(axis cs:1.27,83.7373523658156)
--(axis cs:1.26,84.5167221238312)
--(axis cs:1.25,85.116568449928)
--(axis cs:1.24,85.7204027826851)
--(axis cs:1.23,86.442017672518)
--(axis cs:1.22,87.2221163360067)
--(axis cs:1.21,87.9289946033178)
--(axis cs:1.2,88.7585329925782)
--(axis cs:1.19,89.3553239824768)
--(axis cs:1.18,90.2071045331467)
--(axis cs:1.17,90.4189321802811)
--(axis cs:1.16,90.9609036659388)
--(axis cs:1.15,91.2417909765603)
--(axis cs:1.14,91.8542562601126)
--(axis cs:1.13,92.7164817095015)
--(axis cs:1.12,93.3646644022675)
--(axis cs:1.11,93.9888724448725)
--(axis cs:1.1,94.9266395270101)
--(axis cs:1.09,95.0970926938899)
--(axis cs:1.08,95.9752083223153)
--(axis cs:1.07,96.6981221991789)
--(axis cs:1.06,97.5094664589529)
--(axis cs:1.05,97.9219121707997)
--(axis cs:1.04,98.7245642656571)
--(axis cs:1.03,99.5163541317795)
--(axis cs:1.02,100)
--(axis cs:1.01,100)
--(axis cs:1,100)
--(axis cs:0.99,100)
--(axis cs:0.98,100)
--(axis cs:0.97,100)
--(axis cs:0.96,100)
--(axis cs:0.95,100)
--(axis cs:0.94,100)
--(axis cs:0.93,100)
--(axis cs:0.92,100)
--(axis cs:0.91,100)
--(axis cs:0.9,100)
--(axis cs:0.89,100)
--(axis cs:0.88,100)
--(axis cs:0.87,100)
--(axis cs:0.86,100)
--(axis cs:0.85,100)
--(axis cs:0.84,100)
--(axis cs:0.83,100)
--(axis cs:0.82,100)
--(axis cs:0.81,100)
--(axis cs:0.8,100)
--(axis cs:0.79,100)
--(axis cs:0.78,100)
--(axis cs:0.77,100)
--(axis cs:0.76,100)
--(axis cs:0.75,100)
--(axis cs:0.74,100)
--(axis cs:0.73,100)
--(axis cs:0.72,100)
--(axis cs:0.71,100)
--(axis cs:0.7,100)
--(axis cs:0.69,100)
--(axis cs:0.68,100)
--(axis cs:0.67,100)
--(axis cs:0.66,100)
--(axis cs:0.65,100)
--(axis cs:0.64,100)
--(axis cs:0.63,100)
--(axis cs:0.62,100)
--(axis cs:0.61,100)
--(axis cs:0.6,100)
--(axis cs:0.59,100)
--(axis cs:0.58,100)
--(axis cs:0.57,100)
--(axis cs:0.56,100)
--(axis cs:0.55,100)
--(axis cs:0.54,100)
--(axis cs:0.53,100)
--(axis cs:0.52,100)
--(axis cs:0.51,100)
--(axis cs:0.5,100)
--(axis cs:0.49,100)
--(axis cs:0.48,100)
--(axis cs:0.47,100)
--(axis cs:0.46,100)
--(axis cs:0.45,100)
--(axis cs:0.44,100)
--(axis cs:0.43,100)
--(axis cs:0.42,100)
--(axis cs:0.41,100)
--(axis cs:0.4,100)
--(axis cs:0.39,100)
--(axis cs:0.38,100)
--(axis cs:0.37,100)
--(axis cs:0.36,100)
--(axis cs:0.35,100)
--(axis cs:0.34,100)
--(axis cs:0.33,100)
--(axis cs:0.32,100)
--(axis cs:0.31,100)
--(axis cs:0.3,100)
--(axis cs:0.29,100)
--(axis cs:0.28,100)
--(axis cs:0.27,100)
--(axis cs:0.26,100)
--(axis cs:0.25,100)
--(axis cs:0.24,100)
--(axis cs:0.23,100)
--(axis cs:0.22,100)
--(axis cs:0.21,100)
--(axis cs:0.2,100)
--(axis cs:0.19,100)
--(axis cs:0.18,100)
--(axis cs:0.17,100)
--(axis cs:0.16,100)
--(axis cs:0.15,100)
--(axis cs:0.14,100)
--(axis cs:0.13,100)
--(axis cs:0.12,100)
--(axis cs:0.11,100)
--(axis cs:0.1,100)
--(axis cs:0.09,100)
--(axis cs:0.08,100)
--(axis cs:0.07,100)
--(axis cs:0.06,100)
--(axis cs:0.05,100)
--(axis cs:0.04,100)
--(axis cs:0.03,100)
--(axis cs:0.02,100)
--(axis cs:0.01,100)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.14]
(axis cs:0.01,100)
--(axis cs:0.01,100)
--(axis cs:0.02,100)
--(axis cs:0.03,100)
--(axis cs:0.04,100)
--(axis cs:0.05,100)
--(axis cs:0.06,100)
--(axis cs:0.07,100)
--(axis cs:0.08,100)
--(axis cs:0.09,100)
--(axis cs:0.1,100)
--(axis cs:0.11,100)
--(axis cs:0.12,100)
--(axis cs:0.13,100)
--(axis cs:0.14,100)
--(axis cs:0.15,100)
--(axis cs:0.16,100)
--(axis cs:0.17,100)
--(axis cs:0.18,100)
--(axis cs:0.19,100)
--(axis cs:0.2,98.93512)
--(axis cs:0.21,98.9858285714286)
--(axis cs:0.22,99.0319272727273)
--(axis cs:0.23,99.0740173913043)
--(axis cs:0.24,99.1126)
--(axis cs:0.25,98.421472)
--(axis cs:0.26,98.4821846153846)
--(axis cs:0.27,98.5384)
--(axis cs:0.28,97.3154285714286)
--(axis cs:0.29,96.004)
--(axis cs:0.3,96.1372)
--(axis cs:0.31,95.0494193548387)
--(axis cs:0.32,95.204125)
--(axis cs:0.33,94.3813818181818)
--(axis cs:0.34,93.4596470588235)
--(axis cs:0.35,92.3937142857143)
--(axis cs:0.36,91.4218)
--(axis cs:0.37,90.4516324324324)
--(axis cs:0.38,89.6314315789474)
--(axis cs:0.39,88.8051076923077)
--(axis cs:0.4,87.95746)
--(axis cs:0.41,87.1206048780488)
--(axis cs:0.42,86.3832571428571)
--(axis cs:0.43,86.6999255813953)
--(axis cs:0.44,85.9487090909091)
--(axis cs:0.45,85.48144)
--(axis cs:0.46,84.9936347826087)
--(axis cs:0.47,84.5850289828866)
--(axis cs:0.48,83.9405374955296)
--(axis cs:0.49,83.4246084682904)
--(axis cs:0.5,82.7915107571887)
--(axis cs:0.51,81.9772291277604)
--(axis cs:0.52,81.0501967790214)
--(axis cs:0.53,80.1732708595993)
--(axis cs:0.54,79.1190105774342)
--(axis cs:0.55,78.1674434917977)
--(axis cs:0.56,77.2408718559729)
--(axis cs:0.57,76.2032770676708)
--(axis cs:0.58,75.2151937217693)
--(axis cs:0.59,74.4777654202283)
--(axis cs:0.6,73.5073754992173)
--(axis cs:0.61,72.5705098170985)
--(axis cs:0.62,71.5762237878267)
--(axis cs:0.63,70.5199120332049)
--(axis cs:0.64,69.7086985981363)
--(axis cs:0.65,68.7350209538343)
--(axis cs:0.66,67.8110716031276)
--(axis cs:0.67,66.7485330381684)
--(axis cs:0.68,65.8073196419062)
--(axis cs:0.69,64.8590363287939)
--(axis cs:0.7,64.3133144824355)
--(axis cs:0.71,63.3405422407905)
--(axis cs:0.72,62.5796174299438)
--(axis cs:0.73,61.5939556048775)
--(axis cs:0.74,60.6205630916236)
--(axis cs:0.75,60.045242392198)
--(axis cs:0.76,58.9438066568582)
--(axis cs:0.77,58.8896847308926)
--(axis cs:0.78,59.4429155821229)
--(axis cs:0.79,59.2313091512364)
--(axis cs:0.8,58.1447726727133)
--(axis cs:0.81,57.8370410306462)
--(axis cs:0.82,56.6045765108876)
--(axis cs:0.83,56.1557092253854)
--(axis cs:0.84,55.7991502259992)
--(axis cs:0.85,55.5224584943432)
--(axis cs:0.86,55.1189566445708)
--(axis cs:0.87,55.0201109221123)
--(axis cs:0.88,54.5551576973722)
--(axis cs:0.89,54.0734562823527)
--(axis cs:0.9,53.5638419405504)
--(axis cs:0.91,53.2604967622903)
--(axis cs:0.92,52.9986548051866)
--(axis cs:0.93,51.7068421672693)
--(axis cs:0.94,51.4008727034628)
--(axis cs:0.95,50.7673663432191)
--(axis cs:0.96,50.3258021286058)
--(axis cs:0.97,49.6376571580052)
--(axis cs:0.98,49.1076137480921)
--(axis cs:0.99,48.4544682691285)
--(axis cs:1,48.0233199586221)
--(axis cs:1.01,47.4916269900764)
--(axis cs:1.02,47.2895315003833)
--(axis cs:1.03,46.6971414189844)
--(axis cs:1.04,46.4951925511557)
--(axis cs:1.05,46.1044633081603)
--(axis cs:1.06,45.5881360543265)
--(axis cs:1.07,45.0962253975563)
--(axis cs:1.08,44.7800940410208)
--(axis cs:1.09,44.0651343774534)
--(axis cs:1.1,43.5552980628048)
--(axis cs:1.11,43.0233638059265)
--(axis cs:1.12,42.4401059348241)
--(axis cs:1.13,42.0274715721122)
--(axis cs:1.14,41.4854305127569)
--(axis cs:1.15,41.1113494693337)
--(axis cs:1.16,40.5046785440481)
--(axis cs:1.17,40.2828652200687)
--(axis cs:1.18,39.6781819686529)
--(axis cs:1.19,39.005865320147)
--(axis cs:1.2,38.3714031611479)
--(axis cs:1.21,37.6940250864969)
--(axis cs:1.22,36.7098567543384)
--(axis cs:1.23,35.9069853624849)
--(axis cs:1.24,35.0682635771708)
--(axis cs:1.25,34.3192619022239)
--(axis cs:1.26,33.8423455811243)
--(axis cs:1.27,32.3359851460336)
--(axis cs:1.28,31.0789734284533)
--(axis cs:1.29,30.6114430420776)
--(axis cs:1.3,29.9643146203738)
--(axis cs:1.31,29.3411174886989)
--(axis cs:1.32,29.1656446829849)
--(axis cs:1.33,28.7679357165992)
--(axis cs:1.34,28.1264433180543)
--(axis cs:1.35,28.1908578320503)
--(axis cs:1.36,28.0438534935472)
--(axis cs:1.37,27.6710861033566)
--(axis cs:1.38,27.682165524095)
--(axis cs:1.39,27.6391702374825)
--(axis cs:1.4,27.6090886982325)
--(axis cs:1.41,27.3685919889948)
--(axis cs:1.42,26.9668943778851)
--(axis cs:1.43,26.6781304961814)
--(axis cs:1.44,26.3139209583256)
--(axis cs:1.45,26.1481019210405)
--(axis cs:1.46,25.8870032051655)
--(axis cs:1.47,25.783304516393)
--(axis cs:1.48,25.7794869869185)
--(axis cs:1.49,25.9023880120606)
--(axis cs:1.5,25.7236343644082)
--(axis cs:1.51,25.3345562536395)
--(axis cs:1.52,24.791424177947)
--(axis cs:1.53,24.737425735299)
--(axis cs:1.54,24.6861519465382)
--(axis cs:1.55,24.6702528916234)
--(axis cs:1.56,24.4590924294842)
--(axis cs:1.57,24.5627483894827)
--(axis cs:1.58,24.3898774698361)
--(axis cs:1.59,24.2832903622096)
--(axis cs:1.6,24.4533332586013)
--(axis cs:1.61,24.2813362157885)
--(axis cs:1.62,24.1962854097766)
--(axis cs:1.63,23.9675087573005)
--(axis cs:1.64,23.531952846164)
--(axis cs:1.65,23.0332675464842)
--(axis cs:1.66,22.7073425240742)
--(axis cs:1.67,22.309518754419)
--(axis cs:1.68,22.1362456340358)
--(axis cs:1.69,22.0272602891895)
--(axis cs:1.7,21.912281783688)
--(axis cs:1.71,21.7715850489936)
--(axis cs:1.72,21.6483223507486)
--(axis cs:1.73,22.1012074844184)
--(axis cs:1.74,22.0268392215565)
--(axis cs:1.75,22.0185642214635)
--(axis cs:1.76,21.804791359182)
--(axis cs:1.77,21.7190210564029)
--(axis cs:1.78,21.4736026936473)
--(axis cs:1.79,21.2904941595738)
--(axis cs:1.8,21.2820473501441)
--(axis cs:1.81,21.2228280860727)
--(axis cs:1.82,21.027194465235)
--(axis cs:1.83,20.83247953066)
--(axis cs:1.84,20.6901518475334)
--(axis cs:1.85,20.2275708564855)
--(axis cs:1.86,20.0230980853982)
--(axis cs:1.87,19.638617861087)
--(axis cs:1.88,19.3096477835645)
--(axis cs:1.89,19.051612356723)
--(axis cs:1.9,18.8813178264398)
--(axis cs:1.91,18.7159808190053)
--(axis cs:1.92,18.4269414691961)
--(axis cs:1.93,18.2853888734427)
--(axis cs:1.94,18.1375259026231)
--(axis cs:1.95,17.9509400274337)
--(axis cs:1.96,17.5051848062616)
--(axis cs:1.97,17.342180188981)
--(axis cs:1.98,17.0519968287548)
--(axis cs:1.99,16.5113503041382)
--(axis cs:2,16.3272540718128)
--(axis cs:2.01,16.0581830420829)
--(axis cs:2.02,15.5703429372488)
--(axis cs:2.03,15.3928765840981)
--(axis cs:2.04,15.6364879456462)
--(axis cs:2.05,15.4560093214569)
--(axis cs:2.06,15.1420109878049)
--(axis cs:2.07,14.9497208384369)
--(axis cs:2.08,14.8698278405176)
--(axis cs:2.09,14.6353017244652)
--(axis cs:2.1,14.0441691993185)
--(axis cs:2.11,13.8733857814188)
--(axis cs:2.12,13.8557734219501)
--(axis cs:2.13,13.6662852759459)
--(axis cs:2.14,13.6110204227377)
--(axis cs:2.15,13.4583535241423)
--(axis cs:2.16,13.4985408135998)
--(axis cs:2.17,13.0492054603452)
--(axis cs:2.18,12.8780754099409)
--(axis cs:2.19,12.7488374385497)
--(axis cs:2.2,12.3526592604998)
--(axis cs:2.21,12.3191078306803)
--(axis cs:2.22,12.2632524118748)
--(axis cs:2.23,11.5048110627512)
--(axis cs:2.24,11.5377475840427)
--(axis cs:2.25,11.4174276577112)
--(axis cs:2.26,11.4145459827931)
--(axis cs:2.27,11.3229622321864)
--(axis cs:2.28,11.2903379102205)
--(axis cs:2.29,11.2437792786267)
--(axis cs:2.3,11.1785955327131)
--(axis cs:2.31,11.6650263174447)
--(axis cs:2.32,11.6477952978244)
--(axis cs:2.33,11.5981234490595)
--(axis cs:2.34,11.5002326467379)
--(axis cs:2.35,11.3745570685503)
--(axis cs:2.36,11.2907911390231)
--(axis cs:2.37,11.2660181331407)
--(axis cs:2.38,11.5220868506372)
--(axis cs:2.39,11.4706534712725)
--(axis cs:2.4,11.3553227257781)
--(axis cs:2.41,11.2840569918694)
--(axis cs:2.42,11.2266935010628)
--(axis cs:2.43,11.1585076076755)
--(axis cs:2.44,11.0709982348226)
--(axis cs:2.45,10.9850018107076)
--(axis cs:2.46,10.9457495237028)
--(axis cs:2.47,10.9503885521703)
--(axis cs:2.48,10.8591271075317)
--(axis cs:2.49,10.8290470367496)
--(axis cs:2.5,10.8003107410677)
--(axis cs:2.51,10.7032338143458)
--(axis cs:2.52,10.7177603143971)
--(axis cs:2.53,10.6235971311841)
--(axis cs:2.54,10.1787638845129)
--(axis cs:2.55,10.0748462116081)
--(axis cs:2.56,10.0465168501115)
--(axis cs:2.57,10.0314842038762)
--(axis cs:2.58,10.1503043737107)
--(axis cs:2.59,10.1959163840277)
--(axis cs:2.6,10.134144767378)
--(axis cs:2.61,10.1174407369268)
--(axis cs:2.62,10.0049281490437)
--(axis cs:2.63,9.98975333175511)
--(axis cs:2.64,9.9444087442691)
--(axis cs:2.65,10.0007810152404)
--(axis cs:2.66,9.94179317898433)
--(axis cs:2.67,9.92474490170906)
--(axis cs:2.68,9.89035328829559)
--(axis cs:2.69,9.85128648451634)
--(axis cs:2.7,9.81913093558597)
--(axis cs:2.71,9.69944242993283)
--(axis cs:2.72,9.65437257428257)
--(axis cs:2.73,9.64061595847582)
--(axis cs:2.74,9.5086654710889)
--(axis cs:2.75,9.50257001146541)
--(axis cs:2.76,9.48663485228995)
--(axis cs:2.77,9.53710843345766)
--(axis cs:2.78,9.49575696514846)
--(axis cs:2.79,9.44461788933158)
--(axis cs:2.8,9.41723021338707)
--(axis cs:2.81,8.86961969733309)
--(axis cs:2.82,8.78732036520645)
--(axis cs:2.83,8.75435210889807)
--(axis cs:2.84,8.73792181921542)
--(axis cs:2.85,8.7999075393093)
--(axis cs:2.86,8.83167510051859)
--(axis cs:2.87,8.76687959888693)
--(axis cs:2.88,8.32070965800073)
--(axis cs:2.89,8.30666917295183)
--(axis cs:2.9,8.31399043228271)
--(axis cs:2.91,8.23043083853208)
--(axis cs:2.92,8.24817756636856)
--(axis cs:2.93,8.16651047950491)
--(axis cs:2.94,8.19144668829835)
--(axis cs:2.95,8.27739203570153)
--(axis cs:2.96,8.34343278134778)
--(axis cs:2.97,8.29122540172067)
--(axis cs:2.98,8.41493548968502)
--(axis cs:2.99,8.44086292856218)
--(axis cs:3,8.31395770402837)
--(axis cs:3,72.5020422959716)
--(axis cs:3,72.5020422959716)
--(axis cs:2.99,72.5431370714378)
--(axis cs:2.98,72.529064510315)
--(axis cs:2.97,72.4927745982793)
--(axis cs:2.96,72.5045672186522)
--(axis cs:2.95,72.4826079642985)
--(axis cs:2.94,72.4725533117017)
--(axis cs:2.93,72.4494895204951)
--(axis cs:2.92,72.4798224336314)
--(axis cs:2.91,72.4575691614679)
--(axis cs:2.9,72.4780095677173)
--(axis cs:2.89,72.4853308270482)
--(axis cs:2.88,72.4872903419993)
--(axis cs:2.87,72.7051204011131)
--(axis cs:2.86,72.7443248994814)
--(axis cs:2.85,72.7280924606907)
--(axis cs:2.84,72.7100781807846)
--(axis cs:2.83,72.7096478911019)
--(axis cs:2.82,72.7246796347935)
--(axis cs:2.81,72.7623803026669)
--(axis cs:2.8,72.8467697866129)
--(axis cs:2.79,72.8593821106684)
--(axis cs:2.78,72.8802430348515)
--(axis cs:2.77,72.9028915665424)
--(axis cs:2.76,72.8813651477101)
--(axis cs:2.75,72.8894299885346)
--(axis cs:2.74,72.8993345289111)
--(axis cs:2.73,72.9513840415242)
--(axis cs:2.72,72.9696274257174)
--(axis cs:2.71,72.9965575700672)
--(axis cs:2.7,73.020869064414)
--(axis cs:2.69,73.0367135154837)
--(axis cs:2.68,73.0456467117044)
--(axis cs:2.67,73.0592550982909)
--(axis cs:2.66,73.0742068210157)
--(axis cs:2.65,73.1032189847596)
--(axis cs:2.64,73.0875912557309)
--(axis cs:2.63,73.1142466682449)
--(axis cs:2.62,73.1230718509563)
--(axis cs:2.61,73.1705592630732)
--(axis cs:2.6,73.161855232622)
--(axis cs:2.59,73.1720836159723)
--(axis cs:2.58,73.1616956262893)
--(axis cs:2.57,73.1205157961238)
--(axis cs:2.56,73.1214831498885)
--(axis cs:2.55,73.1251537883919)
--(axis cs:2.54,73.1572361154871)
--(axis cs:2.53,73.3764028688159)
--(axis cs:2.52,73.4102396856029)
--(axis cs:2.51,73.4007661856542)
--(axis cs:2.5,73.4236892589323)
--(axis cs:2.49,73.4509529632504)
--(axis cs:2.48,73.4768728924683)
--(axis cs:2.47,73.4976114478297)
--(axis cs:2.46,73.5022504762972)
--(axis cs:2.45,73.5189981892924)
--(axis cs:2.44,73.5450017651774)
--(axis cs:2.43,73.5854923923245)
--(axis cs:2.42,73.6133064989372)
--(axis cs:2.41,73.6519430081306)
--(axis cs:2.4,73.6846772742219)
--(axis cs:2.39,73.7293465287275)
--(axis cs:2.38,73.7419131493628)
--(axis cs:2.37,73.5659818668593)
--(axis cs:2.36,73.5652088609769)
--(axis cs:2.35,73.6014429314497)
--(axis cs:2.34,73.6357673532621)
--(axis cs:2.33,73.6738765509405)
--(axis cs:2.32,73.6962047021756)
--(axis cs:2.31,73.6709736825553)
--(axis cs:2.3,73.629404467287)
--(axis cs:2.29,73.6362207213733)
--(axis cs:2.28,73.6296620897795)
--(axis cs:2.27,73.6450377678136)
--(axis cs:2.26,73.6814540172069)
--(axis cs:2.25,73.6865723422888)
--(axis cs:2.24,73.7182524159573)
--(axis cs:2.23,73.6951889372488)
--(axis cs:2.22,74.0647475881252)
--(axis cs:2.21,74.1048921693197)
--(axis cs:2.2,74.1353407395002)
--(axis cs:2.19,74.3551625614503)
--(axis cs:2.18,74.4019245900591)
--(axis cs:2.17,74.4547945396548)
--(axis cs:2.16,74.6934591864002)
--(axis cs:2.15,74.6696464758577)
--(axis cs:2.14,74.7409795772624)
--(axis cs:2.13,74.7337147240541)
--(axis cs:2.12,74.8562265780499)
--(axis cs:2.11,74.8626142185812)
--(axis cs:2.1,74.9638308006815)
--(axis cs:2.09,75.2446982755348)
--(axis cs:2.08,75.3461721594824)
--(axis cs:2.07,75.3782791615631)
--(axis cs:2.06,75.4499890121951)
--(axis cs:2.05,75.6559906785431)
--(axis cs:2.04,75.6675120543538)
--(axis cs:2.03,75.5511234159019)
--(axis cs:2.02,75.6376570627512)
--(axis cs:2.01,75.957816957917)
--(axis cs:2,76.2087459281872)
--(axis cs:1.99,76.4486496958618)
--(axis cs:1.98,76.8040031712453)
--(axis cs:1.97,77.137819811019)
--(axis cs:1.96,77.3348151937384)
--(axis cs:1.95,77.6970599725663)
--(axis cs:1.94,77.9584740973769)
--(axis cs:1.93,78.2666111265573)
--(axis cs:1.92,78.6050585308039)
--(axis cs:1.91,78.8920191809947)
--(axis cs:1.9,79.1426821735602)
--(axis cs:1.89,79.460387643277)
--(axis cs:1.88,79.8743522164355)
--(axis cs:1.87,80.289382138913)
--(axis cs:1.86,80.6809019146018)
--(axis cs:1.85,81.0764291435145)
--(axis cs:1.84,81.4858481524666)
--(axis cs:1.83,81.82352046934)
--(axis cs:1.82,82.220805534765)
--(axis cs:1.81,82.7211719139273)
--(axis cs:1.8,83.1979526498559)
--(axis cs:1.79,83.6775058404262)
--(axis cs:1.78,84.1503973063527)
--(axis cs:1.77,84.6089789435971)
--(axis cs:1.76,85.091208640818)
--(axis cs:1.75,85.5974357785365)
--(axis cs:1.74,86.0371607784435)
--(axis cs:1.73,86.5787925155816)
--(axis cs:1.72,86.5196776492514)
--(axis cs:1.71,86.9164149510064)
--(axis cs:1.7,87.415718216312)
--(axis cs:1.69,87.4287397108104)
--(axis cs:1.68,87.9277543659642)
--(axis cs:1.67,88.418481245581)
--(axis cs:1.66,88.5006574759258)
--(axis cs:1.65,89.0947324535158)
--(axis cs:1.64,89.668047153836)
--(axis cs:1.63,90.3604912426995)
--(axis cs:1.62,90.6517145902234)
--(axis cs:1.61,91.1506637842115)
--(axis cs:1.6,91.6586667413987)
--(axis cs:1.59,91.6127096377904)
--(axis cs:1.58,92.0421225301639)
--(axis cs:1.57,92.6772516105172)
--(axis cs:1.56,93.1969075705158)
--(axis cs:1.55,93.4097471083766)
--(axis cs:1.54,94.0338480534618)
--(axis cs:1.53,94.646574264701)
--(axis cs:1.52,95.096575822053)
--(axis cs:1.51,95.1054437463605)
--(axis cs:1.5,95.1643656355918)
--(axis cs:1.49,95.1856119879394)
--(axis cs:1.48,95.1485130130816)
--(axis cs:1.47,95.128695483607)
--(axis cs:1.46,95.4089967948345)
--(axis cs:1.45,95.5478980789595)
--(axis cs:1.44,95.7420790416744)
--(axis cs:1.43,95.8738695038186)
--(axis cs:1.42,95.9211056221149)
--(axis cs:1.41,96.0954080110052)
--(axis cs:1.4,96.2309113017675)
--(axis cs:1.39,96.2328297625175)
--(axis cs:1.38,96.2458344759049)
--(axis cs:1.37,96.1929138966434)
--(axis cs:1.36,96.2921465064528)
--(axis cs:1.35,96.3211421679497)
--(axis cs:1.34,96.4335566819457)
--(axis cs:1.33,96.5440642834008)
--(axis cs:1.32,96.7303553170151)
--(axis cs:1.31,96.7548825113011)
--(axis cs:1.3,96.8436853796262)
--(axis cs:1.29,96.9325569579224)
--(axis cs:1.28,97.1370265715467)
--(axis cs:1.27,97.0880148539665)
--(axis cs:1.26,97.1576544188757)
--(axis cs:1.25,97.2247380977761)
--(axis cs:1.24,97.3557364228292)
--(axis cs:1.23,97.6130146375151)
--(axis cs:1.22,97.8981432456616)
--(axis cs:1.21,98.1619749135031)
--(axis cs:1.2,98.4125968388521)
--(axis cs:1.19,98.610134679853)
--(axis cs:1.18,98.9218180313471)
--(axis cs:1.17,99.1571347799313)
--(axis cs:1.16,99.1593214559519)
--(axis cs:1.15,99.3846505306663)
--(axis cs:1.14,99.5305694872431)
--(axis cs:1.13,99.6605284278878)
--(axis cs:1.12,99.8398940651759)
--(axis cs:1.11,100)
--(axis cs:1.1,100)
--(axis cs:1.09,100)
--(axis cs:1.08,100)
--(axis cs:1.07,100)
--(axis cs:1.06,100)
--(axis cs:1.05,100)
--(axis cs:1.04,100)
--(axis cs:1.03,100)
--(axis cs:1.02,100)
--(axis cs:1.01,100)
--(axis cs:1,100)
--(axis cs:0.99,100)
--(axis cs:0.98,100)
--(axis cs:0.97,100)
--(axis cs:0.96,100)
--(axis cs:0.95,100)
--(axis cs:0.94,100)
--(axis cs:0.93,100)
--(axis cs:0.92,100)
--(axis cs:0.91,100)
--(axis cs:0.9,100)
--(axis cs:0.89,100)
--(axis cs:0.88,100)
--(axis cs:0.87,100)
--(axis cs:0.86,100)
--(axis cs:0.85,100)
--(axis cs:0.84,100)
--(axis cs:0.83,100)
--(axis cs:0.82,100)
--(axis cs:0.81,100)
--(axis cs:0.8,100)
--(axis cs:0.79,100)
--(axis cs:0.78,100)
--(axis cs:0.77,100)
--(axis cs:0.76,100)
--(axis cs:0.75,100)
--(axis cs:0.74,100)
--(axis cs:0.73,100)
--(axis cs:0.72,100)
--(axis cs:0.71,100)
--(axis cs:0.7,100)
--(axis cs:0.69,100)
--(axis cs:0.68,100)
--(axis cs:0.67,100)
--(axis cs:0.66,100)
--(axis cs:0.65,100)
--(axis cs:0.64,100)
--(axis cs:0.63,100)
--(axis cs:0.62,100)
--(axis cs:0.61,100)
--(axis cs:0.6,100)
--(axis cs:0.59,100)
--(axis cs:0.58,100)
--(axis cs:0.57,100)
--(axis cs:0.56,100)
--(axis cs:0.55,100)
--(axis cs:0.54,100)
--(axis cs:0.53,100)
--(axis cs:0.52,100)
--(axis cs:0.51,100)
--(axis cs:0.5,100)
--(axis cs:0.49,100)
--(axis cs:0.48,100)
--(axis cs:0.47,100)
--(axis cs:0.46,100)
--(axis cs:0.45,100)
--(axis cs:0.44,100)
--(axis cs:0.43,100)
--(axis cs:0.42,100)
--(axis cs:0.41,100)
--(axis cs:0.4,100)
--(axis cs:0.39,100)
--(axis cs:0.38,100)
--(axis cs:0.37,100)
--(axis cs:0.36,100)
--(axis cs:0.35,100)
--(axis cs:0.34,100)
--(axis cs:0.33,100)
--(axis cs:0.32,100)
--(axis cs:0.31,100)
--(axis cs:0.3,100)
--(axis cs:0.29,100)
--(axis cs:0.28,100)
--(axis cs:0.27,100)
--(axis cs:0.26,100)
--(axis cs:0.25,100)
--(axis cs:0.24,100)
--(axis cs:0.23,100)
--(axis cs:0.22,100)
--(axis cs:0.21,100)
--(axis cs:0.2,100)
--(axis cs:0.19,100)
--(axis cs:0.18,100)
--(axis cs:0.17,100)
--(axis cs:0.16,100)
--(axis cs:0.15,100)
--(axis cs:0.14,100)
--(axis cs:0.13,100)
--(axis cs:0.12,100)
--(axis cs:0.11,100)
--(axis cs:0.1,100)
--(axis cs:0.09,100)
--(axis cs:0.08,100)
--(axis cs:0.07,100)
--(axis cs:0.06,100)
--(axis cs:0.05,100)
--(axis cs:0.04,100)
--(axis cs:0.03,100)
--(axis cs:0.02,100)
--(axis cs:0.01,100)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.14]
(axis cs:0.1,100)
--(axis cs:0.1,57.99988)
--(axis cs:0.15,57.98422)
--(axis cs:0.2,52.6226670996687)
--(axis cs:0.25,52.8565495388808)
--(axis cs:0.3,51.4766859967457)
--(axis cs:0.35,49.3209120933465)
--(axis cs:0.4,48.3845001391641)
--(axis cs:0.45,46.7712412155459)
--(axis cs:0.5,45.2042055038251)
--(axis cs:0.55,43.6135578692884)
--(axis cs:0.6,40.7875182222112)
--(axis cs:0.65,37.8690121893434)
--(axis cs:0.7,34.6423821866913)
--(axis cs:0.75,32.8555418110487)
--(axis cs:0.8,32.331702150959)
--(axis cs:0.85,31.0606377053669)
--(axis cs:0.9,31.0131649419855)
--(axis cs:0.95,31.2887972500565)
--(axis cs:1,31.394746671001)
--(axis cs:1.05,32.5489685249182)
--(axis cs:1.1,32.5580526272304)
--(axis cs:1.15,32.7269280515977)
--(axis cs:1.2,33.4016731585443)
--(axis cs:1.25,33.7654920716834)
--(axis cs:1.3,33.7351399890523)
--(axis cs:1.35,32.7953237968931)
--(axis cs:1.4,33.7208185378969)
--(axis cs:1.45,31.8744539610329)
--(axis cs:1.5,29.2208011626097)
--(axis cs:1.55,28.7990980792164)
--(axis cs:1.6,28.466019144765)
--(axis cs:1.65,28.2302132540618)
--(axis cs:1.7,28.6914590516589)
--(axis cs:1.75,27.3789197525482)
--(axis cs:1.8,28.777052489159)
--(axis cs:1.85,28.7812188316932)
--(axis cs:1.9,26.9246606700922)
--(axis cs:1.95,26.778137673503)
--(axis cs:2,26.7987869358706)
--(axis cs:2.05,25.1514083434603)
--(axis cs:2.1,26.0806383873186)
--(axis cs:2.15,26.1201502079604)
--(axis cs:2.2,26.0003811448564)
--(axis cs:2.25,25.9926105824394)
--(axis cs:2.3,23.7607564690017)
--(axis cs:2.35,24.7114014345358)
--(axis cs:2.4,32.2792490254152)
--(axis cs:2.45,32.2812598182686)
--(axis cs:2.5,32.2810605482323)
--(axis cs:2.55,32.2804603269821)
--(axis cs:2.6,31.7679424282598)
--(axis cs:2.65,31.7542561122392)
--(axis cs:2.7,31.7629207507625)
--(axis cs:2.75,31.7686578453617)
--(axis cs:2.8,31.7708011495842)
--(axis cs:2.85,31.7657932292252)
--(axis cs:2.9,31.7622014023149)
--(axis cs:2.95,31.73892242943)
--(axis cs:3,31.7278367012919)
--(axis cs:3,49.8741632987081)
--(axis cs:3,49.8741632987081)
--(axis cs:2.95,49.8930775705699)
--(axis cs:2.9,49.9337985976851)
--(axis cs:2.85,49.9402067707748)
--(axis cs:2.8,49.9491988504158)
--(axis cs:2.75,49.9453421546383)
--(axis cs:2.7,49.9350792492375)
--(axis cs:2.65,49.9197438877608)
--(axis cs:2.6,49.9440575717402)
--(axis cs:2.55,51.7115396730179)
--(axis cs:2.5,51.7169394517678)
--(axis cs:2.45,51.7187401817314)
--(axis cs:2.4,51.7007509745848)
--(axis cs:2.35,74.8905985654642)
--(axis cs:2.3,77.6272435309983)
--(axis cs:2.25,74.5553894175606)
--(axis cs:2.2,74.5656188551436)
--(axis cs:2.15,74.7278497920396)
--(axis cs:2.1,74.6733616126813)
--(axis cs:2.05,73.6205916565397)
--(axis cs:2,69.6592130641294)
--(axis cs:1.95,69.625862326497)
--(axis cs:1.9,69.7713393299078)
--(axis cs:1.85,70.4307811683068)
--(axis cs:1.8,70.422947510841)
--(axis cs:1.75,70.4590802474518)
--(axis cs:1.7,67.4345409483411)
--(axis cs:1.65,67.1537867459382)
--(axis cs:1.6,67.311980855235)
--(axis cs:1.55,67.4989019207836)
--(axis cs:1.5,67.8991988373903)
--(axis cs:1.45,65.6975460389671)
--(axis cs:1.4,63.3611814621031)
--(axis cs:1.35,60.2626762031069)
--(axis cs:1.3,57.5268600109477)
--(axis cs:1.25,57.2405079283167)
--(axis cs:1.2,59.5543268414557)
--(axis cs:1.15,62.5930719484023)
--(axis cs:1.1,65.0799473727696)
--(axis cs:1.05,67.0830314750818)
--(axis cs:1,69.787253328999)
--(axis cs:0.95,69.6512027499435)
--(axis cs:0.9,70.2488350580145)
--(axis cs:0.85,74.5113622946331)
--(axis cs:0.8,75.334297849041)
--(axis cs:0.75,79.2584581889513)
--(axis cs:0.7,81.5336178133087)
--(axis cs:0.65,78.5149878106566)
--(axis cs:0.6,80.3344817777888)
--(axis cs:0.55,83.2924421307116)
--(axis cs:0.5,85.1491278295082)
--(axis cs:0.45,87.3512587844541)
--(axis cs:0.4,90.5897855751216)
--(axis cs:0.35,91.7057545733201)
--(axis cs:0.3,97.3673140032543)
--(axis cs:0.25,100)
--(axis cs:0.2,100)
--(axis cs:0.15,100)
--(axis cs:0.1,100)
--cycle;

\addplot [monostyle]
table {%
0.01 100
0.02 100
0.03 100
0.04 100
0.05 100
0.06 100
0.07 100
0.08 100
0.09 100
0.1 100
0.11 100
0.12 100
0.13 100
0.14 100
0.15 100
0.16 100
0.17 100
0.18 100
0.19 100
0.2 100
0.21 100
0.22 100
0.23 100
0.24 100
0.25 100
0.26 100
0.27 100
0.28 100
0.29 100
0.3 100
0.31 100
0.32 100
0.33 100
0.34 100
0.35 100
0.36 100
0.37 100
0.38 100
0.39 100
0.4 100
0.41 100
0.42 100
0.43 100
0.44 100
0.45 100
0.46 100
0.47 100
0.48 100
0.49 100
0.5 100
0.51 100
0.52 100
0.53 100
0.54 100
0.55 100
0.56 100
0.57 100
0.58 100
0.59 100
0.6 100
0.61 100
0.62 100
0.63 100
0.64 100
0.65 100
0.66 100
0.67 100
0.68 100
0.69 100
0.7 100
0.71 100
0.72 100
0.73 100
0.74 100
0.75 100
0.76 100
0.77 100
0.78 100
0.79 100
0.8 100
0.81 100
0.82 100
0.83 100
0.84 100
0.85 100
0.86 100
0.87 100
0.88 100
0.89 100
0.9 100
0.91 100
0.92 100
0.93 100
0.94 100
0.95 100
0.96 100
0.97 100
0.98 100
0.99 100
1 100
1.01 100
1.02 100
1.03 100
1.04 100
1.05 100
1.06 100
1.07 100
1.08 100
1.09 100
1.1 100
1.11 100
1.12 100
1.13 100
1.14 100
1.15 100
1.16 100
1.17 100
1.18 100
1.19 100
1.2 100
1.21 100
1.22 100
1.23 100
1.24 100
1.25 100
1.26 100
1.27 100
1.28 100
1.29 100
1.3 100
1.31 100
1.32 100
1.33 100
1.34 100
1.35 100
1.36 100
1.37 100
1.38 100
1.39 100
1.4 100
1.41 100
1.42 100
1.43 100
1.44 100
1.45 100
1.46 100
1.47 100
1.48 100
1.49 100
1.5 100
1.51 100
1.52 100
1.53 99.832
1.54 99.832
1.55 99.832
1.56 99.704
1.57 99.704
1.58 99.704
1.59 99.704
1.6 99.704
1.61 99.704
1.62 99.704
1.63 99.704
1.64 99.704
1.65 99.704
1.66 99.704
1.67 99.704
1.68 99.704
1.69 99.704
1.7 99.704
1.71 99.704
1.72 99.704
1.73 99.704
1.74 99.704
1.75 99.704
1.76 99.704
1.77 99.704
1.78 99.704
1.79 99.476
1.8 99.476
1.81 99.476
1.82 99.476
1.83 99.476
1.84 99.476
1.85 99.476
1.86 99.476
1.87 99.476
1.88 99.476
1.89 99.476
1.9 99.476
1.91 99.476
1.92 99.476
1.93 99.476
1.94 99.408
1.95 99.408
1.96 99.408
1.97 99.408
1.98 99.408
1.99 99.408
2 99.408
2.01 99.408
2.02 99.408
2.03 99.576
2.04 99.576
2.05 99.576
2.06 99.704
2.07 99.704
2.08 99.704
2.09 99.704
2.1 99.704
2.11 99.704
2.12 99.704
2.13 99.704
2.14 99.704
2.15 99.704
2.16 99.56
2.17 99.56
2.18 99.56
2.19 99.56
2.2 99.384
2.21 99.152
2.22 98.96
2.23 98.96
2.24 98.796
2.25 98.736
2.26 98.568
2.27 98.568
2.28 98.528
2.29 98.532
2.3 98.364
2.31 98.192
2.32 98.024
2.33 97.928
2.34 97.928
2.35 97.928
2.36 97.66
2.37 97.408
2.38 97.12
2.39 96.9
2.4 96.8
2.41 96.6
2.42 96.448
2.43 96.152
2.44 95.94
2.45 95.692
2.46 95.4
2.47 95.128
2.48 94.84
2.49 94.572
2.5 94.5
2.51 94.212
2.52 93.8
2.53 93.8
2.54 93.632
2.55 93.384
2.56 93.176
2.57 92.964
2.58 92.736
2.59 92.444
2.6 92.16
2.61 91.864
2.62 91.6
2.63 91.4
2.64 91.172
2.65 90.92
2.66 90.808
2.67 90.576
2.68 90.316
2.69 90.06
2.7 90.024
2.71 89.992
2.72 90.048
2.73 89.804
2.74 89.68
2.75 89.496
2.76 89.436
2.77 89.18
2.78 88.924
2.79 88.864
2.8 88.788
2.81 88.676
2.82 88.556
2.83 88.364
2.84 88.124
2.85 87.876
2.86 87.844
2.87 87.86
2.88 87.856
2.89 87.788
2.9 87.608
2.91 87.572
2.92 87.44
2.93 87.436
2.94 87.444
2.95 87.416
2.96 87.328
2.97 87.404
2.98 87.436
2.99 87.408
3 87.204
};
\addplot [atadstyle]
table {%
0.01 100
0.02 100
0.03 100
0.04 100
0.05 100
0.06 100
0.07 100
0.08 100
0.09 100
0.1 100
0.11 100
0.12 100
0.13 100
0.14 100
0.15 100
0.16 100
0.17 100
0.18 100
0.19 100
0.2 100
0.21 99.8095238095238
0.22 99.8181818181818
0.23 99.8260869565217
0.24 99.8333333333333
0.25 99.84
0.26 99.8153846153846
0.27 99.8222222222222
0.28 99.4785714285714
0.29 99.4965517241379
0.3 99.2333333333333
0.31 99.2064516129032
0.32 99.23125
0.33 99.2545454545455
0.34 99.2764705882353
0.35 99.2971428571429
0.36 99.3166666666667
0.37 99.3351351351351
0.38 99.3526315789474
0.39 99.2923076923077
0.4 99.31
0.41 98.8829268292683
0.42 98.9095238095238
0.43 98.9348837209302
0.44 98.9590909090909
0.45 98.9822222222222
0.46 98.7739130434783
0.47 98.8
0.48 98.825
0.49 98.8489795918368
0.5 98.568
0.51 98.316
0.52 97.964
0.53 97.784
0.54 97.512
0.55 97.264
0.56 97.032
0.57 96.752
0.58 96.464
0.59 96.176
0.6 96.164
0.61 95.896
0.62 95.604
0.63 95.128
0.64 94.84
0.65 94.392
0.66 94.284
0.67 93.768
0.68 93.484
0.69 93.124
0.7 92.588
0.71 92.42
0.72 91.888
0.73 91.596
0.74 90.792
0.75 90.26
0.76 89.616
0.77 89.616
0.78 89.404
0.79 88.768
0.8 88.392
0.81 87.944
0.82 87.308
0.83 86.756
0.84 86.048
0.85 85.74
0.86 85.056
0.87 84.66
0.88 83.916
0.89 83.236
0.9 82.748
0.91 82.564
0.92 81.84
0.93 81.236
0.94 80.416
0.95 79.624
0.96 78.832
0.97 78.028
0.98 77.26
0.99 76.576
1 76.08
1.01 75.34
1.02 74.792
1.03 73.976
1.04 73.232
1.05 72.548
1.06 71.896
1.07 71.14
1.08 70.532
1.09 69.908
1.1 69.064
1.11 68.172
1.12 67.416
1.13 66.772
1.14 65.944
1.15 65.236
1.16 64.644
1.17 64.38
1.18 63.964
1.19 63.124
1.2 62.456
1.21 61.528
1.22 60.928
1.23 60.028
1.24 59.56
1.25 59.008
1.26 58.48
1.27 57.244
1.28 56.5
1.29 55.864
1.3 55.264
1.31 54.576
1.32 53.868
1.33 53.224
1.34 53.032
1.35 52.7
1.36 52.12
1.37 51.336
1.38 50.972
1.39 50.444
1.4 49.74
1.41 48.932
1.42 48.416
1.43 47.976
1.44 47.62
1.45 47.236
1.46 47.08
1.47 46.628
1.48 46.048
1.49 45.732
1.5 45.352
1.51 44.936
1.52 44.464
1.53 44.184
1.54 44.12
1.55 43.82
1.56 43.536
1.57 43.38
1.58 43.004
1.59 42.564
1.6 42.024
1.61 41.74
1.62 41.412
1.63 41.156
1.64 41.132
1.65 40.952
1.66 40.288
1.67 39.732
1.68 39.112
1.69 38.84
1.7 38.528
1.71 38.292
1.72 37.936
1.73 37.688
1.74 37.436
1.75 37.168
1.76 36.972
1.77 36.684
1.78 36.32
1.79 36.136
1.8 36.088
1.81 35.84
1.82 36.056
1.83 35.76
1.84 35.448
1.85 34.756
1.86 34.672
1.87 34.6
1.88 34.496
1.89 34.264
1.9 33.928
1.91 33.792
1.92 33.592
1.93 33.196
1.94 32.88
1.95 32.868
1.96 32.464
1.97 32.176
1.98 32.04
1.99 31.576
2 31.412
2.01 31.3
2.02 31.152
2.03 30.948
2.04 30.508
2.05 30.512
2.06 30.344
2.07 30.016
2.08 29.728
2.09 29.892
2.1 29.756
2.11 29.688
2.12 29.524
2.13 29.692
2.14 29.324
2.15 29.208
2.16 29.052
2.17 28.872
2.18 28.672
2.19 28.568
2.2 28.836
2.21 28.736
2.22 28.692
2.23 28.616
2.24 28.6
2.25 28.408
2.26 28.228
2.27 28.32
2.28 28.288
2.29 28.24
2.3 27.924
2.31 27.836
2.32 27.44
2.33 27.376
2.34 27.06
2.35 26.984
2.36 26.896
2.37 26.572
2.38 26.224
2.39 26.172
2.4 26.216
2.41 26.228
2.42 26.164
2.43 26.024
2.44 25.984
2.45 25.616
2.46 25.636
2.47 25.692
2.48 25.652
2.49 25.548
2.5 25.364
2.51 25.332
2.52 25.288
2.53 25.244
2.54 25.204
2.55 24.924
2.56 24.828
2.57 24.832
2.58 24.912
2.59 24.864
2.6 24.856
2.61 24.828
2.62 24.832
2.63 24.488
2.64 24.44
2.65 24.364
2.66 24.668
2.67 24.66
2.68 24.668
2.69 24.728
2.7 24.408
2.71 24.392
2.72 24.38
2.73 24.372
2.74 24.388
2.75 24.344
2.76 24.372
2.77 24.232
2.78 24.484
2.79 24.432
2.8 24.372
2.81 24.324
2.82 24.312
2.83 24.336
2.84 24.296
2.85 24.16
2.86 24.04
2.87 24.16
2.88 24.116
2.89 24.18
2.9 24.788
2.91 24.696
2.92 24.648
2.93 25
2.94 24.956
2.95 24.948
2.96 25.268
2.97 25.224
2.98 25.252
2.99 25.296
3 25.288
};
\addplot [lotadstyle]
table {%
0.01 100
0.02 100
0.03 100
0.04 100
0.05 100
0.06 100
0.07 100
0.08 100
0.09 100
0.1 100
0.11 100
0.12 100
0.13 100
0.14 100
0.15 100
0.16 100
0.17 100
0.18 100
0.19 100
0.2 99.66
0.21 99.6761904761905
0.22 99.6909090909091
0.23 99.7043478260869
0.24 99.7166666666667
0.25 99.496
0.26 99.5153846153846
0.27 99.5333333333333
0.28 99.1428571428571
0.29 98.7241379310345
0.3 98.7666666666667
0.31 98.4193548387097
0.32 98.46875
0.33 98.2060606060606
0.34 97.9117647058823
0.35 97.5714285714286
0.36 97.2611111111111
0.37 96.9513513513513
0.38 96.6894736842105
0.39 96.425641025641
0.4 96.155
0.41 95.8878048780488
0.42 95.652380952381
0.43 95.753488372093
0.44 95.5136363636364
0.45 95.3644444444444
0.46 95.2086956521739
0.47 95.0170212765957
0.48 94.8125
0.49 94.6489795918367
0.5 94.448
0.51 94.188
0.52 93.892
0.53 93.612
0.54 93.092
0.55 92.788
0.56 92.492
0.57 92.036
0.58 91.54
0.59 91.304
0.6 90.892
0.61 90.592
0.62 90.22
0.63 89.772
0.64 89.512
0.65 89.2
0.66 88.904
0.67 88.42
0.68 88.112
0.69 87.808
0.7 87.54
0.71 87.228
0.72 86.984
0.73 86.668
0.74 86.356
0.75 86.032
0.76 85.496
0.77 85.424
0.78 85.452
0.79 85.24
0.8 84.724
0.81 84.44
0.82 83.724
0.83 83.368
0.84 83.092
0.85 82.704
0.86 82.236
0.87 82.02
0.88 81.504
0.89 80.96
0.9 80.388
0.91 79.972
0.92 79.704
0.93 79.012
0.94 78.672
0.95 78.152
0.96 77.836
0.97 77.308
0.98 76.768
0.99 76.212
1 75.732
1.01 75.34
1.02 75.12
1.03 74.648
1.04 74.424
1.05 74.04
1.06 73.616
1.07 73.2
1.08 72.968
1.09 72.432
1.1 72.024
1.11 71.604
1.12 71.14
1.13 70.844
1.14 70.508
1.15 70.248
1.16 69.832
1.17 69.72
1.18 69.3
1.19 68.808
1.2 68.392
1.21 67.928
1.22 67.304
1.23 66.76
1.24 66.212
1.25 65.772
1.26 65.5
1.27 64.712
1.28 64.108
1.29 63.772
1.3 63.404
1.31 63.048
1.32 62.948
1.33 62.656
1.34 62.28
1.35 62.256
1.36 62.168
1.37 61.932
1.38 61.964
1.39 61.936
1.4 61.92
1.41 61.732
1.42 61.444
1.43 61.276
1.44 61.028
1.45 60.848
1.46 60.648
1.47 60.456
1.48 60.464
1.49 60.544
1.5 60.444
1.51 60.22
1.52 59.944
1.53 59.692
1.54 59.36
1.55 59.04
1.56 58.828
1.57 58.62
1.58 58.216
1.59 57.948
1.6 58.056
1.61 57.716
1.62 57.424
1.63 57.164
1.64 56.6
1.65 56.064
1.66 55.604
1.67 55.364
1.68 55.032
1.69 54.728
1.7 54.664
1.71 54.344
1.72 54.084
1.73 54.34
1.74 54.032
1.75 53.808
1.76 53.448
1.77 53.164
1.78 52.812
1.79 52.484
1.8 52.24
1.81 51.972
1.82 51.624
1.83 51.328
1.84 51.088
1.85 50.652
1.86 50.352
1.87 49.964
1.88 49.592
1.89 49.256
1.9 49.012
1.91 48.804
1.92 48.516
1.93 48.276
1.94 48.048
1.95 47.824
1.96 47.42
1.97 47.24
1.98 46.928
1.99 46.48
2 46.268
2.01 46.008
2.02 45.604
2.03 45.472
2.04 45.652
2.05 45.556
2.06 45.296
2.07 45.164
2.08 45.108
2.09 44.94
2.1 44.504
2.11 44.368
2.12 44.356
2.13 44.2
2.14 44.176
2.15 44.064
2.16 44.096
2.17 43.752
2.18 43.64
2.19 43.552
2.2 43.244
2.21 43.212
2.22 43.164
2.23 42.6
2.24 42.628
2.25 42.552
2.26 42.548
2.27 42.484
2.28 42.46
2.29 42.44
2.3 42.404
2.31 42.668
2.32 42.672
2.33 42.636
2.34 42.568
2.35 42.488
2.36 42.428
2.37 42.416
2.38 42.632
2.39 42.6
2.4 42.52
2.41 42.468
2.42 42.42
2.43 42.372
2.44 42.308
2.45 42.252
2.46 42.224
2.47 42.224
2.48 42.168
2.49 42.14
2.5 42.112
2.51 42.052
2.52 42.064
2.53 42
2.54 41.668
2.55 41.6
2.56 41.584
2.57 41.576
2.58 41.656
2.59 41.684
2.6 41.648
2.61 41.644
2.62 41.564
2.63 41.552
2.64 41.516
2.65 41.552
2.66 41.508
2.67 41.492
2.68 41.468
2.69 41.444
2.7 41.42
2.71 41.348
2.72 41.312
2.73 41.296
2.74 41.204
2.75 41.196
2.76 41.184
2.77 41.22
2.78 41.188
2.79 41.152
2.8 41.132
2.81 40.816
2.82 40.756
2.83 40.732
2.84 40.724
2.85 40.764
2.86 40.788
2.87 40.736
2.88 40.404
2.89 40.396
2.9 40.396
2.91 40.344
2.92 40.364
2.93 40.308
2.94 40.332
2.95 40.38
2.96 40.424
2.97 40.392
2.98 40.472
2.99 40.492
3 40.408
};
\addplot [contractstyle]
table {%
0.1 86.59
0.15 86.585
0.2 78.9833333333333
0.25 76.97
0.3 74.422
0.35 70.5133333333333
0.4 69.4871428571429
0.45 67.06125
0.5 65.1766666666667
0.55 63.453
0.6 60.561
0.65 58.192
0.7 58.088
0.75 56.057
0.8 53.833
0.85 52.786
0.9 50.631
0.95 50.47
1 50.591
1.05 49.816
1.1 48.819
1.15 47.66
1.2 46.478
1.25 45.503
1.3 45.631
1.35 46.529
1.4 48.541
1.45 48.786
1.5 48.56
1.55 48.149
1.6 47.889
1.65 47.692
1.7 48.063
1.75 48.919
1.8 49.6
1.85 49.606
1.9 48.348
1.95 48.202
2 48.229
2.05 49.386
2.1 50.377
2.15 50.424
2.2 50.283
2.25 50.274
2.3 50.694
2.35 49.801
2.4 41.99
2.45 42
2.5 41.999
2.55 41.996
2.6 40.856
2.65 40.837
2.7 40.849
2.75 40.857
2.8 40.86
2.85 40.853
2.9 40.848
2.95 40.816
3 40.801
};

\nextgroupplot[
  xmin=0, xmax=1,
  xtick={0,0.2,...,1},
  xlabel={Total Training Timesteps ($\times$1e6)},
  ymin=0, ymax=200,
  ytick={0,50,...,200}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.14]
(axis cs:0.003,200)
--(axis cs:0.003,200)
--(axis cs:0.006,200)
--(axis cs:0.009,200)
--(axis cs:0.012,200)
--(axis cs:0.015,200)
--(axis cs:0.018,200)
--(axis cs:0.021,200)
--(axis cs:0.024,200)
--(axis cs:0.027,200)
--(axis cs:0.03,200)
--(axis cs:0.033,200)
--(axis cs:0.036,200)
--(axis cs:0.039,200)
--(axis cs:0.042,200)
--(axis cs:0.045,200)
--(axis cs:0.048,200)
--(axis cs:0.051,200)
--(axis cs:0.054,200)
--(axis cs:0.057,200)
--(axis cs:0.06,200)
--(axis cs:0.063,200)
--(axis cs:0.066,200)
--(axis cs:0.069,200)
--(axis cs:0.072,200)
--(axis cs:0.075,200)
--(axis cs:0.078,200)
--(axis cs:0.081,200)
--(axis cs:0.084,200)
--(axis cs:0.087,200)
--(axis cs:0.09,200)
--(axis cs:0.093,200)
--(axis cs:0.096,200)
--(axis cs:0.099,200)
--(axis cs:0.102,200)
--(axis cs:0.105,200)
--(axis cs:0.108,200)
--(axis cs:0.111,200)
--(axis cs:0.114,200)
--(axis cs:0.117,200)
--(axis cs:0.12,200)
--(axis cs:0.123,200)
--(axis cs:0.126,200)
--(axis cs:0.129,200)
--(axis cs:0.132,200)
--(axis cs:0.135,200)
--(axis cs:0.138,200)
--(axis cs:0.141,200)
--(axis cs:0.144,200)
--(axis cs:0.147,200)
--(axis cs:0.15,200)
--(axis cs:0.153,200)
--(axis cs:0.156,200)
--(axis cs:0.159,200)
--(axis cs:0.162,200)
--(axis cs:0.165,200)
--(axis cs:0.168,200)
--(axis cs:0.171,200)
--(axis cs:0.174,200)
--(axis cs:0.177,200)
--(axis cs:0.18,200)
--(axis cs:0.183,200)
--(axis cs:0.186,200)
--(axis cs:0.189,200)
--(axis cs:0.192,200)
--(axis cs:0.195,200)
--(axis cs:0.198,200)
--(axis cs:0.201,200)
--(axis cs:0.204,200)
--(axis cs:0.207,200)
--(axis cs:0.21,200)
--(axis cs:0.213,200)
--(axis cs:0.216,200)
--(axis cs:0.219,200)
--(axis cs:0.222,200)
--(axis cs:0.225,200)
--(axis cs:0.228,200)
--(axis cs:0.231,200)
--(axis cs:0.234,200)
--(axis cs:0.237,200)
--(axis cs:0.24,200)
--(axis cs:0.243,200)
--(axis cs:0.246,200)
--(axis cs:0.249,200)
--(axis cs:0.252,200)
--(axis cs:0.255,200)
--(axis cs:0.258,200)
--(axis cs:0.261,200)
--(axis cs:0.264,200)
--(axis cs:0.267,200)
--(axis cs:0.27,200)
--(axis cs:0.273,199.511408)
--(axis cs:0.276,199.511408)
--(axis cs:0.279,199.511408)
--(axis cs:0.282,199.511408)
--(axis cs:0.285,199.511408)
--(axis cs:0.288,199.511408)
--(axis cs:0.291,198.62192)
--(axis cs:0.294,198.158384)
--(axis cs:0.297,198.158384)
--(axis cs:0.3,198.158384)
--(axis cs:0.303,196.68008)
--(axis cs:0.306,195.652784)
--(axis cs:0.309,194.199536)
--(axis cs:0.312,193.873808)
--(axis cs:0.315,192.445616)
--(axis cs:0.318,190.929728)
--(axis cs:0.321,190.04024)
--(axis cs:0.324,189.864848)
--(axis cs:0.327,189.000416)
--(axis cs:0.33,188.361488)
--(axis cs:0.333,187.146272)
--(axis cs:0.336,185.705552)
--(axis cs:0.339,184.46528)
--(axis cs:0.342,183.550736)
--(axis cs:0.345,181.947152)
--(axis cs:0.348,180.907328)
--(axis cs:0.351,179.128352)
--(axis cs:0.354,177.51224)
--(axis cs:0.357,175.808432)
--(axis cs:0.36,174.768608)
--(axis cs:0.363,173.177552)
--(axis cs:0.366,171.636608)
--(axis cs:0.369,170.18336)
--(axis cs:0.372,168.592304)
--(axis cs:0.375,166.788272)
--(axis cs:0.378,165.059408)
--(axis cs:0.381,163.343072)
--(axis cs:0.384,161.551568)
--(axis cs:0.387,159.584672)
--(axis cs:0.39,157.755584)
--(axis cs:0.393,156.101888)
--(axis cs:0.396,154.247744)
--(axis cs:0.399,152.631632)
--(axis cs:0.402,150.70232)
--(axis cs:0.405,148.898288)
--(axis cs:0.408,147.0692)
--(axis cs:0.411,145.365392)
--(axis cs:0.414,143.511248)
--(axis cs:0.417,141.569408)
--(axis cs:0.42,139.627568)
--(axis cs:0.423,138.17432)
--(axis cs:0.426,136.245008)
--(axis cs:0.429,134.240528)
--(axis cs:0.432,132.210992)
--(axis cs:0.435,130.269152)
--(axis cs:0.438,128.440064)
--(axis cs:0.441,127.387712)
--(axis cs:0.444,125.859296)
--(axis cs:0.447,123.879872)
--(axis cs:0.45,122.038256)
--(axis cs:0.453,121.537136)
--(axis cs:0.456,120.547424)
--(axis cs:0.459,119.971136)
--(axis cs:0.462,118.292384)
--(axis cs:0.465,117.728624)
--(axis cs:0.468,117.227504)
--(axis cs:0.471,116.099984)
--(axis cs:0.474,114.233312)
--(axis cs:0.477,113.068208)
--(axis cs:0.48,111.690128)
--(axis cs:0.483,110.875808)
--(axis cs:0.486,110.274464)
--(axis cs:0.489,109.535312)
--(axis cs:0.492,108.407792)
--(axis cs:0.495,107.956784)
--(axis cs:0.498,106.954544)
--(axis cs:0.501,106.716512)
--(axis cs:0.504,106.303088)
--(axis cs:0.507,105.97736)
--(axis cs:0.51,104.97512)
--(axis cs:0.513,104.524112)
--(axis cs:0.516,104.073104)
--(axis cs:0.519,103.47176)
--(axis cs:0.522,103.008224)
--(axis cs:0.525,102.78272)
--(axis cs:0.528,102.456992)
--(axis cs:0.531,102.15632)
--(axis cs:0.534,101.90576)
--(axis cs:0.537,101.818064)
--(axis cs:0.54,101.605088)
--(axis cs:0.543,101.21672)
--(axis cs:0.546,101.016272)
--(axis cs:0.549,100.577792)
--(axis cs:0.552,100.46504)
--(axis cs:0.555,100.264592)
--(axis cs:0.558,100.051616)
--(axis cs:0.561,99.725888)
--(axis cs:0.564,99.550496)
--(axis cs:0.567,99.475328)
--(axis cs:0.57,99.362576)
--(axis cs:0.573,99.249824)
--(axis cs:0.576,99.124544)
--(axis cs:0.579,99.074432)
--(axis cs:0.582,99.061904)
--(axis cs:0.585,98.949152)
--(axis cs:0.588,98.748704)
--(axis cs:0.591,98.635952)
--(axis cs:0.594,98.64848)
--(axis cs:0.597,98.58584)
--(axis cs:0.6,98.372864)
--(axis cs:0.603,98.297696)
--(axis cs:0.606,98.260112)
--(axis cs:0.609,98.235056)
--(axis cs:0.612,98.184944)
--(axis cs:0.615,98.122304)
--(axis cs:0.618,98.08472)
--(axis cs:0.621,98.047136)
--(axis cs:0.624,98.072192)
--(axis cs:0.627,98.059664)
--(axis cs:0.63,98.02208)
--(axis cs:0.633,98.009552)
--(axis cs:0.636,97.997024)
--(axis cs:0.639,97.921856)
--(axis cs:0.642,97.909328)
--(axis cs:0.645,97.921856)
--(axis cs:0.648,97.921856)
--(axis cs:0.651,97.884272)
--(axis cs:0.654,97.859216)
--(axis cs:0.657,97.83416)
--(axis cs:0.66,97.83416)
--(axis cs:0.663,97.821632)
--(axis cs:0.666,97.758992)
--(axis cs:0.669,97.809104)
--(axis cs:0.672,97.809104)
--(axis cs:0.675,97.784048)
--(axis cs:0.678,97.784048)
--(axis cs:0.681,97.746464)
--(axis cs:0.684,97.733936)
--(axis cs:0.687,97.733936)
--(axis cs:0.69,97.721408)
--(axis cs:0.693,97.70888)
--(axis cs:0.696,97.70888)
--(axis cs:0.699,97.733936)
--(axis cs:0.702,97.5746620664803)
--(axis cs:0.705,97.5245514948278)
--(axis cs:0.708,97.5120238516956)
--(axis cs:0.711,97.4869685651686)
--(axis cs:0.714,97.4619132782916)
--(axis cs:0.717,97.4368579910649)
--(axis cs:0.72,97.3464105225461)
--(axis cs:0.723,97.3464105225461)
--(axis cs:0.726,97.3104489594854)
--(axis cs:0.729,97.1861901044715)
--(axis cs:0.732,97.1736645742373)
--(axis cs:0.735,97.1736645742373)
--(axis cs:0.738,97.1486135119466)
--(axis cs:0.741,97.1486135119466)
--(axis cs:0.744,97.0734603105105)
--(axis cs:0.747,97.0609347748163)
--(axis cs:0.75,96.8880828538177)
--(axis cs:0.753,96.8880828538177)
--(axis cs:0.756,96.8880828538177)
--(axis cs:0.759,96.8773258527352)
--(axis cs:0.762,96.710731557383)
--(axis cs:0.765,96.6252547156628)
--(axis cs:0.768,96.4358289424805)
--(axis cs:0.771,96.2711412033027)
--(axis cs:0.774,96.2336138414842)
--(axis cs:0.777,96.1209570588739)
--(axis cs:0.78,95.8360198580878)
--(axis cs:0.783,96.548333663387)
--(axis cs:0.786,96.3007643761301)
--(axis cs:0.789,95.9797208896455)
--(axis cs:0.792,95.602192758256)
--(axis cs:0.795,95.168382343655)
--(axis cs:0.798,94.8336793134361)
--(axis cs:0.801,94.4436355067656)
--(axis cs:0.804,94.0279768587036)
--(axis cs:0.807,93.5529602463599)
--(axis cs:0.81,93.0198807405935)
--(axis cs:0.813,92.5011509056624)
--(axis cs:0.816,92.1202701216589)
--(axis cs:0.819,91.5646564877047)
--(axis cs:0.822,90.9769939554905)
--(axis cs:0.825,90.3360021303014)
--(axis cs:0.828,89.7787769950695)
--(axis cs:0.831,89.13424618142)
--(axis cs:0.834,88.4399632744796)
--(axis cs:0.837,87.8294429751507)
--(axis cs:0.84,87.0476644462354)
--(axis cs:0.843,86.3705624439365)
--(axis cs:0.846,85.543211383783)
--(axis cs:0.849,84.6964823945831)
--(axis cs:0.852,84.3563505525672)
--(axis cs:0.855,83.5484765265852)
--(axis cs:0.858,82.6250187373707)
--(axis cs:0.861,81.7081015006869)
--(axis cs:0.864,80.8254162753698)
--(axis cs:0.867,79.847640613491)
--(axis cs:0.87,79.1279872719116)
--(axis cs:0.873,78.083630367645)
--(axis cs:0.876,77.1865896039199)
--(axis cs:0.879,76.6089983225491)
--(axis cs:0.882,75.5508730625875)
--(axis cs:0.885,74.4435277781978)
--(axis cs:0.888,73.2785684390739)
--(axis cs:0.891,72.1808285953041)
--(axis cs:0.894,71.0148016386981)
--(axis cs:0.897,69.8564513291552)
--(axis cs:0.9,69.2935832811671)
--(axis cs:0.903,68.0924722432904)
--(axis cs:0.906,66.8571876077262)
--(axis cs:0.909,65.6117471721699)
--(axis cs:0.912,64.945732133186)
--(axis cs:0.915,63.9788171628348)
--(axis cs:0.918,63.3259528844757)
--(axis cs:0.921,62.6102819599203)
--(axis cs:0.924,61.273755016655)
--(axis cs:0.927,60.313558892091)
--(axis cs:0.93,59.8945691827263)
--(axis cs:0.933,57.9324705567686)
--(axis cs:0.936,57.37830022048)
--(axis cs:0.939,57.0142285998693)
--(axis cs:0.942,56.8718823729154)
--(axis cs:0.945,56.6800454893613)
--(axis cs:0.948,56.1903817080631)
--(axis cs:0.951,55.8657961213264)
--(axis cs:0.954,55.5227612682499)
--(axis cs:0.957,55.2670862490636)
--(axis cs:0.96,55.090463090745)
--(axis cs:0.963,54.8339329141698)
--(axis cs:0.966,54.2749146624301)
--(axis cs:0.969,53.9276785294721)
--(axis cs:0.972,53.7420664496229)
--(axis cs:0.975,53.5985443218465)
--(axis cs:0.978,53.2405245326796)
--(axis cs:0.981,53.0342434924792)
--(axis cs:0.984,52.8815788938041)
--(axis cs:0.987,52.5397289942864)
--(axis cs:0.99,52.4766666059416)
--(axis cs:0.993,52.1876429942321)
--(axis cs:0.996,52.1063682036912)
--(axis cs:0.999,51.9708084066423)
--(axis cs:1,51.9708084066423)
--(axis cs:1,200)
--(axis cs:1,200)
--(axis cs:0.999,200)
--(axis cs:0.996,200)
--(axis cs:0.993,200)
--(axis cs:0.99,200)
--(axis cs:0.987,200)
--(axis cs:0.984,200)
--(axis cs:0.981,200)
--(axis cs:0.978,200)
--(axis cs:0.975,200)
--(axis cs:0.972,200)
--(axis cs:0.969,200)
--(axis cs:0.966,200)
--(axis cs:0.963,200)
--(axis cs:0.96,200)
--(axis cs:0.957,200)
--(axis cs:0.954,200)
--(axis cs:0.951,200)
--(axis cs:0.948,200)
--(axis cs:0.945,200)
--(axis cs:0.942,200)
--(axis cs:0.939,200)
--(axis cs:0.936,200)
--(axis cs:0.933,200)
--(axis cs:0.93,200)
--(axis cs:0.927,200)
--(axis cs:0.924,200)
--(axis cs:0.921,200)
--(axis cs:0.918,200)
--(axis cs:0.915,200)
--(axis cs:0.912,200)
--(axis cs:0.909,200)
--(axis cs:0.906,200)
--(axis cs:0.903,200)
--(axis cs:0.9,200)
--(axis cs:0.897,200)
--(axis cs:0.894,200)
--(axis cs:0.891,200)
--(axis cs:0.888,200)
--(axis cs:0.885,200)
--(axis cs:0.882,200)
--(axis cs:0.879,200)
--(axis cs:0.876,200)
--(axis cs:0.873,200)
--(axis cs:0.87,200)
--(axis cs:0.867,200)
--(axis cs:0.864,200)
--(axis cs:0.861,200)
--(axis cs:0.858,200)
--(axis cs:0.855,200)
--(axis cs:0.852,200)
--(axis cs:0.849,200)
--(axis cs:0.846,200)
--(axis cs:0.843,200)
--(axis cs:0.84,200)
--(axis cs:0.837,200)
--(axis cs:0.834,200)
--(axis cs:0.831,200)
--(axis cs:0.828,200)
--(axis cs:0.825,200)
--(axis cs:0.822,200)
--(axis cs:0.819,200)
--(axis cs:0.816,200)
--(axis cs:0.813,200)
--(axis cs:0.81,200)
--(axis cs:0.807,200)
--(axis cs:0.804,200)
--(axis cs:0.801,200)
--(axis cs:0.798,200)
--(axis cs:0.795,200)
--(axis cs:0.792,200)
--(axis cs:0.789,200)
--(axis cs:0.786,200)
--(axis cs:0.783,200)
--(axis cs:0.78,200)
--(axis cs:0.777,200)
--(axis cs:0.774,200)
--(axis cs:0.771,200)
--(axis cs:0.768,200)
--(axis cs:0.765,200)
--(axis cs:0.762,200)
--(axis cs:0.759,200)
--(axis cs:0.756,200)
--(axis cs:0.753,200)
--(axis cs:0.75,200)
--(axis cs:0.747,200)
--(axis cs:0.744,200)
--(axis cs:0.741,200)
--(axis cs:0.738,200)
--(axis cs:0.735,200)
--(axis cs:0.732,200)
--(axis cs:0.729,200)
--(axis cs:0.726,200)
--(axis cs:0.723,200)
--(axis cs:0.72,200)
--(axis cs:0.717,200)
--(axis cs:0.714,200)
--(axis cs:0.711,200)
--(axis cs:0.708,200)
--(axis cs:0.705,200)
--(axis cs:0.702,200)
--(axis cs:0.699,200)
--(axis cs:0.696,200)
--(axis cs:0.693,200)
--(axis cs:0.69,200)
--(axis cs:0.687,200)
--(axis cs:0.684,200)
--(axis cs:0.681,200)
--(axis cs:0.678,200)
--(axis cs:0.675,200)
--(axis cs:0.672,200)
--(axis cs:0.669,200)
--(axis cs:0.666,200)
--(axis cs:0.663,200)
--(axis cs:0.66,200)
--(axis cs:0.657,200)
--(axis cs:0.654,200)
--(axis cs:0.651,200)
--(axis cs:0.648,200)
--(axis cs:0.645,200)
--(axis cs:0.642,200)
--(axis cs:0.639,200)
--(axis cs:0.636,200)
--(axis cs:0.633,200)
--(axis cs:0.63,200)
--(axis cs:0.627,200)
--(axis cs:0.624,200)
--(axis cs:0.621,200)
--(axis cs:0.618,200)
--(axis cs:0.615,200)
--(axis cs:0.612,200)
--(axis cs:0.609,200)
--(axis cs:0.606,200)
--(axis cs:0.603,200)
--(axis cs:0.6,200)
--(axis cs:0.597,200)
--(axis cs:0.594,200)
--(axis cs:0.591,200)
--(axis cs:0.588,200)
--(axis cs:0.585,200)
--(axis cs:0.582,200)
--(axis cs:0.579,200)
--(axis cs:0.576,200)
--(axis cs:0.573,200)
--(axis cs:0.57,200)
--(axis cs:0.567,200)
--(axis cs:0.564,200)
--(axis cs:0.561,200)
--(axis cs:0.558,200)
--(axis cs:0.555,200)
--(axis cs:0.552,200)
--(axis cs:0.549,200)
--(axis cs:0.546,200)
--(axis cs:0.543,200)
--(axis cs:0.54,200)
--(axis cs:0.537,200)
--(axis cs:0.534,200)
--(axis cs:0.531,200)
--(axis cs:0.528,200)
--(axis cs:0.525,200)
--(axis cs:0.522,200)
--(axis cs:0.519,200)
--(axis cs:0.516,200)
--(axis cs:0.513,200)
--(axis cs:0.51,200)
--(axis cs:0.507,200)
--(axis cs:0.504,200)
--(axis cs:0.501,200)
--(axis cs:0.498,200)
--(axis cs:0.495,200)
--(axis cs:0.492,200)
--(axis cs:0.489,200)
--(axis cs:0.486,200)
--(axis cs:0.483,200)
--(axis cs:0.48,200)
--(axis cs:0.477,200)
--(axis cs:0.474,200)
--(axis cs:0.471,200)
--(axis cs:0.468,200)
--(axis cs:0.465,200)
--(axis cs:0.462,200)
--(axis cs:0.459,200)
--(axis cs:0.456,200)
--(axis cs:0.453,200)
--(axis cs:0.45,200)
--(axis cs:0.447,200)
--(axis cs:0.444,200)
--(axis cs:0.441,200)
--(axis cs:0.438,200)
--(axis cs:0.435,200)
--(axis cs:0.432,200)
--(axis cs:0.429,200)
--(axis cs:0.426,200)
--(axis cs:0.423,200)
--(axis cs:0.42,200)
--(axis cs:0.417,200)
--(axis cs:0.414,200)
--(axis cs:0.411,200)
--(axis cs:0.408,200)
--(axis cs:0.405,200)
--(axis cs:0.402,200)
--(axis cs:0.399,200)
--(axis cs:0.396,200)
--(axis cs:0.393,200)
--(axis cs:0.39,200)
--(axis cs:0.387,200)
--(axis cs:0.384,200)
--(axis cs:0.381,200)
--(axis cs:0.378,200)
--(axis cs:0.375,200)
--(axis cs:0.372,200)
--(axis cs:0.369,200)
--(axis cs:0.366,200)
--(axis cs:0.363,200)
--(axis cs:0.36,200)
--(axis cs:0.357,200)
--(axis cs:0.354,200)
--(axis cs:0.351,200)
--(axis cs:0.348,200)
--(axis cs:0.345,200)
--(axis cs:0.342,200)
--(axis cs:0.339,200)
--(axis cs:0.336,200)
--(axis cs:0.333,200)
--(axis cs:0.33,200)
--(axis cs:0.327,200)
--(axis cs:0.324,200)
--(axis cs:0.321,200)
--(axis cs:0.318,200)
--(axis cs:0.315,200)
--(axis cs:0.312,200)
--(axis cs:0.309,200)
--(axis cs:0.306,200)
--(axis cs:0.303,200)
--(axis cs:0.3,200)
--(axis cs:0.297,200)
--(axis cs:0.294,200)
--(axis cs:0.291,200)
--(axis cs:0.288,200)
--(axis cs:0.285,200)
--(axis cs:0.282,200)
--(axis cs:0.279,200)
--(axis cs:0.276,200)
--(axis cs:0.273,200)
--(axis cs:0.27,200)
--(axis cs:0.267,200)
--(axis cs:0.264,200)
--(axis cs:0.261,200)
--(axis cs:0.258,200)
--(axis cs:0.255,200)
--(axis cs:0.252,200)
--(axis cs:0.249,200)
--(axis cs:0.246,200)
--(axis cs:0.243,200)
--(axis cs:0.24,200)
--(axis cs:0.237,200)
--(axis cs:0.234,200)
--(axis cs:0.231,200)
--(axis cs:0.228,200)
--(axis cs:0.225,200)
--(axis cs:0.222,200)
--(axis cs:0.219,200)
--(axis cs:0.216,200)
--(axis cs:0.213,200)
--(axis cs:0.21,200)
--(axis cs:0.207,200)
--(axis cs:0.204,200)
--(axis cs:0.201,200)
--(axis cs:0.198,200)
--(axis cs:0.195,200)
--(axis cs:0.192,200)
--(axis cs:0.189,200)
--(axis cs:0.186,200)
--(axis cs:0.183,200)
--(axis cs:0.18,200)
--(axis cs:0.177,200)
--(axis cs:0.174,200)
--(axis cs:0.171,200)
--(axis cs:0.168,200)
--(axis cs:0.165,200)
--(axis cs:0.162,200)
--(axis cs:0.159,200)
--(axis cs:0.156,200)
--(axis cs:0.153,200)
--(axis cs:0.15,200)
--(axis cs:0.147,200)
--(axis cs:0.144,200)
--(axis cs:0.141,200)
--(axis cs:0.138,200)
--(axis cs:0.135,200)
--(axis cs:0.132,200)
--(axis cs:0.129,200)
--(axis cs:0.126,200)
--(axis cs:0.123,200)
--(axis cs:0.12,200)
--(axis cs:0.117,200)
--(axis cs:0.114,200)
--(axis cs:0.111,200)
--(axis cs:0.108,200)
--(axis cs:0.105,200)
--(axis cs:0.102,200)
--(axis cs:0.099,200)
--(axis cs:0.096,200)
--(axis cs:0.093,200)
--(axis cs:0.09,200)
--(axis cs:0.087,200)
--(axis cs:0.084,200)
--(axis cs:0.081,200)
--(axis cs:0.078,200)
--(axis cs:0.075,200)
--(axis cs:0.072,200)
--(axis cs:0.069,200)
--(axis cs:0.066,200)
--(axis cs:0.063,200)
--(axis cs:0.06,200)
--(axis cs:0.057,200)
--(axis cs:0.054,200)
--(axis cs:0.051,200)
--(axis cs:0.048,200)
--(axis cs:0.045,200)
--(axis cs:0.042,200)
--(axis cs:0.039,200)
--(axis cs:0.036,200)
--(axis cs:0.033,200)
--(axis cs:0.03,200)
--(axis cs:0.027,200)
--(axis cs:0.024,200)
--(axis cs:0.021,200)
--(axis cs:0.018,200)
--(axis cs:0.015,200)
--(axis cs:0.012,200)
--(axis cs:0.009,200)
--(axis cs:0.006,200)
--(axis cs:0.003,200)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.14]
(axis cs:0.003,200)
--(axis cs:0.003,200)
--(axis cs:0.006,200)
--(axis cs:0.009,200)
--(axis cs:0.012,200)
--(axis cs:0.015,200)
--(axis cs:0.018,200)
--(axis cs:0.021,200)
--(axis cs:0.024,200)
--(axis cs:0.027,200)
--(axis cs:0.03,200)
--(axis cs:0.033,200)
--(axis cs:0.036,200)
--(axis cs:0.039,200)
--(axis cs:0.042,200)
--(axis cs:0.045,200)
--(axis cs:0.048,200)
--(axis cs:0.051,200)
--(axis cs:0.054,200)
--(axis cs:0.057,200)
--(axis cs:0.06,200)
--(axis cs:0.063,200)
--(axis cs:0.066,200)
--(axis cs:0.069,200)
--(axis cs:0.072,200)
--(axis cs:0.075,200)
--(axis cs:0.078,200)
--(axis cs:0.081,200)
--(axis cs:0.084,200)
--(axis cs:0.087,200)
--(axis cs:0.09,200)
--(axis cs:0.093,200)
--(axis cs:0.096,200)
--(axis cs:0.099,200)
--(axis cs:0.102,200)
--(axis cs:0.105,200)
--(axis cs:0.108,200)
--(axis cs:0.111,200)
--(axis cs:0.114,200)
--(axis cs:0.117,200)
--(axis cs:0.12,200)
--(axis cs:0.123,200)
--(axis cs:0.126,200)
--(axis cs:0.129,200)
--(axis cs:0.132,200)
--(axis cs:0.135,200)
--(axis cs:0.138,200)
--(axis cs:0.141,200)
--(axis cs:0.144,200)
--(axis cs:0.147,200)
--(axis cs:0.15,200)
--(axis cs:0.153,200)
--(axis cs:0.156,200)
--(axis cs:0.159,200)
--(axis cs:0.162,200)
--(axis cs:0.165,200)
--(axis cs:0.168,200)
--(axis cs:0.171,200)
--(axis cs:0.174,199.160624)
--(axis cs:0.177,199.160624)
--(axis cs:0.18,199.160624)
--(axis cs:0.183,199.160624)
--(axis cs:0.186,199.160624)
--(axis cs:0.189,199.160624)
--(axis cs:0.192,198.772256)
--(axis cs:0.195,198.291172912931)
--(axis cs:0.198,198.203164674666)
--(axis cs:0.201,196.523955666033)
--(axis cs:0.204,195.127748395576)
--(axis cs:0.207,194.806879943978)
--(axis cs:0.21,193.083817470774)
--(axis cs:0.213,191.768415659158)
--(axis cs:0.216,190.083616952509)
--(axis cs:0.219,188.056258311559)
--(axis cs:0.222,186.069025513157)
--(axis cs:0.225,183.850507509185)
--(axis cs:0.228,181.380812585184)
--(axis cs:0.231,178.920597568658)
--(axis cs:0.234,177.647444058431)
--(axis cs:0.237,175.566676494195)
--(axis cs:0.24,173.86348998897)
--(axis cs:0.243,171.08756252356)
--(axis cs:0.246,168.352853787429)
--(axis cs:0.249,165.971546128788)
--(axis cs:0.252,163.193932453397)
--(axis cs:0.255,160.456610076907)
--(axis cs:0.258,157.55088469796)
--(axis cs:0.261,154.806194352866)
--(axis cs:0.264,152.249518445928)
--(axis cs:0.267,149.451149214304)
--(axis cs:0.27,146.703652122424)
--(axis cs:0.273,143.841838285001)
--(axis cs:0.276,141.026163325154)
--(axis cs:0.279,138.106514794096)
--(axis cs:0.282,135.224326563889)
--(axis cs:0.285,132.398045172007)
--(axis cs:0.288,129.451717871589)
--(axis cs:0.291,126.521834020536)
--(axis cs:0.294,123.602222698262)
--(axis cs:0.297,120.683668184911)
--(axis cs:0.3,117.755923372401)
--(axis cs:0.303,114.808850377521)
--(axis cs:0.306,111.881107322827)
--(axis cs:0.309,108.932259306906)
--(axis cs:0.312,106.047798428166)
--(axis cs:0.315,103.092710228239)
--(axis cs:0.318,100.141715943726)
--(axis cs:0.321,97.1968610931925)
--(axis cs:0.324,94.9231288592149)
--(axis cs:0.327,92.0177551666078)
--(axis cs:0.33,89.0792280605662)
--(axis cs:0.333,86.2027937948472)
--(axis cs:0.336,83.2862956449991)
--(axis cs:0.339,80.3510611338157)
--(axis cs:0.342,77.6757108125453)
--(axis cs:0.345,75.4300248342405)
--(axis cs:0.348,72.5718264969897)
--(axis cs:0.351,71.11854461263)
--(axis cs:0.354,69.773774742612)
--(axis cs:0.357,67.1363678019952)
--(axis cs:0.36,65.7140260073251)
--(axis cs:0.363,63.8154881568948)
--(axis cs:0.366,62.410958400811)
--(axis cs:0.369,61.7202253052549)
--(axis cs:0.372,60.6405888605589)
--(axis cs:0.375,59.9107468777594)
--(axis cs:0.378,59.4898986919647)
--(axis cs:0.381,59.0203237270969)
--(axis cs:0.384,57.1685959040397)
--(axis cs:0.387,56.1526682924593)
--(axis cs:0.39,54.5781348842151)
--(axis cs:0.393,54.4587376601233)
--(axis cs:0.396,54.2918097255033)
--(axis cs:0.399,53.6531116657395)
--(axis cs:0.402,53.5143873394634)
--(axis cs:0.405,53.3125878486377)
--(axis cs:0.408,53.267130803785)
--(axis cs:0.411,53.089937561671)
--(axis cs:0.414,52.6595272923687)
--(axis cs:0.417,52.5129552087048)
--(axis cs:0.42,52.2841416108937)
--(axis cs:0.423,52.2010360937724)
--(axis cs:0.426,52.0721550625296)
--(axis cs:0.429,52.0446000718928)
--(axis cs:0.432,51.9534519014175)
--(axis cs:0.435,51.7973977984454)
--(axis cs:0.438,51.7789543275062)
--(axis cs:0.441,51.7418659867993)
--(axis cs:0.444,51.6778131399106)
--(axis cs:0.447,51.6228720999194)
--(axis cs:0.45,51.5768591923821)
--(axis cs:0.453,51.5492892669652)
--(axis cs:0.456,51.5032751688391)
--(axis cs:0.459,51.4665760322018)
--(axis cs:0.462,51.3652292721742)
--(axis cs:0.465,51.346598814127)
--(axis cs:0.468,51.309898372089)
--(axis cs:0.471,51.2916393350445)
--(axis cs:0.474,51.2731956780556)
--(axis cs:0.477,51.199421047702)
--(axis cs:0.48,51.144630374964)
--(axis cs:0.483,51.0336102373787)
--(axis cs:0.486,50.9598355044484)
--(axis cs:0.489,50.9045044523063)
--(axis cs:0.492,50.8951919026764)
--(axis cs:0.495,50.8765652224236)
--(axis cs:0.498,50.8214172076222)
--(axis cs:0.501,50.7478232065895)
--(axis cs:0.504,50.7386908946255)
--(axis cs:0.507,50.7293795089746)
--(axis cs:0.51,50.7018034768176)
--(axis cs:0.513,50.7109358111308)
--(axis cs:0.516,50.6744031826017)
--(axis cs:0.519,50.6092238673929)
--(axis cs:0.522,50.6092238673929)
--(axis cs:0.525,50.6094054722613)
--(axis cs:0.528,50.6094054722613)
--(axis cs:0.531,50.5911412179703)
--(axis cs:0.534,50.5542537965489)
--(axis cs:0.537,50.5356307179904)
--(axis cs:0.54,50.5356307179904)
--(axis cs:0.543,50.5358100855)
--(axis cs:0.546,50.5632057453707)
--(axis cs:0.549,50.5540744069046)
--(axis cs:0.552,50.5449425202478)
--(axis cs:0.555,50.5358100855)
--(axis cs:0.558,50.5358100855)
--(axis cs:0.561,50.526677102761)
--(axis cs:0.564,50.5175435721304)
--(axis cs:0.567,50.4899657494106)
--(axis cs:0.57,50.4808311124259)
--(axis cs:0.573,50.4623873570444)
--(axis cs:0.576,50.4348083953461)
--(axis cs:0.579,50.4073994937178)
--(axis cs:0.582,50.3980925533984)
--(axis cs:0.585,50.4530782601649)
--(axis cs:0.588,50.443768637378)
--(axis cs:0.591,50.4346345152166)
--(axis cs:0.594,50.4346345152166)
--(axis cs:0.597,50.4439436014485)
--(axis cs:0.6,50.4530782601649)
--(axis cs:0.603,50.462560195985)
--(axis cs:0.606,50.4811746859587)
--(axis cs:0.609,50.4811746859587)
--(axis cs:0.612,50.5177186225457)
--(axis cs:0.615,50.5175435721304)
--(axis cs:0.618,50.5175435721304)
--(axis cs:0.621,50.4364403455204)
--(axis cs:0.624,50.4088618273474)
--(axis cs:0.627,50.3995536643546)
--(axis cs:0.63,50.3455968770223)
--(axis cs:0.633,50.2803498224632)
--(axis cs:0.636,50.2560206955476)
--(axis cs:0.639,50.2722441997377)
--(axis cs:0.642,50.2771001108625)
--(axis cs:0.645,50.2711219432832)
--(axis cs:0.648,50.1774130855409)
--(axis cs:0.651,50.0295935613271)
--(axis cs:0.654,49.858386039702)
--(axis cs:0.657,49.6687474214322)
--(axis cs:0.66,49.4949200328311)
--(axis cs:0.663,49.3180675352582)
--(axis cs:0.666,49.123800283291)
--(axis cs:0.669,48.8646739836655)
--(axis cs:0.672,48.5969295288693)
--(axis cs:0.675,48.305137684156)
--(axis cs:0.678,48.0207664201035)
--(axis cs:0.681,47.6896260138976)
--(axis cs:0.684,47.3587939598701)
--(axis cs:0.687,46.9724207495324)
--(axis cs:0.69,46.5612281685775)
--(axis cs:0.693,46.1473421959466)
--(axis cs:0.696,45.6803231075258)
--(axis cs:0.699,45.2434221708394)
--(axis cs:0.702,44.7575736459887)
--(axis cs:0.705,44.2393130753204)
--(axis cs:0.708,43.7328949873071)
--(axis cs:0.711,43.1788165021193)
--(axis cs:0.714,42.5563336082479)
--(axis cs:0.717,41.9265575182771)
--(axis cs:0.72,41.2385535853717)
--(axis cs:0.723,40.5366697396018)
--(axis cs:0.726,39.7622158365105)
--(axis cs:0.729,38.9891095900806)
--(axis cs:0.732,38.1794540273995)
--(axis cs:0.735,37.2583654795292)
--(axis cs:0.738,36.3496355226784)
--(axis cs:0.741,35.3852689916837)
--(axis cs:0.744,34.3704910044377)
--(axis cs:0.747,33.3401760053698)
--(axis cs:0.75,32.2238294293679)
--(axis cs:0.753,31.0610571990629)
--(axis cs:0.756,29.8655385660156)
--(axis cs:0.759,28.6629524614772)
--(axis cs:0.762,27.3595228178547)
--(axis cs:0.765,26.0719382096854)
--(axis cs:0.768,24.7667709834685)
--(axis cs:0.771,23.9151490571624)
--(axis cs:0.774,22.4958740990287)
--(axis cs:0.777,21.0168618353523)
--(axis cs:0.78,20.0171790953522)
--(axis cs:0.783,19.0231016392757)
--(axis cs:0.786,17.7680609375596)
--(axis cs:0.789,16.1481239577123)
--(axis cs:0.792,14.5162084033913)
--(axis cs:0.795,12.9079203285138)
--(axis cs:0.798,12.0076714298649)
--(axis cs:0.801,11.2224729027731)
--(axis cs:0.804,10.9502139327738)
--(axis cs:0.807,10.1416634528322)
--(axis cs:0.81,9.21434391723706)
--(axis cs:0.813,8.23482574866179)
--(axis cs:0.816,7.23970472191255)
--(axis cs:0.819,6.9130976788047)
--(axis cs:0.822,6.47049016160169)
--(axis cs:0.825,6.08445979742704)
--(axis cs:0.828,5.57003771357617)
--(axis cs:0.831,5.41288732801905)
--(axis cs:0.834,5.01443174282338)
--(axis cs:0.837,4.84813518252719)
--(axis cs:0.84,4.65933686319423)
--(axis cs:0.843,4.37539653494768)
--(axis cs:0.846,4.02266149271902)
--(axis cs:0.849,3.43141489581623)
--(axis cs:0.852,3.20242835441296)
--(axis cs:0.855,2.91401389948115)
--(axis cs:0.858,2.4644734560114)
--(axis cs:0.861,2.29522673769424)
--(axis cs:0.864,2.13507612380501)
--(axis cs:0.867,1.93778876882652)
--(axis cs:0.87,1.77677485416605)
--(axis cs:0.873,1.63219885157456)
--(axis cs:0.876,1.5660034204266)
--(axis cs:0.879,1.41407788622007)
--(axis cs:0.882,1.30512642615517)
--(axis cs:0.885,1.23758931253769)
--(axis cs:0.888,1.11092344057145)
--(axis cs:0.891,1.06817982305505)
--(axis cs:0.894,1.03788410212186)
--(axis cs:0.897,0.862508675952512)
--(axis cs:0.9,0.832220687192773)
--(axis cs:0.903,0.820098569190549)
--(axis cs:0.906,0.765597213725073)
--(axis cs:0.909,0.680777417205249)
--(axis cs:0.912,0.638159827605278)
--(axis cs:0.915,0.577330098174045)
--(axis cs:0.918,0.442799056685942)
--(axis cs:0.921,0.430511414266633)
--(axis cs:0.924,0.369271001597482)
--(axis cs:0.927,0.350734621641919)
--(axis cs:0.93,0.320117851781546)
--(axis cs:0.933,0.326243170851996)
--(axis cs:0.936,0.344613232948547)
--(axis cs:0.939,0.326362322627205)
--(axis cs:0.942,0.30179753308127)
--(axis cs:0.945,0.222195137733436)
--(axis cs:0.948,0.197537453177389)
--(axis cs:0.951,0.191349648050988)
--(axis cs:0.954,0.197491655115286)
--(axis cs:0.957,0.197491655115286)
--(axis cs:0.96,0.197546612793474)
--(axis cs:0.963,0.197598953479726)
--(axis cs:0.966,0.166784896734057)
--(axis cs:0.969,0.160486227050427)
--(axis cs:0.972,0.160525475183263)
--(axis cs:0.975,0.172475520657244)
--(axis cs:0.978,0.154023058586759)
--(axis cs:0.981,0.14750922014322)
--(axis cs:0.984,0.14750922014322)
--(axis cs:0.987,0.123051847031149)
--(axis cs:0.99,0.0801276578347085)
--(axis cs:0.993,0.067775383716608)
--(axis cs:0.996,0.067775383716608)
--(axis cs:0.999,0.067775383716608)
--(axis cs:1,0.067775383716608)
--(axis cs:1,139.108224616283)
--(axis cs:1,139.108224616283)
--(axis cs:0.999,139.108224616283)
--(axis cs:0.996,139.108224616283)
--(axis cs:0.993,139.108224616283)
--(axis cs:0.99,139.111872342165)
--(axis cs:0.987,139.124948152969)
--(axis cs:0.984,139.132490779857)
--(axis cs:0.981,139.132490779857)
--(axis cs:0.978,139.133976941413)
--(axis cs:0.975,139.139524479343)
--(axis cs:0.972,139.135474524817)
--(axis cs:0.969,139.13551377295)
--(axis cs:0.966,139.137215103266)
--(axis cs:0.963,139.14640104652)
--(axis cs:0.96,139.146453387207)
--(axis cs:0.957,139.146508344885)
--(axis cs:0.954,139.146508344885)
--(axis cs:0.951,139.144650351949)
--(axis cs:0.948,139.146462546823)
--(axis cs:0.945,139.153804862267)
--(axis cs:0.942,139.178202466919)
--(axis cs:0.939,139.185637677373)
--(axis cs:0.936,139.191386767051)
--(axis cs:0.933,139.185756829148)
--(axis cs:0.93,139.183882148218)
--(axis cs:0.927,139.193265378358)
--(axis cs:0.924,139.198728998402)
--(axis cs:0.921,139.217488585733)
--(axis cs:0.918,139.221200943314)
--(axis cs:0.915,139.262669901826)
--(axis cs:0.912,139.281840172395)
--(axis cs:0.909,139.295222582795)
--(axis cs:0.906,139.322402786275)
--(axis cs:0.903,139.339901430809)
--(axis cs:0.9,139.343779312807)
--(axis cs:0.897,139.353491324047)
--(axis cs:0.894,139.410115897878)
--(axis cs:0.891,139.419820176945)
--(axis cs:0.888,139.433076559429)
--(axis cs:0.885,139.474410687462)
--(axis cs:0.882,139.494873573845)
--(axis cs:0.879,139.52992211378)
--(axis cs:0.876,139.577996579573)
--(axis cs:0.873,139.599801148425)
--(axis cs:0.87,139.647225145834)
--(axis cs:0.867,139.702211231173)
--(axis cs:0.864,139.768923876195)
--(axis cs:0.861,139.824773262306)
--(axis cs:0.858,139.879526543989)
--(axis cs:0.855,140.037986100519)
--(axis cs:0.852,140.141571645587)
--(axis cs:0.849,140.224585104184)
--(axis cs:0.846,140.457338507281)
--(axis cs:0.843,140.600603465052)
--(axis cs:0.84,140.708663136806)
--(axis cs:0.837,140.791864817473)
--(axis cs:0.834,140.857568257177)
--(axis cs:0.831,141.019112671981)
--(axis cs:0.828,141.077962286424)
--(axis cs:0.825,141.315540202573)
--(axis cs:0.822,141.489509838398)
--(axis cs:0.819,141.702902321195)
--(axis cs:0.816,141.840295278087)
--(axis cs:0.813,142.349174251338)
--(axis cs:0.81,142.889656082763)
--(axis cs:0.807,143.450336547168)
--(axis cs:0.804,144.017786067226)
--(axis cs:0.801,144.193527097227)
--(axis cs:0.798,144.800328570135)
--(axis cs:0.795,145.460079671486)
--(axis cs:0.792,146.291791596609)
--(axis cs:0.789,147.211876042288)
--(axis cs:0.786,148.18393906244)
--(axis cs:0.783,148.984898360724)
--(axis cs:0.78,149.846820904648)
--(axis cs:0.777,150.735138164648)
--(axis cs:0.774,151.856125900971)
--(axis cs:0.771,152.980850942838)
--(axis cs:0.768,153.953229016531)
--(axis cs:0.765,155.088061790315)
--(axis cs:0.762,156.344477182145)
--(axis cs:0.759,157.641047538523)
--(axis cs:0.756,158.926461433984)
--(axis cs:0.753,160.306942800937)
--(axis cs:0.75,161.760170570632)
--(axis cs:0.747,163.22782399463)
--(axis cs:0.744,164.605508995562)
--(axis cs:0.741,166.166731008316)
--(axis cs:0.738,167.762364477322)
--(axis cs:0.735,169.309634520471)
--(axis cs:0.732,170.956545972601)
--(axis cs:0.729,172.586890409919)
--(axis cs:0.726,174.237784163489)
--(axis cs:0.723,175.999330260398)
--(axis cs:0.72,177.729446414628)
--(axis cs:0.717,179.449442481723)
--(axis cs:0.714,181.179666391752)
--(axis cs:0.711,182.965183497881)
--(axis cs:0.708,184.803105012693)
--(axis cs:0.705,186.31268692468)
--(axis cs:0.702,188.034426354011)
--(axis cs:0.699,189.860577829161)
--(axis cs:0.696,191.207676892474)
--(axis cs:0.693,192.892657804053)
--(axis cs:0.69,194.702771831423)
--(axis cs:0.687,196.571579250468)
--(axis cs:0.684,198.54520604013)
--(axis cs:0.681,200)
--(axis cs:0.678,200)
--(axis cs:0.675,200)
--(axis cs:0.672,200)
--(axis cs:0.669,200)
--(axis cs:0.666,200)
--(axis cs:0.663,200)
--(axis cs:0.66,200)
--(axis cs:0.657,200)
--(axis cs:0.654,200)
--(axis cs:0.651,200)
--(axis cs:0.648,200)
--(axis cs:0.645,200)
--(axis cs:0.642,200)
--(axis cs:0.639,200)
--(axis cs:0.636,200)
--(axis cs:0.633,200)
--(axis cs:0.63,200)
--(axis cs:0.627,200)
--(axis cs:0.624,200)
--(axis cs:0.621,200)
--(axis cs:0.618,200)
--(axis cs:0.615,200)
--(axis cs:0.612,200)
--(axis cs:0.609,200)
--(axis cs:0.606,200)
--(axis cs:0.603,200)
--(axis cs:0.6,200)
--(axis cs:0.597,200)
--(axis cs:0.594,200)
--(axis cs:0.591,200)
--(axis cs:0.588,200)
--(axis cs:0.585,200)
--(axis cs:0.582,200)
--(axis cs:0.579,200)
--(axis cs:0.576,200)
--(axis cs:0.573,200)
--(axis cs:0.57,200)
--(axis cs:0.567,200)
--(axis cs:0.564,200)
--(axis cs:0.561,200)
--(axis cs:0.558,200)
--(axis cs:0.555,200)
--(axis cs:0.552,200)
--(axis cs:0.549,200)
--(axis cs:0.546,200)
--(axis cs:0.543,200)
--(axis cs:0.54,200)
--(axis cs:0.537,200)
--(axis cs:0.534,200)
--(axis cs:0.531,200)
--(axis cs:0.528,200)
--(axis cs:0.525,200)
--(axis cs:0.522,200)
--(axis cs:0.519,200)
--(axis cs:0.516,200)
--(axis cs:0.513,200)
--(axis cs:0.51,200)
--(axis cs:0.507,200)
--(axis cs:0.504,200)
--(axis cs:0.501,200)
--(axis cs:0.498,200)
--(axis cs:0.495,200)
--(axis cs:0.492,200)
--(axis cs:0.489,200)
--(axis cs:0.486,200)
--(axis cs:0.483,200)
--(axis cs:0.48,200)
--(axis cs:0.477,200)
--(axis cs:0.474,200)
--(axis cs:0.471,200)
--(axis cs:0.468,200)
--(axis cs:0.465,200)
--(axis cs:0.462,200)
--(axis cs:0.459,200)
--(axis cs:0.456,200)
--(axis cs:0.453,200)
--(axis cs:0.45,200)
--(axis cs:0.447,200)
--(axis cs:0.444,200)
--(axis cs:0.441,200)
--(axis cs:0.438,200)
--(axis cs:0.435,200)
--(axis cs:0.432,200)
--(axis cs:0.429,200)
--(axis cs:0.426,200)
--(axis cs:0.423,200)
--(axis cs:0.42,200)
--(axis cs:0.417,200)
--(axis cs:0.414,200)
--(axis cs:0.411,200)
--(axis cs:0.408,200)
--(axis cs:0.405,200)
--(axis cs:0.402,200)
--(axis cs:0.399,200)
--(axis cs:0.396,200)
--(axis cs:0.393,200)
--(axis cs:0.39,200)
--(axis cs:0.387,200)
--(axis cs:0.384,200)
--(axis cs:0.381,200)
--(axis cs:0.378,200)
--(axis cs:0.375,200)
--(axis cs:0.372,200)
--(axis cs:0.369,200)
--(axis cs:0.366,200)
--(axis cs:0.363,200)
--(axis cs:0.36,200)
--(axis cs:0.357,200)
--(axis cs:0.354,200)
--(axis cs:0.351,200)
--(axis cs:0.348,200)
--(axis cs:0.345,200)
--(axis cs:0.342,200)
--(axis cs:0.339,200)
--(axis cs:0.336,200)
--(axis cs:0.333,200)
--(axis cs:0.33,200)
--(axis cs:0.327,200)
--(axis cs:0.324,200)
--(axis cs:0.321,200)
--(axis cs:0.318,200)
--(axis cs:0.315,200)
--(axis cs:0.312,200)
--(axis cs:0.309,200)
--(axis cs:0.306,200)
--(axis cs:0.303,200)
--(axis cs:0.3,200)
--(axis cs:0.297,200)
--(axis cs:0.294,200)
--(axis cs:0.291,200)
--(axis cs:0.288,200)
--(axis cs:0.285,200)
--(axis cs:0.282,200)
--(axis cs:0.279,200)
--(axis cs:0.276,200)
--(axis cs:0.273,200)
--(axis cs:0.27,200)
--(axis cs:0.267,200)
--(axis cs:0.264,200)
--(axis cs:0.261,200)
--(axis cs:0.258,200)
--(axis cs:0.255,200)
--(axis cs:0.252,200)
--(axis cs:0.249,200)
--(axis cs:0.246,200)
--(axis cs:0.243,200)
--(axis cs:0.24,200)
--(axis cs:0.237,200)
--(axis cs:0.234,200)
--(axis cs:0.231,200)
--(axis cs:0.228,200)
--(axis cs:0.225,200)
--(axis cs:0.222,200)
--(axis cs:0.219,200)
--(axis cs:0.216,200)
--(axis cs:0.213,200)
--(axis cs:0.21,200)
--(axis cs:0.207,200)
--(axis cs:0.204,200)
--(axis cs:0.201,200)
--(axis cs:0.198,200)
--(axis cs:0.195,200)
--(axis cs:0.192,200)
--(axis cs:0.189,200)
--(axis cs:0.186,200)
--(axis cs:0.183,200)
--(axis cs:0.18,200)
--(axis cs:0.177,200)
--(axis cs:0.174,200)
--(axis cs:0.171,200)
--(axis cs:0.168,200)
--(axis cs:0.165,200)
--(axis cs:0.162,200)
--(axis cs:0.159,200)
--(axis cs:0.156,200)
--(axis cs:0.153,200)
--(axis cs:0.15,200)
--(axis cs:0.147,200)
--(axis cs:0.144,200)
--(axis cs:0.141,200)
--(axis cs:0.138,200)
--(axis cs:0.135,200)
--(axis cs:0.132,200)
--(axis cs:0.129,200)
--(axis cs:0.126,200)
--(axis cs:0.123,200)
--(axis cs:0.12,200)
--(axis cs:0.117,200)
--(axis cs:0.114,200)
--(axis cs:0.111,200)
--(axis cs:0.108,200)
--(axis cs:0.105,200)
--(axis cs:0.102,200)
--(axis cs:0.099,200)
--(axis cs:0.096,200)
--(axis cs:0.093,200)
--(axis cs:0.09,200)
--(axis cs:0.087,200)
--(axis cs:0.084,200)
--(axis cs:0.081,200)
--(axis cs:0.078,200)
--(axis cs:0.075,200)
--(axis cs:0.072,200)
--(axis cs:0.069,200)
--(axis cs:0.066,200)
--(axis cs:0.063,200)
--(axis cs:0.06,200)
--(axis cs:0.057,200)
--(axis cs:0.054,200)
--(axis cs:0.051,200)
--(axis cs:0.048,200)
--(axis cs:0.045,200)
--(axis cs:0.042,200)
--(axis cs:0.039,200)
--(axis cs:0.036,200)
--(axis cs:0.033,200)
--(axis cs:0.03,200)
--(axis cs:0.027,200)
--(axis cs:0.024,200)
--(axis cs:0.021,200)
--(axis cs:0.018,200)
--(axis cs:0.015,200)
--(axis cs:0.012,200)
--(axis cs:0.009,200)
--(axis cs:0.006,200)
--(axis cs:0.003,200)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.14]
(axis cs:0.003,200)
--(axis cs:0.003,200)
--(axis cs:0.006,200)
--(axis cs:0.009,200)
--(axis cs:0.012,200)
--(axis cs:0.015,200)
--(axis cs:0.018,200)
--(axis cs:0.021,200)
--(axis cs:0.024,200)
--(axis cs:0.027,200)
--(axis cs:0.03,200)
--(axis cs:0.033,200)
--(axis cs:0.036,200)
--(axis cs:0.039,200)
--(axis cs:0.042,200)
--(axis cs:0.045,200)
--(axis cs:0.048,200)
--(axis cs:0.051,200)
--(axis cs:0.054,200)
--(axis cs:0.057,200)
--(axis cs:0.06,200)
--(axis cs:0.063,200)
--(axis cs:0.066,200)
--(axis cs:0.069,200)
--(axis cs:0.072,200)
--(axis cs:0.075,200)
--(axis cs:0.078,200)
--(axis cs:0.081,200)
--(axis cs:0.084,200)
--(axis cs:0.087,200)
--(axis cs:0.09,200)
--(axis cs:0.093,200)
--(axis cs:0.096,200)
--(axis cs:0.099,200)
--(axis cs:0.102,200)
--(axis cs:0.105,200)
--(axis cs:0.108,200)
--(axis cs:0.111,200)
--(axis cs:0.114,200)
--(axis cs:0.117,200)
--(axis cs:0.12,200)
--(axis cs:0.123,200)
--(axis cs:0.126,200)
--(axis cs:0.129,200)
--(axis cs:0.132,200)
--(axis cs:0.135,200)
--(axis cs:0.138,200)
--(axis cs:0.141,200)
--(axis cs:0.144,200)
--(axis cs:0.147,200)
--(axis cs:0.15,200)
--(axis cs:0.153,200)
--(axis cs:0.156,200)
--(axis cs:0.159,200)
--(axis cs:0.162,200)
--(axis cs:0.165,200)
--(axis cs:0.168,200)
--(axis cs:0.171,200)
--(axis cs:0.174,200)
--(axis cs:0.177,200)
--(axis cs:0.18,200)
--(axis cs:0.183,200)
--(axis cs:0.186,200)
--(axis cs:0.189,200)
--(axis cs:0.192,200)
--(axis cs:0.195,200)
--(axis cs:0.198,200)
--(axis cs:0.201,200)
--(axis cs:0.204,200)
--(axis cs:0.207,200)
--(axis cs:0.21,200)
--(axis cs:0.213,200)
--(axis cs:0.216,200)
--(axis cs:0.219,200)
--(axis cs:0.222,200)
--(axis cs:0.225,200)
--(axis cs:0.228,200)
--(axis cs:0.231,200)
--(axis cs:0.234,200)
--(axis cs:0.237,200)
--(axis cs:0.24,200)
--(axis cs:0.243,200)
--(axis cs:0.246,200)
--(axis cs:0.249,200)
--(axis cs:0.252,200)
--(axis cs:0.255,200)
--(axis cs:0.258,200)
--(axis cs:0.261,200)
--(axis cs:0.264,200)
--(axis cs:0.267,200)
--(axis cs:0.27,200)
--(axis cs:0.273,200)
--(axis cs:0.276,200)
--(axis cs:0.279,200)
--(axis cs:0.282,200)
--(axis cs:0.285,200)
--(axis cs:0.288,200)
--(axis cs:0.291,200)
--(axis cs:0.294,200)
--(axis cs:0.297,200)
--(axis cs:0.3,200)
--(axis cs:0.303,200)
--(axis cs:0.306,200)
--(axis cs:0.309,200)
--(axis cs:0.312,200)
--(axis cs:0.315,200)
--(axis cs:0.318,200)
--(axis cs:0.321,200)
--(axis cs:0.324,200)
--(axis cs:0.327,200)
--(axis cs:0.33,200)
--(axis cs:0.333,200)
--(axis cs:0.336,200)
--(axis cs:0.339,200)
--(axis cs:0.342,200)
--(axis cs:0.345,200)
--(axis cs:0.348,200)
--(axis cs:0.351,200)
--(axis cs:0.354,200)
--(axis cs:0.357,200)
--(axis cs:0.36,200)
--(axis cs:0.363,200)
--(axis cs:0.366,200)
--(axis cs:0.369,200)
--(axis cs:0.372,200)
--(axis cs:0.375,200)
--(axis cs:0.378,200)
--(axis cs:0.381,200)
--(axis cs:0.384,200)
--(axis cs:0.387,200)
--(axis cs:0.39,200)
--(axis cs:0.393,200)
--(axis cs:0.396,200)
--(axis cs:0.399,200)
--(axis cs:0.402,200)
--(axis cs:0.405,200)
--(axis cs:0.408,200)
--(axis cs:0.411,200)
--(axis cs:0.414,200)
--(axis cs:0.417,200)
--(axis cs:0.42,200)
--(axis cs:0.423,200)
--(axis cs:0.426,200)
--(axis cs:0.429,200)
--(axis cs:0.432,200)
--(axis cs:0.435,200)
--(axis cs:0.438,200)
--(axis cs:0.441,200)
--(axis cs:0.444,198.960176)
--(axis cs:0.447,198.960176)
--(axis cs:0.45,198.960176)
--(axis cs:0.453,198.960176)
--(axis cs:0.456,197.87024)
--(axis cs:0.459,197.757488)
--(axis cs:0.462,197.757488)
--(axis cs:0.465,197.4944)
--(axis cs:0.468,197.4944)
--(axis cs:0.471,197.4944)
--(axis cs:0.474,196.604912)
--(axis cs:0.477,196.091264)
--(axis cs:0.48,196.091264)
--(axis cs:0.483,195.013856)
--(axis cs:0.486,193.385216)
--(axis cs:0.489,191.756576)
--(axis cs:0.492,190.704224)
--(axis cs:0.495,190.704224)
--(axis cs:0.498,189.802208)
--(axis cs:0.501,189.802208)
--(axis cs:0.504,188.649632)
--(axis cs:0.507,188.649632)
--(axis cs:0.51,187.058576)
--(axis cs:0.513,185.84336)
--(axis cs:0.516,184.552976)
--(axis cs:0.519,183.0872)
--(axis cs:0.522,181.496144)
--(axis cs:0.525,179.917616)
--(axis cs:0.528,178.7024)
--(axis cs:0.531,177.537296)
--(axis cs:0.534,176.209328)
--(axis cs:0.537,174.743552)
--(axis cs:0.54,173.039744)
--(axis cs:0.543,171.386048)
--(axis cs:0.546,169.794992)
--(axis cs:0.549,168.316688)
--(axis cs:0.552,166.763216)
--(axis cs:0.555,164.934128)
--(axis cs:0.558,163.067456)
--(axis cs:0.561,161.313536)
--(axis cs:0.564,159.509504)
--(axis cs:0.567,157.993616)
--(axis cs:0.57,157.993616)
--(axis cs:0.573,156.152)
--(axis cs:0.576,154.285328)
--(axis cs:0.579,152.381072)
--(axis cs:0.582,150.589568)
--(axis cs:0.585,148.798064)
--(axis cs:0.588,146.94392)
--(axis cs:0.591,145.31528)
--(axis cs:0.594,144.388208)
--(axis cs:0.597,144.388208)
--(axis cs:0.6,142.483952)
--(axis cs:0.603,140.61728)
--(axis cs:0.606,139.752848)
--(axis cs:0.609,138.061568)
--(axis cs:0.612,136.16984)
--(axis cs:0.615,134.578784)
--(axis cs:0.618,132.636944)
--(axis cs:0.621,130.682576)
--(axis cs:0.624,129.555056)
--(axis cs:0.627,128.101808)
--(axis cs:0.63,126.134912)
--(axis cs:0.633,125.20784)
--(axis cs:0.636,124.869584)
--(axis cs:0.639,124.468688)
--(axis cs:0.642,123.491504)
--(axis cs:0.645,121.499552)
--(axis cs:0.648,120.4472)
--(axis cs:0.651,118.480304)
--(axis cs:0.654,117.640928)
--(axis cs:0.657,115.648976)
--(axis cs:0.66,115.298192)
--(axis cs:0.663,114.508928)
--(axis cs:0.666,113.882528)
--(axis cs:0.669,113.381408)
--(axis cs:0.672,112.955456)
--(axis cs:0.675,112.49192)
--(axis cs:0.678,111.6776)
--(axis cs:0.681,110.80064)
--(axis cs:0.684,110.124128)
--(axis cs:0.687,109.560368)
--(axis cs:0.69,109.284752)
--(axis cs:0.693,108.896384)
--(axis cs:0.696,108.470432)
--(axis cs:0.699,107.9192)
--(axis cs:0.702,107.430608)
--(axis cs:0.705,107.242688)
--(axis cs:0.708,107.067296)
--(axis cs:0.711,106.79168)
--(axis cs:0.714,106.566176)
--(axis cs:0.717,106.065056)
--(axis cs:0.72,104.010464)
--(axis cs:0.723,103.822544)
--(axis cs:0.726,103.697264)
--(axis cs:0.729,103.59704)
--(axis cs:0.732,103.359008)
--(axis cs:0.735,103.146032)
--(axis cs:0.738,102.958112)
--(axis cs:0.741,102.53216)
--(axis cs:0.744,102.482048)
--(axis cs:0.747,100.427456)
--(axis cs:0.75,100.27712)
--(axis cs:0.753,100.0892)
--(axis cs:0.756,100.014032)
--(axis cs:0.759,99.851168)
--(axis cs:0.762,99.688304)
--(axis cs:0.765,99.52544)
--(axis cs:0.768,99.412688)
--(axis cs:0.771,99.312464)
--(axis cs:0.774,99.27488)
--(axis cs:0.777,99.199712)
--(axis cs:0.78,99.1496)
--(axis cs:0.783,99.099488)
--(axis cs:0.786,99.02432)
--(axis cs:0.789,98.999264)
--(axis cs:0.792,98.986736)
--(axis cs:0.795,98.924096)
--(axis cs:0.798,98.848928)
--(axis cs:0.801,98.798816)
--(axis cs:0.804,98.736176)
--(axis cs:0.807,98.71112)
--(axis cs:0.81,98.673536)
--(axis cs:0.813,98.635952)
--(axis cs:0.816,98.498144)
--(axis cs:0.819,98.435504)
--(axis cs:0.822,98.422976)
--(axis cs:0.825,98.410448)
--(axis cs:0.828,98.410448)
--(axis cs:0.831,98.39792)
--(axis cs:0.834,98.347808)
--(axis cs:0.837,98.322752)
--(axis cs:0.84,98.247584)
--(axis cs:0.843,98.235056)
--(axis cs:0.846,98.21)
--(axis cs:0.849,98.21)
--(axis cs:0.852,98.197472)
--(axis cs:0.855,98.159888)
--(axis cs:0.858,98.14736)
--(axis cs:0.861,98.122304)
--(axis cs:0.864,98.097248)
--(axis cs:0.867,98.059664)
--(axis cs:0.87,98.072192)
--(axis cs:0.873,98.047136)
--(axis cs:0.876,97.984496)
--(axis cs:0.879,97.971968)
--(axis cs:0.882,97.946912)
--(axis cs:0.885,97.921856)
--(axis cs:0.888,97.921856)
--(axis cs:0.891,97.921856)
--(axis cs:0.894,97.884272)
--(axis cs:0.897,97.884272)
--(axis cs:0.9,97.8968)
--(axis cs:0.903,97.909328)
--(axis cs:0.906,97.884272)
--(axis cs:0.909,97.846688)
--(axis cs:0.912,97.846688)
--(axis cs:0.915,97.809104)
--(axis cs:0.918,97.809104)
--(axis cs:0.921,97.821632)
--(axis cs:0.924,97.821632)
--(axis cs:0.927,97.809104)
--(axis cs:0.93,97.77152)
--(axis cs:0.933,97.77152)
--(axis cs:0.936,97.758992)
--(axis cs:0.939,97.758992)
--(axis cs:0.942,97.758992)
--(axis cs:0.945,97.758992)
--(axis cs:0.948,97.733936)
--(axis cs:0.951,97.696352)
--(axis cs:0.954,97.696352)
--(axis cs:0.957,97.683824)
--(axis cs:0.96,97.608656)
--(axis cs:0.963,97.596128)
--(axis cs:0.966,97.621184)
--(axis cs:0.969,97.608656)
--(axis cs:0.972,97.5836)
--(axis cs:0.975,97.596128)
--(axis cs:0.978,97.571072)
--(axis cs:0.981,97.571072)
--(axis cs:0.984,97.571072)
--(axis cs:0.987,97.621184)
--(axis cs:0.99,97.64624)
--(axis cs:0.993,97.64624)
--(axis cs:0.996,97.633712)
--(axis cs:0.999,97.608656)
--(axis cs:1,97.608656)
--(axis cs:1,200)
--(axis cs:1,200)
--(axis cs:0.999,200)
--(axis cs:0.996,200)
--(axis cs:0.993,200)
--(axis cs:0.99,200)
--(axis cs:0.987,200)
--(axis cs:0.984,200)
--(axis cs:0.981,200)
--(axis cs:0.978,200)
--(axis cs:0.975,200)
--(axis cs:0.972,200)
--(axis cs:0.969,200)
--(axis cs:0.966,200)
--(axis cs:0.963,200)
--(axis cs:0.96,200)
--(axis cs:0.957,200)
--(axis cs:0.954,200)
--(axis cs:0.951,200)
--(axis cs:0.948,200)
--(axis cs:0.945,200)
--(axis cs:0.942,200)
--(axis cs:0.939,200)
--(axis cs:0.936,200)
--(axis cs:0.933,200)
--(axis cs:0.93,200)
--(axis cs:0.927,200)
--(axis cs:0.924,200)
--(axis cs:0.921,200)
--(axis cs:0.918,200)
--(axis cs:0.915,200)
--(axis cs:0.912,200)
--(axis cs:0.909,200)
--(axis cs:0.906,200)
--(axis cs:0.903,200)
--(axis cs:0.9,200)
--(axis cs:0.897,200)
--(axis cs:0.894,200)
--(axis cs:0.891,200)
--(axis cs:0.888,200)
--(axis cs:0.885,200)
--(axis cs:0.882,200)
--(axis cs:0.879,200)
--(axis cs:0.876,200)
--(axis cs:0.873,200)
--(axis cs:0.87,200)
--(axis cs:0.867,200)
--(axis cs:0.864,200)
--(axis cs:0.861,200)
--(axis cs:0.858,200)
--(axis cs:0.855,200)
--(axis cs:0.852,200)
--(axis cs:0.849,200)
--(axis cs:0.846,200)
--(axis cs:0.843,200)
--(axis cs:0.84,200)
--(axis cs:0.837,200)
--(axis cs:0.834,200)
--(axis cs:0.831,200)
--(axis cs:0.828,200)
--(axis cs:0.825,200)
--(axis cs:0.822,200)
--(axis cs:0.819,200)
--(axis cs:0.816,200)
--(axis cs:0.813,200)
--(axis cs:0.81,200)
--(axis cs:0.807,200)
--(axis cs:0.804,200)
--(axis cs:0.801,200)
--(axis cs:0.798,200)
--(axis cs:0.795,200)
--(axis cs:0.792,200)
--(axis cs:0.789,200)
--(axis cs:0.786,200)
--(axis cs:0.783,200)
--(axis cs:0.78,200)
--(axis cs:0.777,200)
--(axis cs:0.774,200)
--(axis cs:0.771,200)
--(axis cs:0.768,200)
--(axis cs:0.765,200)
--(axis cs:0.762,200)
--(axis cs:0.759,200)
--(axis cs:0.756,200)
--(axis cs:0.753,200)
--(axis cs:0.75,200)
--(axis cs:0.747,200)
--(axis cs:0.744,200)
--(axis cs:0.741,200)
--(axis cs:0.738,200)
--(axis cs:0.735,200)
--(axis cs:0.732,200)
--(axis cs:0.729,200)
--(axis cs:0.726,200)
--(axis cs:0.723,200)
--(axis cs:0.72,200)
--(axis cs:0.717,200)
--(axis cs:0.714,200)
--(axis cs:0.711,200)
--(axis cs:0.708,200)
--(axis cs:0.705,200)
--(axis cs:0.702,200)
--(axis cs:0.699,200)
--(axis cs:0.696,200)
--(axis cs:0.693,200)
--(axis cs:0.69,200)
--(axis cs:0.687,200)
--(axis cs:0.684,200)
--(axis cs:0.681,200)
--(axis cs:0.678,200)
--(axis cs:0.675,200)
--(axis cs:0.672,200)
--(axis cs:0.669,200)
--(axis cs:0.666,200)
--(axis cs:0.663,200)
--(axis cs:0.66,200)
--(axis cs:0.657,200)
--(axis cs:0.654,200)
--(axis cs:0.651,200)
--(axis cs:0.648,200)
--(axis cs:0.645,200)
--(axis cs:0.642,200)
--(axis cs:0.639,200)
--(axis cs:0.636,200)
--(axis cs:0.633,200)
--(axis cs:0.63,200)
--(axis cs:0.627,200)
--(axis cs:0.624,200)
--(axis cs:0.621,200)
--(axis cs:0.618,200)
--(axis cs:0.615,200)
--(axis cs:0.612,200)
--(axis cs:0.609,200)
--(axis cs:0.606,200)
--(axis cs:0.603,200)
--(axis cs:0.6,200)
--(axis cs:0.597,200)
--(axis cs:0.594,200)
--(axis cs:0.591,200)
--(axis cs:0.588,200)
--(axis cs:0.585,200)
--(axis cs:0.582,200)
--(axis cs:0.579,200)
--(axis cs:0.576,200)
--(axis cs:0.573,200)
--(axis cs:0.57,200)
--(axis cs:0.567,200)
--(axis cs:0.564,200)
--(axis cs:0.561,200)
--(axis cs:0.558,200)
--(axis cs:0.555,200)
--(axis cs:0.552,200)
--(axis cs:0.549,200)
--(axis cs:0.546,200)
--(axis cs:0.543,200)
--(axis cs:0.54,200)
--(axis cs:0.537,200)
--(axis cs:0.534,200)
--(axis cs:0.531,200)
--(axis cs:0.528,200)
--(axis cs:0.525,200)
--(axis cs:0.522,200)
--(axis cs:0.519,200)
--(axis cs:0.516,200)
--(axis cs:0.513,200)
--(axis cs:0.51,200)
--(axis cs:0.507,200)
--(axis cs:0.504,200)
--(axis cs:0.501,200)
--(axis cs:0.498,200)
--(axis cs:0.495,200)
--(axis cs:0.492,200)
--(axis cs:0.489,200)
--(axis cs:0.486,200)
--(axis cs:0.483,200)
--(axis cs:0.48,200)
--(axis cs:0.477,200)
--(axis cs:0.474,200)
--(axis cs:0.471,200)
--(axis cs:0.468,200)
--(axis cs:0.465,200)
--(axis cs:0.462,200)
--(axis cs:0.459,200)
--(axis cs:0.456,200)
--(axis cs:0.453,200)
--(axis cs:0.45,200)
--(axis cs:0.447,200)
--(axis cs:0.444,200)
--(axis cs:0.441,200)
--(axis cs:0.438,200)
--(axis cs:0.435,200)
--(axis cs:0.432,200)
--(axis cs:0.429,200)
--(axis cs:0.426,200)
--(axis cs:0.423,200)
--(axis cs:0.42,200)
--(axis cs:0.417,200)
--(axis cs:0.414,200)
--(axis cs:0.411,200)
--(axis cs:0.408,200)
--(axis cs:0.405,200)
--(axis cs:0.402,200)
--(axis cs:0.399,200)
--(axis cs:0.396,200)
--(axis cs:0.393,200)
--(axis cs:0.39,200)
--(axis cs:0.387,200)
--(axis cs:0.384,200)
--(axis cs:0.381,200)
--(axis cs:0.378,200)
--(axis cs:0.375,200)
--(axis cs:0.372,200)
--(axis cs:0.369,200)
--(axis cs:0.366,200)
--(axis cs:0.363,200)
--(axis cs:0.36,200)
--(axis cs:0.357,200)
--(axis cs:0.354,200)
--(axis cs:0.351,200)
--(axis cs:0.348,200)
--(axis cs:0.345,200)
--(axis cs:0.342,200)
--(axis cs:0.339,200)
--(axis cs:0.336,200)
--(axis cs:0.333,200)
--(axis cs:0.33,200)
--(axis cs:0.327,200)
--(axis cs:0.324,200)
--(axis cs:0.321,200)
--(axis cs:0.318,200)
--(axis cs:0.315,200)
--(axis cs:0.312,200)
--(axis cs:0.309,200)
--(axis cs:0.306,200)
--(axis cs:0.303,200)
--(axis cs:0.3,200)
--(axis cs:0.297,200)
--(axis cs:0.294,200)
--(axis cs:0.291,200)
--(axis cs:0.288,200)
--(axis cs:0.285,200)
--(axis cs:0.282,200)
--(axis cs:0.279,200)
--(axis cs:0.276,200)
--(axis cs:0.273,200)
--(axis cs:0.27,200)
--(axis cs:0.267,200)
--(axis cs:0.264,200)
--(axis cs:0.261,200)
--(axis cs:0.258,200)
--(axis cs:0.255,200)
--(axis cs:0.252,200)
--(axis cs:0.249,200)
--(axis cs:0.246,200)
--(axis cs:0.243,200)
--(axis cs:0.24,200)
--(axis cs:0.237,200)
--(axis cs:0.234,200)
--(axis cs:0.231,200)
--(axis cs:0.228,200)
--(axis cs:0.225,200)
--(axis cs:0.222,200)
--(axis cs:0.219,200)
--(axis cs:0.216,200)
--(axis cs:0.213,200)
--(axis cs:0.21,200)
--(axis cs:0.207,200)
--(axis cs:0.204,200)
--(axis cs:0.201,200)
--(axis cs:0.198,200)
--(axis cs:0.195,200)
--(axis cs:0.192,200)
--(axis cs:0.189,200)
--(axis cs:0.186,200)
--(axis cs:0.183,200)
--(axis cs:0.18,200)
--(axis cs:0.177,200)
--(axis cs:0.174,200)
--(axis cs:0.171,200)
--(axis cs:0.168,200)
--(axis cs:0.165,200)
--(axis cs:0.162,200)
--(axis cs:0.159,200)
--(axis cs:0.156,200)
--(axis cs:0.153,200)
--(axis cs:0.15,200)
--(axis cs:0.147,200)
--(axis cs:0.144,200)
--(axis cs:0.141,200)
--(axis cs:0.138,200)
--(axis cs:0.135,200)
--(axis cs:0.132,200)
--(axis cs:0.129,200)
--(axis cs:0.126,200)
--(axis cs:0.123,200)
--(axis cs:0.12,200)
--(axis cs:0.117,200)
--(axis cs:0.114,200)
--(axis cs:0.111,200)
--(axis cs:0.108,200)
--(axis cs:0.105,200)
--(axis cs:0.102,200)
--(axis cs:0.099,200)
--(axis cs:0.096,200)
--(axis cs:0.093,200)
--(axis cs:0.09,200)
--(axis cs:0.087,200)
--(axis cs:0.084,200)
--(axis cs:0.081,200)
--(axis cs:0.078,200)
--(axis cs:0.075,200)
--(axis cs:0.072,200)
--(axis cs:0.069,200)
--(axis cs:0.066,200)
--(axis cs:0.063,200)
--(axis cs:0.06,200)
--(axis cs:0.057,200)
--(axis cs:0.054,200)
--(axis cs:0.051,200)
--(axis cs:0.048,200)
--(axis cs:0.045,200)
--(axis cs:0.042,200)
--(axis cs:0.039,200)
--(axis cs:0.036,200)
--(axis cs:0.033,200)
--(axis cs:0.03,200)
--(axis cs:0.027,200)
--(axis cs:0.024,200)
--(axis cs:0.021,200)
--(axis cs:0.018,200)
--(axis cs:0.015,200)
--(axis cs:0.012,200)
--(axis cs:0.009,200)
--(axis cs:0.006,200)
--(axis cs:0.003,200)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.14]
(axis cs:0.2,200)
--(axis cs:0.2,200)
--(axis cs:0.25,200)
--(axis cs:0.3,200)
--(axis cs:0.35,200)
--(axis cs:0.4,200)
--(axis cs:0.45,167.2706)
--(axis cs:0.5,134.489)
--(axis cs:0.55,95.3980406807322)
--(axis cs:0.6,87.5245892218438)
--(axis cs:0.65,55.3940347578317)
--(axis cs:0.7,55.3940347578317)
--(axis cs:0.75,51.4211383189411)
--(axis cs:0.8,25.4420598297962)
--(axis cs:0.85,26.6453863568537)
--(axis cs:0.9,29.4380408953108)
--(axis cs:0.95,35.1209885967223)
--(axis cs:1,42.8761364314163)
--(axis cs:1,55.2838635685837)
--(axis cs:1,55.2838635685837)
--(axis cs:0.95,112.085678069944)
--(axis cs:0.9,156.095292438023)
--(axis cs:0.85,178.134613643146)
--(axis cs:0.8,187.917940170204)
--(axis cs:0.75,200)
--(axis cs:0.7,200)
--(axis cs:0.65,200)
--(axis cs:0.6,200)
--(axis cs:0.55,200)
--(axis cs:0.5,200)
--(axis cs:0.45,200)
--(axis cs:0.4,200)
--(axis cs:0.35,200)
--(axis cs:0.3,200)
--(axis cs:0.25,200)
--(axis cs:0.2,200)
--cycle;

\addplot [monostyle]
table {%
0.003 200
0.006 200
0.009 200
0.012 200
0.015 200
0.018 200
0.021 200
0.024 200
0.027 200
0.03 200
0.033 200
0.036 200
0.039 200
0.042 200
0.045 200
0.048 200
0.051 200
0.054 200
0.057 200
0.06 200
0.063 200
0.066 200
0.069 200
0.072 200
0.075 200
0.078 200
0.081 200
0.084 200
0.087 200
0.09 200
0.093 200
0.096 200
0.099 200
0.102 200
0.105 200
0.108 200
0.111 200
0.114 200
0.117 200
0.12 200
0.123 200
0.126 200
0.129 200
0.132 200
0.135 200
0.138 200
0.141 200
0.144 200
0.147 200
0.15 200
0.153 200
0.156 200
0.159 200
0.162 200
0.165 200
0.168 200
0.171 200
0.174 200
0.177 200
0.18 200
0.183 200
0.186 200
0.189 200
0.192 200
0.195 200
0.198 200
0.201 200
0.204 200
0.207 200
0.21 200
0.213 200
0.216 200
0.219 200
0.222 200
0.225 200
0.228 200
0.231 200
0.234 200
0.237 200
0.24 200
0.243 200
0.246 200
0.249 200
0.252 200
0.255 200
0.258 200
0.261 200
0.264 200
0.267 200
0.27 200
0.273 199.844
0.276 199.844
0.279 199.844
0.282 199.844
0.285 199.844
0.288 199.844
0.291 199.56
0.294 199.412
0.297 199.412
0.3 199.412
0.303 198.94
0.306 198.612
0.309 198.148
0.312 198.044
0.315 197.588
0.318 197.104
0.321 196.82
0.324 196.764
0.327 196.488
0.33 196.284
0.333 195.896
0.336 195.436
0.339 195.04
0.342 194.748
0.345 194.236
0.348 193.904
0.351 193.336
0.354 192.82
0.357 192.276
0.36 191.944
0.363 191.436
0.366 190.944
0.369 190.48
0.372 189.972
0.375 189.396
0.378 188.844
0.381 188.296
0.384 187.724
0.387 187.096
0.39 186.512
0.393 185.984
0.396 185.392
0.399 184.876
0.402 184.26
0.405 183.684
0.408 183.1
0.411 182.556
0.414 181.964
0.417 181.344
0.42 180.724
0.423 180.26
0.426 179.644
0.429 179.004
0.432 178.356
0.435 177.736
0.438 177.152
0.441 176.816
0.444 176.328
0.447 175.696
0.45 175.108
0.453 174.948
0.456 174.632
0.459 174.448
0.462 173.912
0.465 173.732
0.468 173.572
0.471 173.212
0.474 172.616
0.477 172.244
0.48 171.804
0.483 171.544
0.486 171.352
0.489 171.116
0.492 170.756
0.495 170.612
0.498 170.292
0.501 170.216
0.504 170.084
0.507 169.98
0.51 169.66
0.513 169.516
0.516 169.372
0.519 169.18
0.522 169.032
0.525 168.96
0.528 168.856
0.531 168.76
0.534 168.68
0.537 168.652
0.54 168.584
0.543 168.46
0.546 168.396
0.549 168.256
0.552 168.22
0.555 168.156
0.558 168.088
0.561 167.984
0.564 167.928
0.567 167.904
0.57 167.868
0.573 167.832
0.576 167.792
0.579 167.776
0.582 167.772
0.585 167.736
0.588 167.672
0.591 167.636
0.594 167.64
0.597 167.62
0.6 167.552
0.603 167.528
0.606 167.516
0.609 167.508
0.612 167.492
0.615 167.472
0.618 167.46
0.621 167.448
0.624 167.456
0.627 167.452
0.63 167.44
0.633 167.436
0.636 167.432
0.639 167.408
0.642 167.404
0.645 167.408
0.648 167.408
0.651 167.396
0.654 167.388
0.657 167.38
0.66 167.38
0.663 167.376
0.666 167.356
0.669 167.372
0.672 167.372
0.675 167.364
0.678 167.364
0.681 167.352
0.684 167.348
0.687 167.348
0.69 167.344
0.693 167.34
0.696 167.34
0.699 167.348
0.702 167.036
0.705 167.02
0.708 167.016
0.711 167.008
0.714 167
0.717 166.992
0.72 166.808
0.723 166.808
0.726 166.736
0.729 166.492
0.732 166.488
0.735 166.488
0.738 166.48
0.741 166.48
0.744 166.456
0.747 166.452
0.75 166.124
0.753 166.124
0.756 166.124
0.759 166.104
0.762 165.8
0.765 165.648
0.768 165.32
0.771 165.044
0.774 165.032
0.777 164.864
0.78 164.412
0.783 164.64
0.786 164.264
0.789 163.796
0.792 163.232
0.795 162.672
0.798 162.26
0.801 161.784
0.804 161.296
0.807 160.76
0.81 160.192
0.813 159.652
0.816 159.268
0.819 158.756
0.822 158.2
0.825 157.608
0.828 157.116
0.831 156.564
0.834 155.988
0.837 155.496
0.84 154.884
0.843 154.364
0.846 153.752
0.849 153.152
0.852 152.912
0.855 152.352
0.858 151.728
0.861 151.124
0.864 150.556
0.867 149.944
0.87 149.5
0.873 148.868
0.876 148.336
0.879 147.996
0.882 147.376
0.885 146.752
0.888 146.108
0.891 145.512
0.894 144.888
0.897 144.28
0.9 143.988
0.903 143.372
0.906 142.748
0.909 142.128
0.912 141.8
0.915 141.328
0.918 141.012
0.921 140.668
0.924 140.032
0.927 139.58
0.93 139.384
0.933 138.504
0.936 138.248
0.939 138.08
0.942 138.016
0.945 137.928
0.948 137.704
0.951 137.556
0.954 137.4
0.957 137.284
0.96 137.204
0.963 137.088
0.966 136.836
0.969 136.68
0.972 136.596
0.975 136.532
0.978 136.372
0.981 136.28
0.984 136.212
0.987 136.06
0.99 136.032
0.993 135.904
0.996 135.868
0.999 135.808
1 135.808
};
\addplot [atadstyle]
table {%
0.003 200
0.006 200
0.009 200
0.012 200
0.015 200
0.018 200
0.021 200
0.024 200
0.027 200
0.03 200
0.033 200
0.036 200
0.039 200
0.042 200
0.045 200
0.048 200
0.051 200
0.054 200
0.057 200
0.06 200
0.063 200
0.066 200
0.069 200
0.072 200
0.075 200
0.078 200
0.081 200
0.084 200
0.087 200
0.09 200
0.093 200
0.096 200
0.099 200
0.102 200
0.105 200
0.108 200
0.111 200
0.114 200
0.117 200
0.12 200
0.123 200
0.126 200
0.129 200
0.132 200
0.135 200
0.138 200
0.141 200
0.144 200
0.147 200
0.15 200
0.153 200
0.156 200
0.159 200
0.162 200
0.165 200
0.168 200
0.171 200
0.174 199.732
0.177 199.732
0.18 199.732
0.183 199.732
0.186 199.732
0.189 199.732
0.192 199.608
0.195 199.276
0.198 199.244
0.201 198.644
0.204 197.912
0.207 197.768
0.21 197.14
0.213 196.688
0.216 196.028
0.219 195.06
0.222 194.24
0.225 193.264
0.228 192.144
0.231 191.056
0.234 190.592
0.237 189.756
0.24 189.152
0.243 187.908
0.246 186.68
0.249 185.664
0.252 184.428
0.255 183.224
0.258 181.944
0.261 180.724
0.264 179.616
0.267 178.392
0.27 177.196
0.273 175.94
0.276 174.708
0.279 173.432
0.282 172.176
0.285 170.944
0.288 169.656
0.291 168.376
0.294 167.104
0.297 165.832
0.3 164.556
0.303 163.272
0.306 161.996
0.309 160.712
0.312 159.456
0.315 158.168
0.318 156.884
0.321 155.604
0.324 154.592
0.327 153.328
0.33 152.052
0.333 150.8
0.336 149.532
0.339 148.256
0.342 147.084
0.345 146.124
0.348 144.88
0.351 144.216
0.354 143.656
0.357 142.512
0.36 141.856
0.363 141.008
0.366 140.384
0.369 140.088
0.372 139.608
0.375 139.288
0.378 139.108
0.381 138.904
0.384 138.084
0.387 137.632
0.39 136.936
0.393 136.884
0.396 136.812
0.399 136.532
0.402 136.472
0.405 136.384
0.408 136.364
0.411 136.288
0.414 136.1
0.417 136.036
0.42 135.936
0.423 135.9
0.426 135.844
0.429 135.832
0.432 135.792
0.435 135.724
0.438 135.716
0.441 135.7
0.444 135.672
0.447 135.648
0.45 135.628
0.453 135.616
0.456 135.596
0.459 135.58
0.462 135.536
0.465 135.528
0.468 135.512
0.471 135.504
0.474 135.496
0.477 135.464
0.48 135.44
0.483 135.392
0.486 135.36
0.489 135.336
0.492 135.332
0.495 135.324
0.498 135.3
0.501 135.268
0.504 135.264
0.507 135.26
0.51 135.248
0.513 135.252
0.516 135.236
0.519 135.208
0.522 135.208
0.525 135.208
0.528 135.208
0.531 135.2
0.534 135.184
0.537 135.176
0.54 135.176
0.543 135.176
0.546 135.188
0.549 135.184
0.552 135.18
0.555 135.176
0.558 135.176
0.561 135.172
0.564 135.168
0.567 135.156
0.57 135.152
0.573 135.144
0.576 135.132
0.579 135.12
0.582 135.116
0.585 135.14
0.588 135.136
0.591 135.132
0.594 135.132
0.597 135.136
0.6 135.14
0.603 135.144
0.606 135.152
0.609 135.152
0.612 135.168
0.615 135.168
0.618 135.168
0.621 134.768
0.624 134.756
0.627 134.752
0.63 134.404
0.633 134.024
0.636 133.74
0.639 133.736
0.642 133.716
0.645 133.684
0.648 133.172
0.651 132.556
0.654 131.464
0.657 130.836
0.66 130.268
0.663 129.716
0.666 129.18
0.669 128.104
0.672 127.128
0.675 126.1
0.678 125.176
0.681 123.984
0.684 122.952
0.687 121.772
0.69 120.632
0.693 119.52
0.696 118.444
0.699 117.552
0.702 116.396
0.705 115.276
0.708 114.268
0.711 113.072
0.714 111.868
0.717 110.688
0.72 109.484
0.723 108.268
0.726 107
0.729 105.788
0.732 104.568
0.735 103.284
0.738 102.056
0.741 100.776
0.744 99.488
0.747 98.284
0.75 96.992
0.753 95.684
0.756 94.396
0.759 93.152
0.762 91.852
0.765 90.58
0.768 89.36
0.771 88.448
0.774 87.176
0.777 85.876
0.78 84.932
0.783 84.004
0.786 82.976
0.789 81.68
0.792 80.404
0.795 79.184
0.798 78.404
0.801 77.708
0.804 77.484
0.807 76.796
0.81 76.052
0.813 75.292
0.816 74.54
0.819 74.308
0.822 73.98
0.825 73.7
0.828 73.324
0.831 73.216
0.834 72.936
0.837 72.82
0.84 72.684
0.843 72.488
0.846 72.24
0.849 71.828
0.852 71.672
0.855 71.476
0.858 71.172
0.861 71.06
0.864 70.952
0.867 70.82
0.87 70.712
0.873 70.616
0.876 70.572
0.879 70.472
0.882 70.4
0.885 70.356
0.888 70.272
0.891 70.244
0.894 70.224
0.897 70.108
0.9 70.088
0.903 70.08
0.906 70.044
0.909 69.988
0.912 69.96
0.915 69.92
0.918 69.832
0.921 69.824
0.924 69.784
0.927 69.772
0.93 69.752
0.933 69.756
0.936 69.768
0.939 69.756
0.942 69.74
0.945 69.688
0.948 69.672
0.951 69.668
0.954 69.672
0.957 69.672
0.96 69.672
0.963 69.672
0.966 69.652
0.969 69.648
0.972 69.648
0.975 69.656
0.978 69.644
0.981 69.64
0.984 69.64
0.987 69.624
0.99 69.596
0.993 69.588
0.996 69.588
0.999 69.588
1 69.588
};
\addplot [lotadstyle]
table {%
0.003 200
0.006 200
0.009 200
0.012 200
0.015 200
0.018 200
0.021 200
0.024 200
0.027 200
0.03 200
0.033 200
0.036 200
0.039 200
0.042 200
0.045 200
0.048 200
0.051 200
0.054 200
0.057 200
0.06 200
0.063 200
0.066 200
0.069 200
0.072 200
0.075 200
0.078 200
0.081 200
0.084 200
0.087 200
0.09 200
0.093 200
0.096 200
0.099 200
0.102 200
0.105 200
0.108 200
0.111 200
0.114 200
0.117 200
0.12 200
0.123 200
0.126 200
0.129 200
0.132 200
0.135 200
0.138 200
0.141 200
0.144 200
0.147 200
0.15 200
0.153 200
0.156 200
0.159 200
0.162 200
0.165 200
0.168 200
0.171 200
0.174 200
0.177 200
0.18 200
0.183 200
0.186 200
0.189 200
0.192 200
0.195 200
0.198 200
0.201 200
0.204 200
0.207 200
0.21 200
0.213 200
0.216 200
0.219 200
0.222 200
0.225 200
0.228 200
0.231 200
0.234 200
0.237 200
0.24 200
0.243 200
0.246 200
0.249 200
0.252 200
0.255 200
0.258 200
0.261 200
0.264 200
0.267 200
0.27 200
0.273 200
0.276 200
0.279 200
0.282 200
0.285 200
0.288 200
0.291 200
0.294 200
0.297 200
0.3 200
0.303 200
0.306 200
0.309 200
0.312 200
0.315 200
0.318 200
0.321 200
0.324 200
0.327 200
0.33 200
0.333 200
0.336 200
0.339 200
0.342 200
0.345 200
0.348 200
0.351 200
0.354 200
0.357 200
0.36 200
0.363 200
0.366 200
0.369 200
0.372 200
0.375 200
0.378 200
0.381 200
0.384 200
0.387 200
0.39 200
0.393 200
0.396 200
0.399 200
0.402 200
0.405 200
0.408 200
0.411 200
0.414 200
0.417 200
0.42 200
0.423 200
0.426 200
0.429 200
0.432 200
0.435 200
0.438 200
0.441 200
0.444 199.668
0.447 199.668
0.45 199.668
0.453 199.668
0.456 199.32
0.459 199.284
0.462 199.284
0.465 199.2
0.468 199.2
0.471 199.2
0.474 198.916
0.477 198.752
0.48 198.752
0.483 198.408
0.486 197.888
0.489 197.368
0.492 197.032
0.495 197.032
0.498 196.744
0.501 196.744
0.504 196.376
0.507 196.376
0.51 195.868
0.513 195.48
0.516 195.068
0.519 194.6
0.522 194.092
0.525 193.588
0.528 193.2
0.531 192.828
0.534 192.404
0.537 191.936
0.54 191.392
0.543 190.864
0.546 190.356
0.549 189.884
0.552 189.388
0.555 188.804
0.558 188.208
0.561 187.648
0.564 187.072
0.567 186.588
0.57 186.588
0.573 186
0.576 185.404
0.579 184.796
0.582 184.224
0.585 183.652
0.588 183.06
0.591 182.54
0.594 182.244
0.597 182.244
0.6 181.636
0.603 181.04
0.606 180.764
0.609 180.224
0.612 179.62
0.615 179.112
0.618 178.492
0.621 177.868
0.624 177.508
0.627 177.044
0.63 176.416
0.633 176.12
0.636 176.012
0.639 175.884
0.642 175.572
0.645 174.936
0.648 174.6
0.651 173.972
0.654 173.704
0.657 173.068
0.66 172.956
0.663 172.704
0.666 172.504
0.669 172.344
0.672 172.208
0.675 172.06
0.678 171.8
0.681 171.52
0.684 171.304
0.687 171.124
0.69 171.036
0.693 170.912
0.696 170.776
0.699 170.6
0.702 170.444
0.705 170.384
0.708 170.328
0.711 170.24
0.714 170.168
0.717 170.008
0.72 169.352
0.723 169.292
0.726 169.252
0.729 169.22
0.732 169.144
0.735 169.076
0.738 169.016
0.741 168.88
0.744 168.864
0.747 168.208
0.75 168.16
0.753 168.1
0.756 168.076
0.759 168.024
0.762 167.972
0.765 167.92
0.768 167.884
0.771 167.852
0.774 167.84
0.777 167.816
0.78 167.8
0.783 167.784
0.786 167.76
0.789 167.752
0.792 167.748
0.795 167.728
0.798 167.704
0.801 167.688
0.804 167.668
0.807 167.66
0.81 167.648
0.813 167.636
0.816 167.592
0.819 167.572
0.822 167.568
0.825 167.564
0.828 167.564
0.831 167.56
0.834 167.544
0.837 167.536
0.84 167.512
0.843 167.508
0.846 167.5
0.849 167.5
0.852 167.496
0.855 167.484
0.858 167.48
0.861 167.472
0.864 167.464
0.867 167.452
0.87 167.456
0.873 167.448
0.876 167.428
0.879 167.424
0.882 167.416
0.885 167.408
0.888 167.408
0.891 167.408
0.894 167.396
0.897 167.396
0.9 167.4
0.903 167.404
0.906 167.396
0.909 167.384
0.912 167.384
0.915 167.372
0.918 167.372
0.921 167.376
0.924 167.376
0.927 167.372
0.93 167.36
0.933 167.36
0.936 167.356
0.939 167.356
0.942 167.356
0.945 167.356
0.948 167.348
0.951 167.336
0.954 167.336
0.957 167.332
0.96 167.308
0.963 167.304
0.966 167.312
0.969 167.308
0.972 167.3
0.975 167.304
0.978 167.296
0.981 167.296
0.984 167.296
0.987 167.312
0.99 167.32
0.993 167.32
0.996 167.316
0.999 167.308
1 167.308
};
\addplot [contractstyle]
table {%
0.2 200
0.25 200
0.3 200
0.35 200
0.4 200
0.45 189.55
0.5 179.083333333333
0.55 160.226666666667
0.6 153.946666666667
0.65 137.28
0.7 137.28
0.75 127.08
0.8 106.68
0.85 102.39
0.9 92.7666666666667
0.95 73.6033333333333
1 49.08
};

\end{groupplot}
\end{tikzpicture}


==> figures/overview_figure.tex <==
\usetikzlibrary{arrows.meta,positioning,calc,automata,decorations.pathmorphing}%
\definecolor{ovSpec}{HTML}{534AB7}%
\definecolor{ovSpecFill}{HTML}{EEEDFE}%
\definecolor{ovPanel}{HTML}{888780}%
\definecolor{ovImpl}{HTML}{F1EFE8}%
\definecolor{ovOk}{HTML}{3B6D11}%
\definecolor{ovBad}{HTML}{A32D2D}%
\ifdefined\ovMapBox\else\newsavebox{\ovMapBox}\newsavebox{\ovAutBox}\fi%
\sbox{\ovMapBox}{\resizebox{3.1cm}{!}{\input{figures/chessmaze_map.tex}}}%
\sbox{\ovAutBox}{\resizebox{3.9cm}{!}{\input{figures/chessmaze_automaton.tex}}}%
\def\ovContract#1#2#3{%
  \draw[ovCard] (5.15,#1-0.5) rectangle (8.85,#1+0.5);
  \node[anchor=west, font=\footnotesize\bfseries, text=ovSpec] at (5.2,#1+0.25) {$\mathcal{C}(#2)$};
  \node[anchor=west, font=\scriptsize\itshape, text=ovSpec!80!black] at (5.25,#1-0.06) {assume};
  \node[anchor=west, font=\scriptsize]                               at (6.65,#1-0.06) {$s_0 \in \mathcal{I}(u)$};
  \node[anchor=west, font=\scriptsize\itshape, text=ovSpec!80!black] at (5.25,#1-0.32) {guarantee};
  \node[anchor=west, font=\scriptsize]                               at (6.65,#1-0.32) {$\Pr(\tau_G \le t) \ge #3$};
}
\def\ovSlot#1#2#3{%
  \draw[ovImplBox] (14.35,#1-0.3) rectangle (16.55,#1+0.3);
  \node at (14.85,#1) {#3};
  \node[font=\scriptsize, anchor=west] at (15.2,#1) {$\pi(#2)$};
  \node[font=\small] at (16.8,#1) {$\models$};
  \draw[ovSpec, dashed, rounded corners=3pt, line width=0.6pt, fill=ovSpecFill!50] (17.05,#1-0.3) rectangle (18.25,#1+0.3);
  \node[font=\scriptsize, text=ovSpec] at (17.65,#1) {$\mathcal{C}(#2)$};
}
\def\ovpc#1{\scalebox{0.72}{#1}}%
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\footnotesize,
  ovPanel/.style={draw=ovPanel, rounded corners=6pt, dashed, line width=0.4pt},
  ovTitle/.style={font=\small\bfseries, anchor=north},
  ovSub/.style={font=\scriptsize, text=black!55, align=center},
  ovArr/.style={-{Stealth[length=5pt]}, line width=0.7pt, draw=black!70},
  ovCard/.style={draw=ovSpec, fill=ovSpecFill, rounded corners=3pt, line width=0.6pt},
  ovImplBox/.style={draw=black!50, fill=ovImpl, rounded corners=4pt, line width=0.5pt},
  ovLBox/.style={ovImplBox, minimum width=3.6cm, align=center, inner sep=3pt, font=\scriptsize}]

\draw[ovPanel] (0,0) rectangle (4.6,5.6);
\node[ovTitle] at (2.3,5.5) {Heterogeneous team task};
\node[ovSub]   at (2.3,4.98) {encoded as an automaton.};
\node at (2.3,3.45) {\usebox{\ovMapBox}};
\node at (2.3,1.32) {\usebox{\ovAutBox}};
\node[font=\scriptsize] at (2.3,0.27) {require $\Pr(\text{reach } u_F) \ge p_{\mathrm{team}}$};

\draw[ovArr] (4.62,2.8) -- (4.98,2.8);

\draw[ovPanel] (5.0,0) rectangle (9.0,5.6);
\node[ovTitle] at (7.0,5.5) {Assume/Guarantee contracts};
\node[ovSub]   at (7.0,4.86) {formalize the task's decomposition\\into sub-tasks.};

\ovContract{3.55}{Y_1}{p_1}
\ovContract{2.4}{R_1}{p_2}
\ovContract{1.25}{T_1}{p_3}

\draw[ovArr] (9.02,2.8) -- (9.38,2.8);

\draw[ovPanel] (9.4,0) rectangle (13.8,5.6);
\node[ovTitle] at (11.6,5.5) {IHA-MARL};
\node[ovSub]   at (11.6,4.86) {for iterative task assignment\\and RL training.};

\node[ovLBox, minimum height=0.85cm] (assign) at (11.75,4.0)
  {{\footnotesize\bfseries Assign}\\[1pt]\ovpc{\pcKnight}\,$\mapsto Y_1$\; \ovpc{\pcRook}\,$\mapsto R_1$\; \ovpc{\pcKing}\,$\mapsto T_1$};
\node[ovLBox, minimum height=0.85cm] (train) at (11.75,2.85)
  {{\footnotesize\bfseries Train}\\RL policy per assigned contract};

\node[ovLBox, minimum height=1.9cm] (eval) at (11.75,1.15) {};
\node[font=\footnotesize\bfseries] at (11.75,1.88) {Evaluate};
\node[font=\scriptsize] at (11.75,1.62) {vs.\ required guarantee};
\def\ovbx{10.65}\def\ovbw{2.1}
\foreach \lab/\est/\req/\ok [count=\r from 0] in
    {Y_1/0.99/0.97/1, R_1/0.98/0.97/1, T_1/0.55/0.97/0} {
  \pgfmathsetmacro{\yy}{1.25-0.3*\r}
  \node[font=\tiny, anchor=east] at (\ovbx-0.03,\yy) {$\lab$};
  \fill[black!12] (\ovbx,\yy-0.07) rectangle ++(\ovbw,0.14);
  \fill[black!55] (\ovbx,\yy-0.07) rectangle ++(\est*\ovbw,0.14);
  \draw[ovSpec, line width=0.9pt] (\ovbx+\req*\ovbw,\yy-0.11) -- ++(0,0.22);
  \ifnum\ok=1
    \draw[ovOk, line width=0.8pt, line cap=round, line join=round]
      (\ovbx+\ovbw+0.12,\yy) -- ++(0.06,-0.07) -- ++(0.12,0.15);
  \else
    \draw[ovBad, line width=0.8pt, line cap=round]
      (\ovbx+\ovbw+0.13,\yy-0.07) -- ++(0.14,0.14) ++(-0.14,0) -- ++(0.14,-0.14);
  \fi
}
\node[font=\tiny, text=ovSpec, anchor=north, inner sep=1pt] at (\ovbx+0.97*\ovbw,0.53) {$p$};

\draw[ovArr] (assign) -- (train);
\draw[ovArr] (train) -- (eval);
\draw[ovArr] (eval.west) -- ++(-0.22,0) |- (assign.west)
   node[pos=0.25, rotate=90, anchor=south, font=\tiny, text=black!60, inner sep=2pt] {};

\draw[ovArr] (13.82,2.8) -- (14.18,2.8);

\draw[ovPanel] (14.2,0) rectangle (18.4,5.6);
\node[ovTitle] at (16.3,5.5) {Compose};
\node[ovSub]   at (16.3,4.98) {learned agent behaviors.};

\node[font=\tiny, text=black!55] at (15.45,4.5) {components};
\node[font=\tiny, text=black!55] at (17.65,4.5) {contracts};

\ovSlot{4.05}{Y_1}{\pcKnight}
\ovSlot{3.15}{R_1}{\pcRook}
\ovSlot{2.25}{T_1}{\pcKing}
\foreach \y in {3.6,2.7} {
  \node[font=\scriptsize] at (15.45,\y) {$\otimes$};
  \node[font=\scriptsize] at (17.65,\y) {$\otimes$};
}

\node[font=\small] at (16.3,1.5) {$\Downarrow$};
\node[draw=ovSpec, fill=ovSpecFill, rounded corners=4pt, line width=0.7pt, align=center, font=\scriptsize, inner sep=3pt]
  at (16.3,0.8) {team requirement met:\\[-1pt]$\Pr(\text{reach } u_F) \ge p_{\mathrm{team}}$};

\end{tikzpicture}%
}%

